End-To-End Deep Learning-Based Adaptation Control for Frequency-Domain Adaptive System Identification

We present a novel end-to-end deep learning-based adaptation control algorithm for frequency-domain adaptive system identification. The proposed method exploits a deep neural network to map observed signal features to corresponding step-sizes which control the filter adaptation. The parameters of the network are optimized in an end-to-end fashion by minimizing the average normalized system distance of the adaptive filter. This avoids the need of explicit signal power spectral density estimation as required for model-based adaptation control and further auxiliary mechanisms to deal with model inaccuracies. The proposed algorithm achieves fast convergence and robust steady-state performance for scenarios characterized by high-level, non-white and non-stationary additive noise signals, abrupt environment changes and additional model inaccuracies.

==> alg_overview.tikz <==
	
	\begin{tikzpicture}[node distance=1.5cm, >=stealth, cross/.style={path picture={ 
			\draw[black]
			(path picture bounding box.south east) -- (path picture bounding box.north west) (path picture bounding box.south west) -- (path picture bounding box.north east);
	}}]
	\tikzset{loudspeaker style/.style={%
			draw,very thick,shape=loudspeaker,minimum size=5pt
	}}
	\tikzset{microphone style/.style={%
			draw,very thick,shape=microphone,minimum size=.5pt, inner sep=2.0pt
	}}
	
	\begin{pgfonlayer}{foreground}
	\node (sigInX) at (0,0) {};
	\node [right of=sigInX, inner sep=0] (spltX) {};
	\node [below of=spltX, rectangle, draw, thick, node distance=1.0cm, fill=white] (pbkf) {$\hat{\boldsymbol{w}}_\tau$};
	\node [below of=pbkf, circle, draw, inner sep=2.6, thick, node distance=1.8cm] (subtraction) {};
	\node (addSymb) at (subtraction) {\tiny$+$};

	
	\node[loudspeaker style,rotate=-90] (speaker) at (3.75,-.5) {};
	\node[microphone style,rotate=90] (mic) at (3.75,-2.25) {};
	
	\draw [thick] ($(sigInX)$) -| (speaker.west) node [below, pos=-.18] {{${\boldsymbol{x}}_{\tau}$}};
	%\draw [->, thick] (sigInX) -| (pbkf);
	\draw [->, thick] (pbkf) -- (subtraction.north) node [pos=.4, right] {$\widehat{{\boldsymbol{d}}}_{\tau}$} node [pos=.8, right] {$-$};
	\draw [->, thick] (mic.west) |- (subtraction.east) node [pos=.85, above] {${\boldsymbol{y}}_{\tau}$};
	\draw [black,fill=black] ($(pbkf.north) + (0, 0.76)$) circle (0.6mm);
	\draw [->, thick] ($(pbkf.north)+(0,.72)$) -- (pbkf.north);
	

	\draw [thick] (2.75,-2.5) rectangle (4.5,-.25);
	
	
	\draw [thick] ($(sigInX)+(-1.8,0)$) -- ($(sigInX)$);
	
	\draw [thick, dashed, ->] ($(speaker)-(.0,.2)$) -- ($(mic)+(.0,.2)$);
	\draw [thick, dashed, ->] ($(speaker)-(.0,.2)$) -- ($(speaker)+(.75,-.8)$) -- ($(mic)+(.1,.2)$);
	
	\node [] (d) at ($(mic)+(.55,.3)$) {${\boldsymbol{d}}_\tau$}; 
	
	% \node [] (s) at ($(mic)+(-.55,.3)$) {$\boldsymbol{d}_\tau$};
	\draw [fill] (3.22,-1.12) circle (.05);
	\draw [thick] (3.1,-1.2) arc(225:360:.15);
	\node [] (s) at ($(3.22,-1.70)$) {${\boldsymbol{n}}_\tau$};
	\draw [dashed, ->, thick] ($(3.3,-1.3)+(0,0)$) -- ($(mic)+(-.1,.2)$);
	
	
%	\draw [fill] (2.8,-2.2) circle (.05);
%	\draw [thick] (2.9,-2.3) arc(-45:45:.15);
%	\draw [dashed, ->, thick] ($(3.0,-2.2)+(0,0)$) -- ($(mic)+(-.2,.10)$);
%	\node [] (s) at ($(3.32,-2.45)$) {${\boldsymbol{n}}_\tau$};
	

	% include adaptation control
	\node [left of=pbkf, rectangle, draw, thick, node distance=2.5cm] (adControl) {DNN};
	
	\draw [black,fill=black] ($(adControl.north) + (0, 0.76)$) circle (.6mm);
	\draw [thick, ->]  ($(adControl.north) + (0, 0.76)$) -- (adControl.north);
	
	\draw [thick, ->] (subtraction.west) -| (adControl.south) node [pos=.09, above] {${\be}_\tau$};
	\draw [thick] ($(pbkf.west)+(-.7,-1.8)$) |- ($(pbkf.west)+(.0,-.03)$);
		\draw [black,fill=black] ($(pbkf.west)+(-.7,-1.8)$) circle (.6mm);
	
	\draw [thick] ($(adControl.east)+(0,+.03)$) -- ($(pbkf.west)+(-.0,+.03)$) node [above, pos=.5, yshift=0] {$\boldsymbol{\Lambda}_\tau^{\text{DNN}}$};
	% \draw [thick] ($(adControl.east)+(0,-.0)$) -- ($(pbkf.west)+(-.0,-.0)$) node [below, pos=.3, yshift=0] {$\boldsymbol{M}_\tau$};
	
	% \draw [thick] ($(adControl.east)+(0,+.075)$) -| ($(pbkf.west)+(-.2,+.075)$) node [above, pos=.3, yshift=-2] {$\boldsymbol{\Lambda}_\tau$};
	% \node [right of=adControl, circle, cross, draw, inner sep=2.4, thick, xshift=-.2cm, yshift=-.15cm] (mulFac) {};
	% \draw [thick] (mulFac.east) -| ($(pbkf.west)+(-.2,.025)$);
	% \draw [thick] ($(adControl.east)+(0,-.15)$) -- (mulFac.west) node [below, pos=.5, yshift=-0] {$\boldsymbol{M}_\tau$};;
	% \draw [thick] ($(mulFac.south)+(0,-1.62)$) -- (mulFac.south);
	% \draw [thick, double] ($(pbkf.west)+(-.2,.05)$) -- ($(pbkf.west)+(0,.05)$);
	
	\end{pgfonlayer}

  \begin{pgfonlayer}{background}
		\draw [double, thick, ->] ($(pbkf.east)+(-.1,+.1)$) -- ($(pbkf.east)+(.3,-.35)$);	
	\end{pgfonlayer}
	
	
	
	
	\end{tikzpicture}


==> back_prop_gradients.tikz.tex <==
	
	\begin{tikzpicture}[node distance=1.49cm, >=stealth]

	\def\ySpaceAA{.4}
	\def\ySpaceBB{-.2}
	\def\innerSepAA{.05}
	\def\innerSepB{.05}
	\def\innerSepC{.1}
	
	\node [circle, draw,inner sep=\innerSepB cm, thick] (hatW0) at (0,0) {$\hat{\bw}_{j,0}$};

	\node [circle, draw, inner sep=\innerSepB cm, right of=hatW0, thick] (hatW1)  {$\hat{\bw}_{j,1}$};
 	\node [circle, draw, inner sep=\innerSepB cm, right of=hatW1, thick] (hatW2) {$\hat{\bw}_{j,2}$};
	\node [right of=hatW2] (hatW3) {\large$\dots$};
	\node [circle, draw, inner sep=\innerSepB cm, right of=hatW3, thick] (hatW4) {$\hat{\bw}_{j,T}$};

	\node [circle, draw,inner sep=\innerSepAA cm, right of=hatW0, above of=hatW0, yshift=\ySpaceBB cm, thick] (lambda1) {$\boldsymbol{\Lambda}_{j,1}^{\text{DNN}} $};
	\node [circle, draw,inner sep=\innerSepAA cm, right of=hatW1, above of=hatW1, yshift=\ySpaceBB cm, thick] (lambda2) {$\boldsymbol{\Lambda}_{j,2}^{\text{DNN}} $};
	\node [right of=lambda2,yshift=0 cm] (lambda3) {\large$\dots$};
	\node [circle, draw,inner sep=\innerSepAA cm, right of=lambda3, yshift=0 cm, thick] (lambda4) {$\boldsymbol{\Lambda}_{j,T}^{\text{DNN}} $};
	
	\node [rectangle, draw,inner sep=\innerSepC cm, right of=hatW0, below of=hatW0, yshift=\ySpaceAA cm, thick] (ups1) {\commentTHa{${{\Upsilon}}_{j,1}$}};
	\node [rectangle, draw,inner sep=\innerSepC cm, right of=hatW1, below of=hatW1, yshift= \ySpaceAA cm, thick] (ups2) {\commentTHa{${{\Upsilon}}_{j,2}$}};
	\node [right of=ups2, yshift=.0cm] (ups3) {\large$\dots$};
	\node [rectangle, draw,inner sep=\innerSepC cm, right of=ups3, yshift=.0cm, thick] (ups4) {\commentTHa{${{\Upsilon}}_{j,T}$}};
	
	\node [circle, draw,inner sep=\innerSepAA cm, below of=ups1, yshift=\ySpaceAA cm, thick] (W1) {${\bw}_{j,1}$};
	\node [circle, draw,inner sep=\innerSepAA cm,  below of=ups2, yshift=\ySpaceAA cm, thick] (W2) {${\bw}_{j,2}$};
	\node [right of=W2, thick] (W3) {\large$\dots$};
	\node [circle, draw,inner sep=\innerSepAA cm,  below of=ups4, yshift=\ySpaceAA cm, thick] (W4) {${\bw}_{j,T}$};
	
	\node [circle, dashed, draw,inner sep=0.10cm,  above of=lambda1, xshift=2.25cm, yshift=-.4cm, thick] (theta) {$\boldsymbol{\theta}$};
	
	\draw [thick, ->] (hatW0) -- (hatW1);
	\draw [thick, ->] (hatW1) -- (hatW2);
	\draw [thick, ->] (hatW2) -- (hatW3);
	\draw [thick, ->] (hatW3) -- (hatW4);
	\draw [thick, ->] (lambda1) -- (hatW1);
	\draw [thick, ->] (lambda2) -- (hatW2);
	\draw [thick, ->] (lambda4) -- (hatW4);
	
	\draw [thick, ->] (W1) -- (ups1);
	\draw [thick, ->] (W2) -- (ups2);
	% \draw [thick, ->] (W3) -- (ups3);
	\draw [thick, ->] (W4) -- (ups4);
	
	\draw [thick, ->] (hatW1) -- (ups1);
	\draw [thick, ->] (hatW2) -- (ups2);
	%\draw [thick, ->] (hatW3) -- (ups3);
	\draw [thick, ->] (hatW4) -- (ups4);
	
	\draw [thick, ->] (hatW0) -- (lambda1);
	\draw [thick, ->] (hatW1) -- (lambda2);
	\draw [thick, ->] (hatW2) -- (lambda3);
	\draw [thick, ->] (hatW3) -- (lambda4);
	
	\draw [thick, dashed, ->] (theta) -- (lambda1);
	\draw [thick, dashed, ->] (theta) -- (lambda2);
	\draw [thick, dashed, ->] (theta) -- (lambda3);
	\draw [thick, dashed, ->] (theta) -- (lambda4);
	
	\end{tikzpicture}


==> erleOn_new.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.17241}%
\definecolor{mycolor2}{rgb}{1.00000,0.10345,0.72414}%
% \definecolor{mycolor3}{rgb}{1.00000,0.82759,0.00000}%
\definecolor{mycolor3}{rgb}{0.0,0.9,0.9}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.5\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0.0000,
xmax=16.0000,
xlabel style={font=\color{white!15!black}},
xticklabels={,,},
% xlabel={Time in s},
ymin=-2.0000,
ymax=18.5,
ylabel style={font=\color{white!15!black}, yshift=.2cm},
ylabel={$\bar{\mathcal{E}}_\tau$ in dB},
% axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\begin{pgfonlayer}{background}
\draw [draw=gray!30, very thick,fill=gray!30] (7.2,-1.9) rectangle (8.8,18.3);
\end{pgfonlayer}


\addplot [color=blue, line width=1.0pt, dashed]
  table[row sep=crcr]{%
0.0002	0.0000\\
0.0640	0.0000\\
0.0641	-0.0250\\
0.0651	-0.0730\\
0.0663	0.0422\\
0.0674	0.0537\\
0.0707	0.0639\\
0.0737	0.0836\\
0.0757	0.0950\\
0.0838	0.1046\\
0.0942	0.1162\\
0.1280	0.1176\\
0.1281	-0.1345\\
0.1284	-0.1248\\
0.1292	-0.2400\\
0.1298	-0.1819\\
0.1300	-0.2045\\
0.1303	-0.1841\\
0.1306	-0.1981\\
0.1339	0.1781\\
0.1359	0.1910\\
0.1457	0.2425\\
0.1505	0.2521\\
0.1555	0.2614\\
0.1632	0.2752\\
0.1739	0.2945\\
0.1920	0.3071\\
0.1923	-0.0529\\
0.1925	0.0422\\
0.1932	0.0252\\
0.1952	0.0560\\
0.2001	0.1777\\
0.2099	0.4163\\
0.2338	0.4999\\
0.2446	0.5244\\
0.2513	0.5421\\
0.2565	-0.3674\\
0.2579	0.1137\\
0.2590	0.1019\\
0.2594	0.1114\\
0.2609	0.5646\\
0.2611	0.5885\\
0.2630	0.6044\\
0.2641	0.5949\\
0.2649	0.6067\\
0.2689	0.6162\\
0.2751	0.6642\\
0.2786	0.6748\\
0.2810	0.6841\\
0.2866	0.7161\\
0.2906	0.7393\\
0.2949	0.7476\\
0.2993	0.7656\\
0.3026	0.7796\\
0.3074	0.8042\\
0.3115	0.8153\\
0.3128	0.8282\\
0.3174	0.8402\\
0.3241	0.9033\\
0.3313	1.0138\\
0.3370	1.0747\\
0.3404	1.0984\\
0.3449	1.1409\\
0.3478	1.1522\\
0.3513	1.2000\\
0.3539	1.2144\\
0.3568	1.2300\\
0.3606	1.2571\\
0.3658	1.2655\\
0.3723	1.2866\\
0.3756	1.2970\\
0.3791	1.3057\\
0.3840	1.3201\\
0.3841	1.1174\\
0.3843	1.0913\\
0.3850	1.3581\\
0.3851	1.3472\\
0.3858	1.3588\\
0.3912	1.4694\\
0.3940	1.5054\\
0.3965	1.5179\\
0.3999	1.5380\\
0.4012	1.5515\\
0.4056	1.5611\\
0.4114	1.5734\\
0.4179	1.5805\\
0.4211	1.5896\\
0.4254	1.6072\\
0.4301	1.6240\\
0.4352	1.6447\\
0.4372	1.6581\\
0.4401	1.6721\\
0.4439	1.6876\\
0.4480	1.7030\\
0.4491	1.6175\\
0.4502	1.7278\\
0.4504	1.7520\\
0.4512	1.7656\\
0.4534	1.8048\\
0.4551	1.8268\\
0.4616	1.8857\\
0.4647	1.9124\\
0.4692	1.9448\\
0.4714	1.9631\\
0.4756	1.9986\\
0.4784	2.0207\\
0.4800	2.0386\\
0.4839	2.0749\\
0.4870	2.0953\\
0.4907	2.1226\\
0.4927	2.1371\\
0.4961	2.1556\\
0.5010	2.1786\\
0.5072	2.2092\\
0.5113	2.2213\\
0.5171	2.2840\\
0.5228	2.3644\\
0.5296	2.4344\\
0.5325	2.4605\\
0.5339	2.4716\\
0.5377	2.5107\\
0.5404	2.5221\\
0.5459	2.5590\\
0.5481	2.5686\\
0.5528	2.6001\\
0.5575	2.6454\\
0.5604	2.6578\\
0.5639	2.6888\\
0.5687	2.7208\\
0.5739	2.7446\\
0.5831	2.8331\\
0.5874	2.8751\\
0.5910	2.9005\\
0.6013	2.9641\\
0.6080	2.9889\\
0.6112	2.9975\\
0.6200	3.0254\\
0.6225	3.0367\\
0.6264	3.0486\\
0.6319	3.0645\\
0.6348	3.0744\\
0.6457	3.1260\\
0.6581	3.1979\\
0.6661	3.2389\\
0.6915	3.3456\\
0.7112	3.4386\\
0.7159	3.4643\\
0.7376	3.6175\\
0.7398	3.6356\\
0.7506	3.7027\\
0.7566	3.7244\\
0.7632	3.7554\\
0.7727	3.8100\\
0.7751	3.8259\\
0.7814	3.8604\\
0.7859	3.8803\\
0.7901	3.8937\\
0.7956	3.9154\\
0.7996	3.9298\\
0.8057	3.9486\\
0.8193	4.0002\\
0.8257	4.0202\\
0.8422	4.0796\\
0.8461	4.1039\\
0.8783	4.2933\\
0.8836	4.3220\\
0.8867	4.3383\\
0.8899	4.3563\\
0.8909	4.3701\\
0.8927	4.3872\\
0.8951	4.4054\\
0.8983	4.4636\\
0.9046	4.5278\\
0.9079	4.5496\\
0.9261	4.6645\\
0.9289	4.6750\\
0.9363	4.7042\\
0.9419	4.7248\\
0.9452	4.7351\\
0.9529	4.7507\\
0.9698	4.7905\\
0.9786	4.8190\\
0.9821	4.8292\\
1.0051	4.9042\\
1.0324	5.0406\\
1.0553	5.1375\\
1.0594	5.1487\\
1.0655	5.1606\\
1.0743	5.1771\\
1.0831	5.1971\\
1.1096	5.2851\\
1.1240	5.3438\\
1.1307	5.3675\\
1.1596	5.4809\\
1.1971	5.6335\\
1.2026	5.6444\\
1.2177	5.6807\\
1.2477	5.8119\\
1.2552	5.8529\\
1.2594	5.8758\\
1.2650	5.8968\\
1.2711	5.9159\\
1.2801	5.9486\\
1.2917	6.0019\\
1.2973	6.0192\\
1.3019	6.0346\\
1.3054	6.0442\\
1.3098	6.0556\\
1.3160	6.0745\\
1.3211	6.0847\\
1.3251	6.0939\\
1.3300	6.1045\\
1.3381	6.1210\\
1.3428	6.1289\\
1.3463	6.1377\\
1.3505	6.1468\\
1.3574	6.1674\\
1.3631	6.1877\\
1.3689	6.2013\\
1.3744	6.2145\\
1.3780	6.2230\\
1.3854	6.2453\\
1.3942	6.2686\\
1.3974	6.2772\\
1.4021	6.2960\\
1.4054	6.3058\\
1.4111	6.3264\\
1.4269	6.3999\\
1.4305	6.4144\\
1.4357	6.4222\\
1.4432	6.4432\\
1.4518	6.4609\\
1.4591	6.4746\\
1.4656	6.4851\\
1.4746	6.5043\\
1.4924	6.5410\\
1.4994	6.5514\\
1.5102	6.5633\\
1.5317	6.5843\\
1.5499	6.6234\\
1.5575	6.6359\\
1.5701	6.6454\\
1.5903	6.6580\\
1.5953	6.6669\\
1.6035	6.6863\\
1.6304	6.7501\\
1.6426	6.7829\\
1.6514	6.8092\\
1.6556	6.8295\\
1.6597	6.8473\\
1.6666	6.8575\\
1.6706	6.8741\\
1.6743	6.8999\\
1.6781	6.9238\\
1.6806	6.9341\\
1.6839	6.9492\\
1.6914	6.9794\\
1.7018	7.0130\\
1.7066	7.0262\\
1.7109	7.0394\\
1.7179	7.0482\\
1.7223	7.0835\\
1.7352	7.2158\\
1.7381	7.2357\\
1.7406	7.2521\\
1.7455	7.2819\\
1.7481	7.2977\\
1.7511	7.3157\\
1.7576	7.3613\\
1.7615	7.3736\\
1.7661	7.3924\\
1.7704	7.4080\\
1.7755	7.4249\\
1.7799	7.4381\\
1.7842	7.4478\\
1.7871	7.4595\\
1.7922	7.4765\\
1.7976	7.4922\\
1.8027	7.5016\\
1.8167	7.5228\\
1.8202	7.5321\\
1.8239	7.5445\\
1.8283	7.5625\\
1.8351	7.5821\\
1.8417	7.6077\\
1.8453	7.6247\\
1.8611	7.6831\\
1.8674	7.7034\\
1.8717	7.7128\\
1.8732	7.7020\\
1.8753	7.7111\\
1.8824	7.7278\\
1.8926	7.7574\\
1.8976	7.7672\\
1.9003	7.7780\\
1.9062	7.7956\\
1.9189	7.8390\\
1.9647	8.0711\\
1.9748	8.1166\\
1.9805	8.1416\\
1.9847	8.1568\\
2.0041	8.2241\\
2.0134	8.2576\\
2.0211	8.2815\\
2.0269	8.2971\\
2.0323	8.3137\\
2.0359	8.3280\\
2.0412	8.3471\\
2.0538	8.3898\\
2.0589	8.4098\\
2.0771	8.4845\\
2.0824	8.5046\\
2.0934	8.5438\\
2.1039	8.5780\\
2.1076	8.5904\\
2.1124	8.5990\\
2.1188	8.6195\\
2.1236	8.6273\\
2.1269	8.6369\\
2.1306	8.6494\\
2.1434	8.6938\\
2.1474	8.7043\\
2.1525	8.7209\\
2.1620	8.7467\\
2.1648	8.7581\\
2.1669	8.7710\\
2.1782	8.8249\\
2.1812	8.8366\\
2.1837	8.8517\\
2.1874	8.8675\\
2.1929	8.8813\\
2.1964	8.8940\\
2.2051	8.9120\\
2.2121	8.9181\\
2.2156	8.9284\\
2.2211	8.9418\\
2.2269	8.9591\\
2.2357	8.9718\\
2.2428	8.9804\\
2.2503	8.9876\\
2.2539	8.9975\\
2.2807	9.0097\\
2.2894	9.0211\\
2.2986	9.0262\\
2.3049	9.0345\\
2.3140	9.0491\\
2.3218	9.0706\\
2.3277	9.0844\\
2.3309	9.0932\\
2.3367	9.1083\\
2.3457	9.1343\\
2.3631	9.1887\\
2.3658	9.1978\\
2.3726	9.2120\\
2.3766	9.2206\\
2.3800	9.2303\\
2.3849	9.2418\\
2.3909	9.2562\\
2.4139	9.3057\\
2.4237	9.3219\\
2.4274	9.3302\\
2.4384	9.3650\\
2.4431	9.3836\\
2.4491	9.4041\\
2.4521	9.4154\\
2.4608	9.4436\\
2.4643	9.4532\\
2.4689	9.4613\\
2.4809	9.4951\\
2.4862	9.5146\\
2.4919	9.5277\\
2.4990	9.5388\\
2.5042	9.5475\\
2.5145	9.5681\\
2.5192	9.5794\\
2.5278	9.5860\\
2.5387	9.6020\\
2.5433	9.6104\\
2.5498	9.6252\\
2.5600	9.6472\\
2.5653	9.6549\\
2.5716	9.6656\\
2.5806	9.6733\\
2.5996	9.6922\\
2.6051	9.6996\\
2.6099	9.7097\\
2.6154	9.7191\\
2.6206	9.7282\\
2.6462	9.7834\\
2.6492	9.7935\\
2.6540	9.8023\\
2.6588	9.8116\\
2.6654	9.8250\\
2.6742	9.8363\\
2.6794	9.8446\\
2.6893	9.8541\\
2.6980	9.8650\\
2.7043	9.8728\\
2.7106	9.8819\\
2.7281	9.9048\\
2.7339	9.9145\\
2.7389	9.9270\\
2.7477	9.9385\\
2.7614	9.9620\\
2.7681	9.9770\\
2.7749	9.9873\\
2.7814	9.9981\\
2.7877	10.0107\\
2.7951	10.0180\\
2.8077	10.0234\\
2.8168	10.0271\\
2.8251	10.0334\\
2.8341	10.0411\\
2.8544	10.0596\\
2.8604	10.0666\\
2.8726	10.0807\\
2.8797	10.0891\\
2.8844	10.0972\\
2.8935	10.1082\\
2.9009	10.1188\\
2.9050	10.1297\\
2.9126	10.1465\\
2.9168	10.1551\\
2.9221	10.1638\\
2.9278	10.1720\\
2.9372	10.1846\\
2.9447	10.1966\\
2.9514	10.2052\\
2.9554	10.2136\\
2.9564	10.2257\\
2.9592	10.2422\\
2.9664	10.2744\\
2.9691	10.2890\\
2.9755	10.3145\\
2.9809	10.3289\\
2.9857	10.3404\\
2.9928	10.3479\\
2.9986	10.3618\\
3.0034	10.3713\\
3.0140	10.3925\\
3.0202	10.4043\\
3.0294	10.4101\\
3.0369	10.4159\\
3.0450	10.4242\\
3.0566	10.4462\\
3.0637	10.4567\\
3.0710	10.4631\\
3.0932	10.4769\\
3.0989	10.4861\\
3.1060	10.4951\\
3.1137	10.5035\\
3.1195	10.5142\\
3.1258	10.5254\\
3.1361	10.5438\\
3.1447	10.5485\\
3.1516	10.5561\\
3.1585	10.5663\\
3.1668	10.5740\\
3.1710	10.5855\\
3.1780	10.6058\\
3.1839	10.6160\\
3.1901	10.6349\\
3.1979	10.6469\\
3.2047	10.6626\\
3.2105	10.6742\\
3.2155	10.6860\\
3.2196	10.6949\\
3.2233	10.7078\\
3.2296	10.7295\\
3.2359	10.7453\\
3.2405	10.7558\\
3.2486	10.7621\\
3.2819	10.7595\\
3.2911	10.7531\\
3.3011	10.7478\\
3.3055	10.7563\\
3.3151	10.7600\\
3.3223	10.7661\\
3.3273	10.7740\\
3.3341	10.7973\\
3.3386	10.8096\\
3.3433	10.8202\\
3.3477	10.8340\\
3.3530	10.8447\\
3.3571	10.8556\\
3.3631	10.8698\\
3.3669	10.8787\\
3.3741	10.8970\\
3.3784	10.9053\\
3.3844	10.9137\\
3.3882	10.9237\\
3.3968	10.9406\\
3.4032	10.9526\\
3.4074	10.9619\\
3.4138	10.9690\\
3.4178	10.9788\\
3.4224	10.9923\\
3.4278	11.0010\\
3.4344	11.0101\\
3.4398	11.0181\\
3.4454	11.0269\\
3.4543	11.0349\\
3.4662	11.0386\\
3.4737	11.0461\\
3.4791	11.0544\\
3.4857	11.0608\\
3.4926	11.0670\\
3.5419	11.0792\\
3.5484	11.0877\\
3.5552	11.1079\\
3.5587	11.1182\\
3.5637	11.1337\\
3.5713	11.1452\\
3.5762	11.1594\\
3.5814	11.1681\\
3.5862	11.1790\\
3.5931	11.1903\\
3.5986	11.2018\\
3.6075	11.2103\\
3.6172	11.2138\\
3.6259	11.2174\\
3.6631	11.2321\\
3.6858	11.2476\\
3.6933	11.2553\\
3.7000	11.2618\\
3.7095	11.2685\\
3.7167	11.2798\\
3.7207	11.2880\\
3.7256	11.2963\\
3.7349	11.3176\\
3.7417	11.3312\\
3.7466	11.3408\\
3.7529	11.3516\\
3.7604	11.3662\\
3.7687	11.3748\\
3.8463	11.3651\\
3.8609	11.3712\\
3.8686	11.3803\\
3.8769	11.3855\\
3.8824	11.3961\\
3.8917	11.3996\\
3.9003	11.4053\\
3.9036	11.4155\\
3.9062	11.4261\\
3.9109	11.4441\\
3.9186	11.4752\\
3.9257	11.5098\\
3.9289	11.5254\\
3.9379	11.5818\\
3.9422	11.6072\\
3.9494	11.6432\\
3.9526	11.6543\\
3.9578	11.6635\\
3.9668	11.6675\\
3.9719	11.6593\\
3.9853	11.6441\\
3.9942	11.6320\\
3.9994	11.6219\\
4.0064	11.6136\\
4.0146	11.6024\\
4.0239	11.5938\\
4.0335	11.5903\\
4.0753	11.6060\\
4.0846	11.6040\\
4.0949	11.6178\\
4.1028	11.6292\\
4.1075	11.6395\\
4.1169	11.6446\\
4.1222	11.6523\\
4.1274	11.6606\\
4.1374	11.6643\\
4.1465	11.6571\\
4.1564	11.6483\\
4.1656	11.6351\\
4.1742	11.6314\\
4.1881	11.6253\\
4.1999	11.6345\\
4.2076	11.6295\\
4.2198	11.6463\\
4.2388	11.6576\\
4.2430	11.6658\\
4.2463	11.6751\\
4.2534	11.6951\\
4.2631	11.7047\\
4.2710	11.7116\\
4.2805	11.7111\\
4.2921	11.6985\\
4.3013	11.7004\\
4.3105	11.6976\\
4.3159	11.7050\\
4.3223	11.7132\\
4.3274	11.7236\\
4.3348	11.7300\\
4.3384	11.7397\\
4.3485	11.7421\\
4.3537	11.7340\\
4.3609	11.7275\\
4.3695	11.7178\\
4.3758	11.7263\\
4.3800	11.7373\\
4.3848	11.7496\\
4.3973	11.7390\\
4.4060	11.7265\\
4.4114	11.7136\\
4.4284	11.7048\\
4.4365	11.7117\\
4.4454	11.7056\\
4.4543	11.7017\\
4.4804	11.6953\\
4.4892	11.6980\\
4.4953	11.6909\\
4.5067	11.6795\\
4.5724	11.7008\\
4.5785	11.7093\\
4.5846	11.7184\\
4.5898	11.7265\\
4.5953	11.7350\\
4.6045	11.7433\\
4.6264	11.7548\\
4.6481	11.7638\\
4.6652	11.7706\\
4.6694	11.7799\\
4.6773	11.7880\\
4.6914	11.7716\\
4.7019	11.7632\\
4.7119	11.7660\\
4.7204	11.7576\\
4.7416	11.7638\\
4.7521	11.7492\\
4.7567	11.7403\\
4.7613	11.7314\\
4.7834	11.7365\\
4.7913	11.7457\\
4.7991	11.7559\\
4.8071	11.7608\\
4.8256	11.7656\\
4.8313	11.7575\\
4.8408	11.7637\\
4.8492	11.7697\\
4.8556	11.7785\\
4.8692	11.7852\\
4.8776	11.7888\\
4.8873	11.7944\\
4.8958	11.7982\\
4.9034	11.8036\\
4.9098	11.8109\\
4.9151	11.8191\\
4.9251	11.8205\\
4.9316	11.8282\\
4.9383	11.8384\\
4.9447	11.8476\\
4.9536	11.8550\\
4.9636	11.8638\\
5.0001	11.8721\\
5.0066	11.8807\\
5.0233	11.8713\\
5.0321	11.8670\\
5.0396	11.8613\\
5.0465	11.8681\\
5.0539	11.8621\\
5.0617	11.8544\\
5.0666	11.8455\\
5.0766	11.8342\\
5.0829	11.8213\\
5.0951	11.7985\\
5.1014	11.7873\\
5.1061	11.7793\\
5.1143	11.7749\\
5.1378	11.7660\\
5.1423	11.7576\\
5.1501	11.7425\\
5.1556	11.7351\\
5.1645	11.7296\\
5.1932	11.7308\\
5.2053	11.7502\\
5.2151	11.7564\\
5.2248	11.7598\\
5.2890	11.7654\\
5.2987	11.7713\\
5.3081	11.7739\\
5.3099	11.7645\\
5.3155	11.7724\\
5.3226	11.7912\\
5.3319	11.8253\\
5.3393	11.8573\\
5.3474	11.8742\\
5.3500	11.8840\\
5.3537	11.8971\\
5.3565	11.9147\\
5.3614	11.9349\\
5.3673	11.9573\\
5.3711	11.9680\\
5.3739	11.9802\\
5.3801	11.9927\\
5.3854	12.0046\\
5.3914	12.0134\\
5.4019	12.0222\\
5.4083	12.0138\\
5.4144	12.0011\\
5.4213	11.9930\\
5.4357	12.0025\\
5.4423	12.0158\\
5.4497	12.0227\\
5.4591	12.0291\\
5.4665	12.0355\\
5.4785	12.0466\\
5.4897	12.0544\\
5.4944	12.0625\\
5.5016	12.0689\\
5.5093	12.0438\\
5.5200	12.0464\\
5.5287	12.0510\\
5.5353	12.0623\\
5.5472	12.0747\\
5.5497	12.0855\\
5.5548	12.1053\\
5.5601	12.1203\\
5.5639	12.1315\\
5.5684	12.1416\\
5.5726	12.1504\\
5.5781	12.1645\\
5.5816	12.1751\\
5.5870	12.1876\\
5.5915	12.1960\\
5.6120	12.1926\\
5.6159	12.1818\\
5.6232	12.1743\\
5.6302	12.1617\\
5.6339	12.1495\\
5.6404	12.1321\\
5.6456	12.1212\\
5.6504	12.1134\\
5.6560	12.1039\\
5.6619	12.0948\\
5.6693	12.0835\\
5.6771	12.0703\\
5.6820	12.0598\\
5.6890	12.0525\\
5.6947	12.0449\\
5.7012	12.0364\\
5.7096	12.0312\\
5.7460	12.0375\\
5.7589	12.0435\\
5.7674	12.0472\\
5.7759	12.0530\\
5.7991	12.0437\\
5.8076	12.0394\\
5.8810	12.0263\\
5.8902	12.0214\\
5.9078	12.0296\\
5.9206	12.0313\\
5.9514	12.0284\\
5.9593	12.0194\\
5.9713	12.0103\\
5.9825	12.0036\\
6.0083	12.0184\\
6.0102	12.0351\\
6.0131	12.0502\\
6.0173	12.0630\\
6.0216	12.0753\\
6.0273	12.0848\\
6.0359	12.0972\\
6.0467	12.1066\\
6.0528	12.1163\\
6.0648	12.1272\\
6.0733	12.1354\\
6.0861	12.1396\\
6.0929	12.1460\\
6.1032	12.1496\\
6.1141	12.1445\\
6.1221	12.1382\\
6.1440	12.1514\\
6.1508	12.1581\\
6.1648	12.1706\\
6.1775	12.1803\\
6.1934	12.1856\\
6.2080	12.1943\\
6.2126	12.1864\\
6.2191	12.1960\\
6.2290	12.2036\\
6.2391	12.2185\\
6.2491	12.2363\\
6.2559	12.2446\\
6.2644	12.2568\\
6.2726	12.2719\\
6.2815	12.2818\\
6.2865	12.2921\\
6.2944	12.2982\\
6.3002	12.3062\\
6.3218	12.3074\\
6.3301	12.3016\\
6.3376	12.2935\\
6.3658	12.2844\\
6.3786	12.2754\\
6.3874	12.2716\\
6.3981	12.2610\\
6.4384	12.2511\\
6.4451	12.2440\\
6.4544	12.2360\\
6.4722	12.2437\\
6.4889	12.2534\\
6.4972	12.2658\\
6.5041	12.2723\\
6.5129	12.2750\\
6.5237	12.2790\\
6.5334	12.2727\\
6.5437	12.2759\\
6.5550	12.2842\\
6.5684	12.2954\\
6.5739	12.3063\\
6.5796	12.3136\\
6.5885	12.3241\\
6.5961	12.3294\\
6.6041	12.3346\\
6.6131	12.3409\\
6.6250	12.3508\\
6.6323	12.3582\\
6.6402	12.3715\\
6.6754	12.3850\\
6.7274	12.3806\\
6.7348	12.3725\\
6.7416	12.3610\\
6.7476	12.3510\\
6.7566	12.3249\\
6.7651	12.3044\\
6.7726	12.2963\\
6.7802	12.2877\\
6.7894	12.2749\\
6.7980	12.2614\\
6.8069	12.2547\\
6.8129	12.2429\\
6.8226	12.2204\\
6.8316	12.2143\\
6.8415	12.2079\\
6.8516	12.2131\\
6.8658	12.2029\\
6.8688	12.1792\\
6.8764	12.1733\\
6.8851	12.1685\\
6.8916	12.1606\\
6.9088	12.1502\\
6.9133	12.1417\\
6.9391	12.1471\\
6.9539	12.1548\\
6.9606	12.1486\\
7.0147	12.1457\\
7.0267	12.1485\\
7.0363	12.1472\\
7.0452	12.1441\\
7.0589	12.1490\\
7.0651	12.1567\\
7.0716	12.1660\\
7.0794	12.1715\\
7.0857	12.1794\\
7.0898	12.1879\\
7.0956	12.2047\\
7.1002	12.2138\\
7.1081	12.2194\\
7.1181	12.2266\\
7.1261	12.2398\\
7.1310	12.2476\\
7.1329	12.2572\\
7.1397	12.2648\\
7.1499	12.2593\\
7.1559	12.2512\\
7.1614	12.2591\\
7.1671	12.2702\\
7.1726	12.2776\\
7.1778	12.2860\\
7.1924	12.2777\\
7.1989	12.2855\\
7.2058	12.2924\\
7.2069	12.2725\\
7.2134	12.2791\\
7.2234	12.2822\\
7.2321	12.2709\\
7.2384	12.2496\\
7.2439	12.2363\\
7.2473	12.2277\\
7.2519	12.2103\\
7.2587	12.1890\\
7.2627	12.1784\\
7.2668	12.1699\\
7.2707	12.1594\\
7.2755	12.1448\\
7.2802	12.1352\\
7.2895	12.1117\\
7.2973	12.1053\\
7.3069	12.0997\\
7.3131	12.0923\\
7.3216	12.0872\\
7.3271	12.0795\\
7.3340	12.0894\\
7.3373	12.0986\\
7.3430	12.0910\\
7.3464	12.0790\\
7.3473	12.0887\\
7.3509	12.0798\\
7.3568	12.0668\\
7.3589	12.0780\\
7.3624	12.0675\\
7.3666	12.0500\\
7.3712	12.0405\\
7.3759	12.0137\\
7.3770	11.9970\\
7.3831	11.9706\\
7.3887	11.9575\\
7.3941	11.9393\\
7.3965	11.9293\\
7.4047	11.8884\\
7.4079	11.8682\\
7.4151	11.8215\\
7.4190	11.8123\\
7.4221	11.8034\\
7.4271	11.7913\\
7.4321	11.7836\\
7.4400	11.7786\\
7.4473	11.7570\\
7.4496	11.7227\\
7.4540	11.6986\\
7.4558	11.6896\\
7.4590	11.6771\\
7.4609	11.6671\\
7.4661	11.6572\\
7.4735	11.6348\\
7.4776	11.6249\\
7.4880	11.5871\\
7.5004	11.5405\\
7.5066	11.5291\\
7.5112	11.5112\\
7.5204	11.4990\\
7.5299	11.4700\\
7.5334	11.4515\\
7.5411	11.4120\\
7.5463	11.3866\\
7.5501	11.3579\\
7.5570	11.3363\\
7.5618	11.3138\\
7.5681	11.2841\\
7.5756	11.2571\\
7.5791	11.2454\\
7.5874	11.2205\\
7.5909	11.2050\\
7.6006	11.1775\\
7.6042	11.1674\\
7.6080	11.1590\\
7.6137	11.1454\\
7.6166	11.1365\\
7.6205	11.1279\\
7.6246	11.1170\\
7.6310	11.1002\\
7.6352	11.0870\\
7.6409	11.0577\\
7.6461	11.0264\\
7.6518	10.9886\\
7.6556	10.9190\\
7.6622	10.7811\\
7.6639	10.7609\\
7.6663	10.7398\\
7.6732	10.6641\\
7.6771	10.6363\\
7.6807	10.6188\\
7.6822	10.6090\\
7.6869	10.5842\\
7.6918	10.5503\\
7.7039	10.4887\\
7.7096	10.4601\\
7.7172	10.4348\\
7.7284	10.4170\\
7.7339	10.4012\\
7.7396	10.3753\\
7.7425	10.3613\\
7.7496	10.3369\\
7.7514	10.3217\\
7.7579	10.3103\\
7.7608	10.3016\\
7.7673	10.2782\\
7.7748	10.2687\\
7.7809	10.2617\\
7.7946	10.2404\\
7.8018	10.2217\\
7.8130	10.1994\\
7.8187	10.1885\\
7.8320	10.1190\\
7.8359	10.0846\\
7.8397	10.0674\\
7.8471	10.0380\\
7.8617	9.9769\\
7.8672	9.9614\\
7.8742	9.9524\\
7.8784	9.9371\\
7.8822	9.9241\\
7.8876	9.8999\\
7.8963	9.8331\\
7.9044	9.7522\\
7.9130	9.6871\\
7.9375	9.5297\\
7.9424	9.5199\\
7.9491	9.5004\\
7.9544	9.4885\\
7.9591	9.4805\\
7.9656	9.4707\\
7.9748	9.4670\\
7.9795	9.4574\\
7.9894	9.4521\\
7.9918	9.4396\\
7.9951	9.4310\\
7.9991	9.4189\\
8.0024	9.4007\\
8.0038	9.3906\\
8.0079	9.3379\\
8.0131	9.3025\\
8.0201	9.2499\\
8.0232	9.2318\\
8.0443	9.0712\\
8.0523	9.0137\\
8.0548	8.9996\\
8.0640	8.9151\\
8.0706	8.8565\\
8.0839	8.6876\\
8.0980	8.4908\\
8.1049	8.4249\\
8.1100	8.3819\\
8.1196	8.2665\\
8.1272	8.0997\\
8.1307	8.0569\\
8.1372	7.9983\\
8.1470	7.9261\\
8.1562	7.8724\\
8.1612	7.8335\\
8.1636	7.8212\\
8.1669	7.8036\\
8.1707	7.7758\\
8.1761	7.7536\\
8.1808	7.7333\\
8.1896	7.7260\\
8.1933	7.7161\\
8.2019	7.6848\\
8.2143	7.6224\\
8.2251	7.5377\\
8.2535	7.4184\\
8.2593	7.3978\\
8.2668	7.3694\\
8.2765	7.3385\\
8.2818	7.3225\\
8.2884	7.2879\\
8.3461	6.8456\\
8.3786	6.6328\\
8.3870	6.5815\\
8.3986	6.5346\\
8.4054	6.5005\\
8.4265	6.3787\\
8.4495	6.2544\\
8.4572	6.2278\\
8.4626	6.2132\\
8.4661	6.2016\\
8.4703	6.1928\\
8.4788	6.1730\\
8.4829	6.1647\\
8.4881	6.1475\\
8.4946	6.1260\\
8.5002	6.1138\\
8.5028	6.1022\\
8.5081	6.0778\\
8.5131	6.0640\\
8.5175	6.0540\\
8.5216	6.0416\\
8.5341	6.0026\\
8.5526	5.9294\\
8.5636	5.8673\\
8.6015	5.7097\\
8.6097	5.6558\\
8.6169	5.5793\\
8.6228	5.5172\\
8.6309	5.4448\\
8.6401	5.3916\\
8.6426	5.3819\\
8.6480	5.3673\\
8.6560	5.3517\\
8.6628	5.3437\\
8.6712	5.3396\\
8.6779	5.3265\\
8.6825	5.3152\\
8.6872	5.3070\\
8.6928	5.2972\\
8.6965	5.2851\\
8.7051	5.2670\\
8.7113	5.2556\\
8.7235	5.2148\\
8.7724	4.7405\\
8.7847	4.6564\\
8.8015	4.4411\\
8.8259	4.1829\\
8.8387	4.0900\\
8.8449	4.0564\\
8.8474	4.0437\\
8.8514	4.0308\\
8.8636	3.9492\\
8.8651	3.9371\\
8.8712	3.8704\\
8.8752	3.8213\\
8.8836	3.7376\\
8.8891	3.6802\\
8.8965	3.5963\\
8.9058	3.5137\\
8.9079	3.5009\\
8.9136	3.4340\\
8.9188	3.3969\\
8.9222	3.3780\\
8.9314	3.3178\\
8.9468	3.2378\\
8.9547	3.2153\\
8.9634	3.2104\\
8.9701	3.2022\\
8.9738	3.1926\\
8.9799	3.1852\\
8.9924	3.1413\\
8.9982	3.1099\\
9.0117	3.0405\\
9.0182	3.0122\\
9.0221	2.9995\\
9.0288	2.9910\\
9.0503	2.9757\\
9.0563	2.9483\\
9.0579	2.9383\\
9.0605	2.9243\\
9.0631	2.9062\\
9.0659	2.8938\\
9.0723	2.8573\\
9.0757	2.8440\\
9.0794	2.8289\\
9.0815	2.8191\\
9.0845	2.8065\\
9.0916	2.7846\\
9.0983	2.7775\\
9.1055	2.7668\\
9.1107	2.7550\\
9.1142	2.7314\\
9.1154	2.7144\\
9.1192	2.6998\\
9.1219	2.6801\\
9.1241	2.6671\\
9.1305	2.6388\\
9.1350	2.6238\\
9.1404	2.6084\\
9.1470	2.6020\\
9.1536	2.5956\\
9.1642	2.5891\\
9.1726	2.5674\\
9.1747	2.5361\\
9.1781	2.5049\\
9.1799	2.4868\\
9.1823	2.4778\\
9.1850	2.4522\\
9.1865	2.4429\\
9.1906	2.4192\\
9.1953	2.3957\\
9.2019	2.3852\\
9.2086	2.3758\\
9.2164	2.3551\\
9.2216	2.3459\\
9.2280	2.3381\\
9.2308	2.3288\\
9.2344	2.3172\\
9.2381	2.3017\\
9.2411	2.2859\\
9.2451	2.2754\\
9.2491	2.2570\\
9.2532	2.2384\\
9.2591	2.2112\\
9.2650	2.1479\\
9.2699	2.1085\\
9.2735	2.0850\\
9.2767	2.0711\\
9.2791	2.0622\\
9.2900	2.0695\\
9.2978	2.0760\\
9.3066	2.0837\\
9.3157	2.0862\\
9.3272	2.0736\\
9.3543	2.0847\\
9.3729	2.0919\\
9.3786	2.1015\\
9.3874	2.1115\\
9.3976	2.1085\\
9.4062	2.1032\\
9.4159	2.1070\\
9.4256	2.1108\\
9.4436	2.1111\\
9.4518	2.1194\\
9.4604	2.1255\\
9.4685	2.1305\\
9.4745	2.1430\\
9.4828	2.1680\\
9.4898	2.1529\\
9.5003	2.1501\\
9.5071	2.1611\\
9.5113	2.1760\\
9.5164	2.1885\\
9.5247	2.2133\\
9.5326	2.2273\\
9.5458	2.2610\\
9.5530	2.2671\\
9.5608	2.2808\\
9.5659	2.2895\\
9.5708	2.3038\\
9.5763	2.3113\\
9.5821	2.3034\\
9.5893	2.2969\\
9.6113	2.3050\\
9.6169	2.3155\\
9.6215	2.3258\\
9.6281	2.3327\\
9.6368	2.3434\\
9.6467	2.3538\\
9.6590	2.3641\\
9.6767	2.3984\\
9.6917	2.4410\\
9.6965	2.4556\\
9.7009	2.4637\\
9.7054	2.4770\\
9.7084	2.4868\\
9.7126	2.4972\\
9.7177	2.5113\\
9.7233	2.5282\\
9.7481	2.6122\\
9.8145	2.8462\\
9.8341	2.9016\\
9.8491	2.9478\\
9.8633	2.9927\\
9.8751	3.0377\\
9.8817	3.0545\\
9.8854	3.0631\\
9.8903	3.0719\\
9.8980	3.0858\\
9.9026	3.0942\\
9.9077	3.1019\\
9.9158	3.1070\\
9.9251	3.1202\\
9.9320	3.1324\\
9.9384	3.1467\\
9.9450	3.1598\\
9.9494	3.1693\\
9.9552	3.1847\\
9.9619	3.2057\\
9.9656	3.2170\\
9.9721	3.2459\\
9.9751	3.2564\\
9.9824	3.2756\\
9.9866	3.2855\\
9.9912	3.2991\\
9.9993	3.3276\\
10.0038	3.3424\\
10.0074	3.3522\\
10.0098	3.3634\\
10.0147	3.3787\\
10.0336	3.4444\\
10.0388	3.4612\\
10.0451	3.4724\\
10.0502	3.4817\\
10.0581	3.5170\\
10.0618	3.5274\\
10.0658	3.5360\\
10.0696	3.5455\\
10.0759	3.5553\\
10.0834	3.5688\\
10.0881	3.5780\\
10.1071	3.6203\\
10.1241	3.6564\\
10.1364	3.6850\\
10.1416	3.6936\\
10.1466	3.7050\\
10.1543	3.7197\\
10.1594	3.7293\\
10.1728	3.7632\\
10.1863	3.8016\\
10.1918	3.8163\\
10.1966	3.8322\\
10.2135	3.8690\\
10.2839	4.0681\\
10.2914	4.0855\\
10.3003	4.1043\\
10.3364	4.2072\\
10.3411	4.2227\\
10.3471	4.2345\\
10.3501	4.2438\\
10.3532	4.2549\\
10.3591	4.2736\\
10.3654	4.2917\\
10.3715	4.3256\\
10.3763	4.3573\\
10.3808	4.3672\\
10.3911	4.3843\\
10.3943	4.3957\\
10.4025	4.4121\\
10.4066	4.4212\\
10.4105	4.4358\\
10.4208	4.4707\\
10.4280	4.4960\\
10.4507	4.5811\\
10.4538	4.5897\\
10.4584	4.5978\\
10.4651	4.6175\\
10.4782	4.6412\\
10.4931	4.6627\\
10.5071	4.6821\\
10.5134	4.6905\\
10.5320	4.7084\\
10.5416	4.7280\\
10.5511	4.7414\\
10.5558	4.7495\\
10.5629	4.7575\\
10.5699	4.7774\\
10.5783	4.7979\\
10.6003	4.8489\\
10.6088	4.8653\\
10.6202	4.8874\\
10.6265	4.9019\\
10.6414	4.9386\\
10.6470	4.9478\\
10.6619	4.9750\\
10.6677	4.9841\\
10.6767	4.9994\\
10.6831	5.0111\\
10.6971	5.0492\\
10.7004	5.0618\\
10.7244	5.1414\\
10.7306	5.1542\\
10.7352	5.1658\\
10.7420	5.1772\\
10.7503	5.1857\\
10.7619	5.2036\\
10.7683	5.2117\\
10.7755	5.2249\\
10.7829	5.2366\\
10.7923	5.2522\\
10.8099	5.2874\\
10.8232	5.3246\\
10.8330	5.3507\\
10.8389	5.3690\\
10.8446	5.3888\\
10.8483	5.3993\\
10.8535	5.4080\\
10.8591	5.4178\\
10.8662	5.4306\\
10.8702	5.4447\\
10.8739	5.4564\\
10.8780	5.4657\\
10.8917	5.5105\\
10.9007	5.5510\\
10.9102	5.5866\\
10.9190	5.6180\\
10.9252	5.6400\\
10.9316	5.6664\\
10.9402	5.6980\\
10.9470	5.7187\\
10.9679	5.7905\\
10.9718	5.8094\\
11.0236	6.0806\\
11.0314	6.1251\\
11.0398	6.1574\\
11.0482	6.1892\\
11.0569	6.2201\\
11.0666	6.2413\\
11.0867	6.3033\\
11.0945	6.3298\\
11.0996	6.3457\\
11.1066	6.3666\\
11.1112	6.3783\\
11.1196	6.4000\\
11.1296	6.4121\\
11.1431	6.4453\\
11.1534	6.4721\\
11.1758	6.5443\\
11.1891	6.6002\\
11.2120	6.6981\\
11.2321	6.7509\\
11.2419	6.7837\\
11.2593	6.8701\\
11.3100	7.1013\\
11.3150	7.1167\\
11.3176	7.1274\\
11.3218	7.1399\\
11.3269	7.1533\\
11.3345	7.1731\\
11.3398	7.1860\\
11.3433	7.1979\\
11.3525	7.2169\\
11.3573	7.2278\\
11.3660	7.2316\\
11.3748	7.2446\\
11.3858	7.2584\\
11.4018	7.2910\\
11.4127	7.3082\\
11.4191	7.3175\\
11.4294	7.3252\\
11.4567	7.3381\\
11.4656	7.3521\\
11.4828	7.3837\\
11.4918	7.4170\\
11.4981	7.4307\\
11.5070	7.4462\\
11.5159	7.4597\\
11.5507	7.5378\\
11.5575	7.5584\\
11.5796	7.6039\\
11.5958	7.6399\\
11.6004	7.6496\\
11.6126	7.6745\\
11.6221	7.6899\\
11.6303	7.7035\\
11.6362	7.7163\\
11.6411	7.7273\\
11.6642	7.7920\\
11.6846	7.8702\\
11.6873	7.8825\\
11.7409	8.1078\\
11.7464	8.1284\\
11.7531	8.1387\\
11.7574	8.1474\\
11.7650	8.1554\\
11.7730	8.1691\\
11.7818	8.1876\\
11.7858	8.1986\\
11.7916	8.2164\\
11.8167	8.3153\\
11.8241	8.3447\\
11.8293	8.3610\\
11.8346	8.3716\\
11.8410	8.3804\\
11.8483	8.3970\\
11.8529	8.4076\\
11.8603	8.4230\\
11.8652	8.4368\\
11.8693	8.4461\\
11.8736	8.4598\\
11.8809	8.4842\\
11.8902	8.5200\\
11.8979	8.5506\\
11.9009	8.5600\\
11.9051	8.5737\\
11.9124	8.6005\\
11.9218	8.6313\\
11.9286	8.6539\\
11.9348	8.6695\\
11.9399	8.6771\\
11.9477	8.6984\\
11.9584	8.7072\\
11.9733	8.7217\\
11.9801	8.7320\\
11.9909	8.7329\\
12.0021	8.7438\\
12.0087	8.7541\\
12.0199	8.7745\\
12.0314	8.8024\\
12.0357	8.8141\\
12.0405	8.8222\\
12.0490	8.8361\\
12.0600	8.8417\\
12.0687	8.8519\\
12.0734	8.8598\\
12.0783	8.8707\\
12.0836	8.8790\\
12.0872	8.8885\\
12.0923	8.8981\\
12.0969	8.9068\\
12.1034	8.9222\\
12.1084	8.9317\\
12.1124	8.9425\\
12.1174	8.9504\\
12.1234	8.9642\\
12.1318	8.9781\\
12.1443	9.0007\\
12.1491	9.0154\\
12.1687	9.0846\\
12.1749	9.1035\\
12.1826	9.1278\\
12.1887	9.1397\\
12.1984	9.1472\\
12.2163	9.1449\\
12.2322	9.1520\\
12.2389	9.1581\\
12.2469	9.1703\\
12.2514	9.1786\\
12.2564	9.1900\\
12.2687	9.2228\\
12.2769	9.2464\\
12.2840	9.2663\\
12.2947	9.2974\\
12.3020	9.3178\\
12.3052	9.3270\\
12.3091	9.3368\\
12.3126	9.3480\\
12.3180	9.3598\\
12.3266	9.3806\\
12.3323	9.3908\\
12.3391	9.4002\\
12.3484	9.4061\\
12.3554	9.4133\\
12.3671	9.4293\\
12.3774	9.4417\\
12.3877	9.4570\\
12.3938	9.4646\\
12.4027	9.4722\\
12.4266	9.4927\\
12.4322	9.5005\\
12.4413	9.5094\\
12.4496	9.5209\\
12.4582	9.5368\\
12.4641	9.5455\\
12.4696	9.5600\\
12.4776	9.5778\\
12.4837	9.5895\\
12.4889	9.6014\\
12.4934	9.6140\\
12.4996	9.6259\\
12.5038	9.6350\\
12.5081	9.6452\\
12.5148	9.6645\\
12.5199	9.6760\\
12.5251	9.6864\\
12.5313	9.7017\\
12.5373	9.7103\\
12.5449	9.7237\\
12.5482	9.7368\\
12.5518	9.7469\\
12.5572	9.7667\\
12.5590	9.7759\\
12.5626	9.7891\\
12.5709	9.8219\\
12.5757	9.8374\\
12.5817	9.8518\\
12.5854	9.8618\\
12.5896	9.8701\\
12.5924	9.8798\\
12.5996	9.8961\\
12.6074	9.9153\\
12.6136	9.9252\\
12.6191	9.9355\\
12.6234	9.9444\\
12.6304	9.9520\\
12.6360	9.9614\\
12.6418	9.9717\\
12.6497	9.9855\\
12.6569	9.9956\\
12.6676	10.0065\\
12.6717	10.0197\\
12.6757	10.0296\\
12.6800	10.0457\\
12.6872	10.0739\\
12.6898	10.0860\\
12.6956	10.1057\\
12.6990	10.1159\\
12.7040	10.1284\\
12.7078	10.1393\\
12.7115	10.1505\\
12.7161	10.1593\\
12.7255	10.1734\\
12.7321	10.1858\\
12.7466	10.2202\\
12.7584	10.2364\\
12.7666	10.2474\\
12.7739	10.2579\\
12.7881	10.2762\\
12.7979	10.2897\\
12.8064	10.2940\\
12.8136	10.2998\\
12.8222	10.3061\\
12.8305	10.3102\\
12.8481	10.3207\\
12.8550	10.3279\\
12.8612	10.3347\\
12.8789	10.3653\\
12.8857	10.3803\\
12.8907	10.3880\\
12.8961	10.3970\\
12.9120	10.4420\\
12.9157	10.4538\\
12.9198	10.4639\\
12.9293	10.4844\\
12.9346	10.4940\\
12.9399	10.5065\\
12.9514	10.5436\\
12.9559	10.5567\\
12.9636	10.5797\\
12.9725	10.6067\\
12.9830	10.6432\\
13.0003	10.7128\\
13.0033	10.7215\\
13.0097	10.7373\\
13.0143	10.7508\\
13.0179	10.7600\\
13.0233	10.7716\\
13.0324	10.7961\\
13.0363	10.8072\\
13.0389	10.8181\\
13.0426	10.8395\\
13.0553	10.9425\\
13.0612	10.9849\\
13.0655	11.0098\\
13.0811	11.0782\\
13.0856	11.0982\\
13.0909	11.1190\\
13.0944	11.1328\\
13.0989	11.1433\\
13.1015	11.1563\\
13.1058	11.1703\\
13.1118	11.1795\\
13.1167	11.1932\\
13.1204	11.2035\\
13.1291	11.2399\\
13.1324	11.2491\\
13.1363	11.2575\\
13.1402	11.2738\\
13.1487	11.3169\\
13.1542	11.3243\\
13.1611	11.3305\\
13.1699	11.3276\\
13.1804	11.3221\\
13.1964	11.3322\\
13.2041	11.3411\\
13.2118	11.3356\\
13.2211	11.3170\\
13.2331	11.2933\\
13.2413	11.2768\\
13.2476	11.2690\\
13.2716	11.2838\\
13.2782	11.3038\\
13.2843	11.3196\\
13.2878	11.3282\\
13.2943	11.3432\\
13.2982	11.3522\\
13.3031	11.3627\\
13.3082	11.3723\\
13.3127	11.3810\\
13.3168	11.3912\\
13.3234	11.4059\\
13.3320	11.4135\\
13.3394	11.4194\\
13.3538	11.4298\\
13.3706	11.4444\\
13.3782	11.4504\\
13.3866	11.4610\\
13.3944	11.4749\\
13.4003	11.4822\\
13.4049	11.4904\\
13.4131	11.5035\\
13.4209	11.5160\\
13.4281	11.5279\\
13.4355	11.5431\\
13.4449	11.5549\\
13.4548	11.5648\\
13.4619	11.5711\\
13.4706	11.5794\\
13.4788	11.5856\\
13.4890	11.5972\\
13.4963	11.6127\\
13.5016	11.6274\\
13.5066	11.6361\\
13.5138	11.6530\\
13.5184	11.6610\\
13.5243	11.6709\\
13.5329	11.6781\\
13.5403	11.6864\\
13.5452	11.6941\\
13.5523	11.7001\\
13.5594	11.7089\\
13.5653	11.7169\\
13.5717	11.7267\\
13.5812	11.7327\\
13.5939	11.7274\\
13.6467	11.7455\\
13.6562	11.7491\\
13.6638	11.7421\\
13.6750	11.7328\\
13.6925	11.7348\\
13.7283	11.7507\\
13.7368	11.7550\\
13.7519	11.7566\\
13.7593	11.7506\\
13.7725	11.7533\\
13.7869	11.7423\\
13.7952	11.7316\\
13.8031	11.7267\\
13.8154	11.7268\\
13.8218	11.7343\\
13.8342	11.7455\\
13.8521	11.7574\\
13.8576	11.7652\\
13.8621	11.7746\\
13.8695	11.7851\\
13.8799	11.7923\\
13.8886	11.7966\\
13.8959	11.7911\\
13.9039	11.7855\\
13.9124	11.7906\\
13.9183	11.7818\\
13.9316	11.7733\\
13.9382	11.7661\\
13.9460	11.7590\\
13.9566	11.7545\\
13.9753	11.7465\\
14.0049	11.7348\\
14.0158	11.7246\\
14.0319	11.7446\\
14.0354	11.7535\\
14.0411	11.7628\\
14.0454	11.7719\\
14.0525	11.7796\\
14.0625	11.7878\\
14.0713	11.7974\\
14.0890	11.8124\\
14.0924	11.8211\\
14.1021	11.8321\\
14.1079	11.8398\\
14.1137	11.8478\\
14.1238	11.8575\\
14.1320	11.8530\\
14.1450	11.8493\\
14.1991	11.8579\\
14.2071	11.8627\\
14.2132	11.8550\\
14.2224	11.8476\\
14.2309	11.8572\\
14.2400	11.8608\\
14.2474	11.8725\\
14.2550	11.8891\\
14.2595	11.8995\\
14.2650	11.9108\\
14.2728	11.9195\\
14.2824	11.9271\\
14.2903	11.9327\\
14.2989	11.9373\\
14.3260	11.9292\\
14.3360	11.9088\\
14.3409	11.8994\\
14.3498	11.8856\\
14.3551	11.8774\\
14.3639	11.8739\\
14.3699	11.8840\\
14.3766	11.8916\\
14.3834	11.9006\\
14.3878	11.9096\\
14.3935	11.9188\\
14.3991	11.9273\\
14.4060	11.9363\\
14.4226	11.9478\\
14.4374	11.9553\\
14.4535	11.9701\\
14.4579	11.9796\\
14.4627	11.9890\\
14.4703	11.9966\\
14.4793	12.0044\\
14.4874	12.0139\\
14.4966	12.0181\\
14.5055	12.0306\\
14.5125	12.0366\\
14.5309	12.0499\\
14.5414	12.0586\\
14.5497	12.0648\\
14.5571	12.0552\\
14.5688	12.0438\\
14.5874	12.0544\\
14.5969	12.0641\\
14.6014	12.0535\\
14.6062	12.0618\\
14.6122	12.0699\\
14.6199	12.0893\\
14.6240	12.1004\\
14.6259	12.1093\\
14.6300	12.1203\\
14.6410	12.1120\\
14.6571	12.1027\\
14.6649	12.0938\\
14.6743	12.0982\\
14.6992	12.0895\\
14.7088	12.0827\\
14.7178	12.0719\\
14.7260	12.0636\\
14.7326	12.0535\\
14.7394	12.0357\\
14.7499	12.0348\\
14.7815	12.0215\\
14.7861	12.0122\\
14.7948	12.0153\\
14.8067	12.0239\\
14.8154	12.0289\\
14.8185	12.0203\\
14.8227	12.0284\\
14.8276	12.0410\\
14.8330	12.0490\\
14.8381	12.0668\\
14.8470	12.0745\\
14.8536	12.0818\\
14.8618	12.0871\\
14.8698	12.0919\\
14.9063	12.1036\\
14.9101	12.1130\\
14.9187	12.1255\\
14.9273	12.1371\\
14.9361	12.1423\\
14.9463	12.1478\\
14.9555	12.1523\\
14.9641	12.1558\\
15.0063	12.1384\\
15.0189	12.1354\\
15.0241	12.1448\\
15.0291	12.1540\\
15.0377	12.1619\\
15.0455	12.1719\\
15.0546	12.1740\\
15.0806	12.1636\\
15.0863	12.1502\\
15.0930	12.1421\\
15.1014	12.1378\\
15.1072	12.1302\\
15.1131	12.1379\\
15.1218	12.1330\\
15.1316	12.1416\\
15.1386	12.1489\\
15.1439	12.1577\\
15.1504	12.1696\\
15.1689	12.1605\\
15.1776	12.1640\\
15.1838	12.1516\\
15.1934	12.1408\\
15.2016	12.1353\\
15.2091	12.1272\\
15.2166	12.1365\\
15.2208	12.1283\\
15.2428	12.1221\\
15.2527	12.1162\\
15.2559	12.1266\\
15.2651	12.1171\\
15.2683	12.1283\\
15.2780	12.1380\\
15.2834	12.1533\\
15.2876	12.1650\\
15.2928	12.1737\\
15.2993	12.1807\\
15.3073	12.1851\\
15.3168	12.1825\\
15.3229	12.1996\\
15.3269	12.2085\\
15.3317	12.2189\\
15.3401	12.2402\\
15.3472	12.2608\\
15.3531	12.2713\\
15.3575	12.2799\\
15.3664	12.2878\\
15.3729	12.2747\\
15.3789	12.2830\\
15.3806	12.2707\\
15.3826	12.2800\\
15.3876	12.2889\\
15.3980	12.3031\\
15.4051	12.3107\\
15.4237	12.3193\\
15.4295	12.3299\\
15.4366	12.3396\\
15.4453	12.3509\\
15.4543	12.3666\\
15.4641	12.3836\\
15.4790	12.4049\\
15.4858	12.4176\\
15.4909	12.4266\\
15.4958	12.4368\\
15.5014	12.4450\\
15.5078	12.4531\\
15.5139	12.4604\\
15.5230	12.4735\\
15.5287	12.4834\\
15.5374	12.4884\\
15.5440	12.4995\\
15.5513	12.5058\\
15.5642	12.5138\\
15.5722	12.5198\\
15.5936	12.5144\\
15.5998	12.5069\\
15.6081	12.4957\\
15.6163	12.4839\\
15.6246	12.4709\\
15.6344	12.4643\\
15.6438	12.4477\\
15.6515	12.4365\\
15.6632	12.4239\\
15.6716	12.4181\\
15.7193	12.4147\\
15.7317	12.4233\\
15.7371	12.4309\\
15.7461	12.4336\\
15.7550	12.4389\\
15.7664	12.4435\\
15.7780	12.4432\\
15.7878	12.4509\\
15.8178	12.4578\\
15.8590	12.4486\\
15.8675	12.4523\\
15.8753	12.4605\\
15.8794	12.4711\\
15.8843	12.4789\\
15.8924	12.4882\\
15.8957	12.4974\\
15.9053	12.4890\\
15.9099	12.4980\\
15.9160	12.4898\\
15.9203	12.4997\\
15.9296	12.4989\\
15.9378	12.5059\\
15.9477	12.5102\\
15.9510	12.5006\\
15.9601	12.5170\\
15.9651	12.5253\\
15.9790	12.5367\\
15.9887	12.5522\\
15.9940	12.5671\\
15.9976	12.5817\\
16.0000	12.5832\\
};
% \addlegendentry{fdaf 0.75}

\addplot [color=red, line width=1.0pt, dashed]
  table[row sep=crcr]{%
0.0002	0.0000\\
0.0640	0.0000\\
0.0641	-0.0103\\
0.0645	-0.0516\\
0.0655	-0.1268\\
0.0663	0.0678\\
0.0673	0.0849\\
0.0687	0.0714\\
0.0707	0.0812\\
0.0734	0.1203\\
0.0757	0.1453\\
0.0817	0.1590\\
0.0876	0.1478\\
0.0899	0.1657\\
0.0919	0.1747\\
0.0940	0.1915\\
0.0957	0.1815\\
0.0985	0.1987\\
0.1041	0.2183\\
0.1116	0.2083\\
0.1144	0.2187\\
0.1211	0.2111\\
0.1266	0.2035\\
0.1281	0.0042\\
0.1291	-0.1773\\
0.1298	-0.1049\\
0.1301	-0.1391\\
0.1303	-0.1256\\
0.1306	-0.1420\\
0.1333	0.2481\\
0.1367	0.2746\\
0.1412	0.3140\\
0.1437	0.3241\\
0.1481	0.3389\\
0.1555	0.3540\\
0.1586	0.3679\\
0.1643	0.3813\\
0.1668	0.3909\\
0.1739	0.4102\\
0.1811	0.4170\\
0.1887	0.4276\\
0.1923	0.0121\\
0.1925	0.1251\\
0.1932	0.1004\\
0.1953	0.1318\\
0.2002	0.2795\\
0.2089	0.5625\\
0.2161	0.6150\\
0.2185	0.6252\\
0.2254	0.6723\\
0.2374	0.7347\\
0.2427	0.7599\\
0.2466	0.7718\\
0.2489	0.7819\\
0.2513	0.7930\\
0.2565	-0.0369\\
0.2579	0.3678\\
0.2581	0.3572\\
0.2583	0.3348\\
0.2590	0.3226\\
0.2605	0.5639\\
0.2609	0.8193\\
0.2611	0.8462\\
0.2616	0.8359\\
0.2629	0.8705\\
0.2681	0.8799\\
0.2701	0.9048\\
0.2751	0.9767\\
0.2790	0.9998\\
0.2799	0.9840\\
0.2811	0.9967\\
0.2817	1.0078\\
0.2832	1.0194\\
0.2851	1.0401\\
0.2867	1.0551\\
0.2905	1.1159\\
0.2951	1.1250\\
0.2974	1.1345\\
0.3015	1.1588\\
0.3071	1.1940\\
0.3095	1.2074\\
0.3114	1.2166\\
0.3133	1.2466\\
0.3194	1.2660\\
0.3229	1.3116\\
0.3313	1.4618\\
0.3379	1.5626\\
0.3404	1.5988\\
0.3457	1.6740\\
0.3472	1.6523\\
0.3484	1.6689\\
0.3497	1.6944\\
0.3513	1.7933\\
0.3529	1.8037\\
0.3550	1.8243\\
0.3568	1.8684\\
0.3596	1.9010\\
0.3647	1.9256\\
0.3680	1.9111\\
0.3710	1.9257\\
0.3723	1.9558\\
0.3741	1.9681\\
0.3748	1.9581\\
0.3776	1.9721\\
0.3813	1.9807\\
0.3840	1.9898\\
0.3843	1.6603\\
0.3850	2.0184\\
0.3864	2.0328\\
0.3872	2.0518\\
0.3878	2.0638\\
0.3897	2.1137\\
0.3909	2.1281\\
0.3940	2.1687\\
0.3957	2.1855\\
0.3983	2.2041\\
0.3999	2.2141\\
0.4013	2.2281\\
0.4045	2.2367\\
0.4123	2.2311\\
0.4170	2.2399\\
0.4235	2.2579\\
0.4252	2.2697\\
0.4273	2.2797\\
0.4297	2.2893\\
0.4336	2.2502\\
0.4338	2.2321\\
0.4351	2.2761\\
0.4354	2.2642\\
0.4359	2.2779\\
0.4374	2.3204\\
0.4381	2.3562\\
0.4413	2.3475\\
0.4434	2.3667\\
0.4490	2.2409\\
0.4498	2.2743\\
0.4507	2.4228\\
0.4534	2.4691\\
0.4550	2.4907\\
0.4572	2.5116\\
0.4587	2.5290\\
0.4615	2.5602\\
0.4638	2.5698\\
0.4659	2.5859\\
0.4679	2.5994\\
0.4692	2.6138\\
0.4717	2.6328\\
0.4754	2.7000\\
0.4766	2.7320\\
0.4779	2.7132\\
0.4784	2.7242\\
0.4815	2.7832\\
0.4849	2.9168\\
0.4891	2.9496\\
0.4927	2.9985\\
0.4945	3.0104\\
0.4961	3.0307\\
0.4989	3.0443\\
0.5010	3.0579\\
0.5041	3.0857\\
0.5091	3.1421\\
0.5104	3.1578\\
0.5138	3.1845\\
0.5224	3.3266\\
0.5278	3.3576\\
0.5296	3.3969\\
0.5319	3.3843\\
0.5326	3.4141\\
0.5339	3.4298\\
0.5349	3.4395\\
0.5376	3.4555\\
0.5407	3.4692\\
0.5414	3.4544\\
0.5448	3.5238\\
0.5459	3.5427\\
0.5471	3.5320\\
0.5516	3.5525\\
0.5527	3.5617\\
0.5546	3.5794\\
0.5581	3.6302\\
0.5609	3.6589\\
0.5634	3.6724\\
0.5666	3.7044\\
0.5684	3.7189\\
0.5725	3.7346\\
0.5764	3.7570\\
0.5874	3.8690\\
0.5910	3.9007\\
0.5932	3.9153\\
0.5971	3.9561\\
0.5998	3.9768\\
0.6011	3.9880\\
0.6025	3.9986\\
0.6054	4.0109\\
0.6076	4.0270\\
0.6094	4.0391\\
0.6152	4.0527\\
0.6262	4.1269\\
0.6283	4.1368\\
0.6321	4.1511\\
0.6371	4.1871\\
0.6456	4.2362\\
0.6491	4.2703\\
0.6555	4.3090\\
0.6579	4.3246\\
0.6638	4.3557\\
0.6663	4.3697\\
0.6702	4.3858\\
0.6728	4.3975\\
0.6758	4.4113\\
0.6791	4.4206\\
0.6821	4.4345\\
0.6853	4.4447\\
0.6916	4.4647\\
0.6959	4.4733\\
0.6991	4.4834\\
0.7029	4.4936\\
0.7137	4.5557\\
0.7155	4.5664\\
0.7165	4.5556\\
0.7265	4.6837\\
0.7289	4.6935\\
0.7376	4.7943\\
0.7397	4.8223\\
0.7437	4.8629\\
0.7517	4.9238\\
0.7551	4.9400\\
0.7576	4.9589\\
0.7604	4.9768\\
0.7674	5.0125\\
0.7702	5.0262\\
0.7753	5.0641\\
0.7775	5.0771\\
0.7807	5.1072\\
0.7858	5.1196\\
0.7888	5.1345\\
0.7909	5.1471\\
0.7931	5.1573\\
0.7966	5.1668\\
0.7994	5.1768\\
0.8055	5.1880\\
0.8113	5.2006\\
0.8159	5.2189\\
0.8193	5.2278\\
0.8253	5.2416\\
0.8311	5.2497\\
0.8345	5.2656\\
0.8381	5.2743\\
0.8475	5.3162\\
0.8661	5.4391\\
0.8755	5.4906\\
0.8804	5.5444\\
0.8831	5.5595\\
0.8867	5.5758\\
0.8899	5.6172\\
0.8904	5.6278\\
0.8928	5.6512\\
0.8942	5.6659\\
0.8981	5.7601\\
0.9031	5.8578\\
0.9054	5.8915\\
0.9120	5.9429\\
0.9146	5.9590\\
0.9179	5.9722\\
0.9247	6.0024\\
0.9274	6.0152\\
0.9352	6.0304\\
0.9416	6.0432\\
0.9497	6.0517\\
0.9629	6.0485\\
0.9703	6.0634\\
0.9768	6.0776\\
0.9818	6.0877\\
0.9879	6.0979\\
0.9961	6.1211\\
1.0046	6.1480\\
1.0104	6.1653\\
1.0158	6.1863\\
1.0208	6.2111\\
1.0346	6.2963\\
1.0489	6.3625\\
1.0554	6.3734\\
1.0593	6.3822\\
1.0652	6.3905\\
1.0744	6.3977\\
1.0819	6.4069\\
1.0877	6.4151\\
1.1029	6.4552\\
1.1068	6.4675\\
1.1123	6.4822\\
1.1239	6.5251\\
1.1307	6.5457\\
1.1373	6.5740\\
1.1407	6.5887\\
1.1506	6.6311\\
1.1639	6.6971\\
1.2086	6.9060\\
1.2176	6.9333\\
1.2461	7.0604\\
1.2611	7.1543\\
1.2643	7.1685\\
1.2681	7.1800\\
1.2711	7.1903\\
1.2737	7.2025\\
1.2911	7.2860\\
1.2932	7.2963\\
1.3019	7.3316\\
1.3069	7.3477\\
1.3111	7.3590\\
1.3149	7.3739\\
1.3211	7.3836\\
1.3250	7.3929\\
1.3303	7.4006\\
1.3336	7.4142\\
1.3380	7.4238\\
1.3431	7.4341\\
1.3458	7.4456\\
1.3494	7.4546\\
1.3576	7.4887\\
1.3614	7.5072\\
1.3687	7.5378\\
1.3744	7.5505\\
1.3807	7.5591\\
1.3854	7.5743\\
1.3942	7.5972\\
1.3994	7.6080\\
1.4021	7.6188\\
1.4054	7.6278\\
1.4111	7.6431\\
1.4182	7.6730\\
1.4246	7.7000\\
1.4268	7.7124\\
1.4295	7.7268\\
1.4344	7.7378\\
1.4431	7.7643\\
1.4509	7.7799\\
1.4611	7.7978\\
1.4664	7.8065\\
1.4719	7.8211\\
1.4787	7.8316\\
1.4844	7.8389\\
1.4884	7.8490\\
1.4946	7.8571\\
1.5023	7.8624\\
1.5081	7.8697\\
1.5286	7.8915\\
1.5423	7.9222\\
1.5493	7.9429\\
1.5587	7.9643\\
1.5654	7.9842\\
1.5751	8.0161\\
1.5827	8.0325\\
1.5906	8.0454\\
1.6043	8.0776\\
1.6344	8.1556\\
1.6458	8.1842\\
1.6514	8.2052\\
1.6559	8.2317\\
1.6599	8.2484\\
1.6629	8.2573\\
1.6706	8.2910\\
1.6743	8.3322\\
1.6781	8.3681\\
1.6800	8.3821\\
1.6823	8.4000\\
1.6865	8.4228\\
1.6907	8.4362\\
1.6950	8.4453\\
1.6994	8.4628\\
1.7043	8.4734\\
1.7092	8.4873\\
1.7151	8.4974\\
1.7182	8.5062\\
1.7224	8.5517\\
1.7259	8.6010\\
1.7336	8.6832\\
1.7357	8.7011\\
1.7406	8.7378\\
1.7443	8.7663\\
1.7511	8.8151\\
1.7571	8.8635\\
1.7597	8.8731\\
1.7654	8.9008\\
1.7703	8.9181\\
1.7766	8.9409\\
1.7799	8.9547\\
1.7838	8.9639\\
1.7868	8.9767\\
1.7913	8.9853\\
1.7973	8.9949\\
1.8128	9.0066\\
1.8188	9.0218\\
1.8239	9.0346\\
1.8289	9.0516\\
1.8333	9.0643\\
1.8376	9.0759\\
1.8422	9.0931\\
1.8453	9.1059\\
1.8508	9.1221\\
1.8531	9.1319\\
1.8645	9.1687\\
1.8674	9.1774\\
1.8717	9.1857\\
1.8735	9.1697\\
1.8775	9.1858\\
1.8823	9.1938\\
1.8873	9.2026\\
1.8918	9.2150\\
1.8961	9.2235\\
1.9003	9.2349\\
1.9061	9.2550\\
1.9186	9.2976\\
1.9223	9.3159\\
1.9543	9.4810\\
1.9621	9.5260\\
1.9871	9.6593\\
2.0036	9.7259\\
2.0200	9.7861\\
2.0266	9.8057\\
2.0358	9.8391\\
2.0412	9.8606\\
2.0452	9.8738\\
2.0539	9.9099\\
2.0589	9.9298\\
2.0656	9.9551\\
2.0725	9.9840\\
2.0771	10.0011\\
2.0824	10.0203\\
2.0866	10.0349\\
2.0934	10.0576\\
2.1015	10.0871\\
2.1076	10.1046\\
2.1161	10.1315\\
2.1231	10.1479\\
2.1442	10.2322\\
2.1491	10.2485\\
2.1537	10.2667\\
2.1581	10.2779\\
2.1620	10.2917\\
2.1648	10.3017\\
2.1669	10.3140\\
2.1737	10.3446\\
2.1764	10.3600\\
2.1809	10.3803\\
2.1863	10.4089\\
2.1899	10.4185\\
2.1957	10.4420\\
2.1989	10.4520\\
2.2050	10.4703\\
2.2091	10.4811\\
2.2137	10.4932\\
2.2161	10.5057\\
2.2210	10.5203\\
2.2252	10.5335\\
2.2310	10.5412\\
2.2351	10.5507\\
2.2428	10.5590\\
2.2548	10.5714\\
2.2596	10.5619\\
2.2778	10.5746\\
2.2847	10.5829\\
2.2882	10.5915\\
2.2963	10.5959\\
2.3018	10.6033\\
2.3085	10.6130\\
2.3122	10.6225\\
2.3180	10.6317\\
2.3218	10.6466\\
2.3364	10.6924\\
2.3407	10.7011\\
2.3444	10.7131\\
2.3594	10.7536\\
2.3672	10.7786\\
2.3986	10.8651\\
2.4034	10.8768\\
2.4238	10.9351\\
2.4311	10.9601\\
2.4431	11.0088\\
2.4522	11.0448\\
2.4643	11.0846\\
2.4723	11.1007\\
2.4824	11.1470\\
2.4848	11.1600\\
2.4908	11.1808\\
2.4962	11.1885\\
2.5035	11.2017\\
2.5178	11.2321\\
2.5227	11.2407\\
2.5386	11.2665\\
2.5433	11.2764\\
2.5478	11.2871\\
2.5541	11.2994\\
2.5600	11.3103\\
2.5649	11.3184\\
2.5716	11.3309\\
2.5809	11.3387\\
2.5978	11.3560\\
2.6022	11.3674\\
2.6099	11.3827\\
2.6159	11.3949\\
2.6206	11.4055\\
2.6364	11.4451\\
2.6408	11.4543\\
2.6507	11.4804\\
2.6589	11.5006\\
2.6668	11.5206\\
2.6726	11.5298\\
2.6795	11.5465\\
2.6894	11.5597\\
2.6969	11.5726\\
2.7045	11.5850\\
2.7113	11.5995\\
2.7249	11.6300\\
2.7292	11.6385\\
2.7330	11.6501\\
2.7361	11.6594\\
2.7402	11.6703\\
2.7459	11.6803\\
2.7634	11.7187\\
2.7681	11.7305\\
2.7752	11.7425\\
2.7799	11.7504\\
2.7869	11.7669\\
2.7931	11.7741\\
2.8202	11.7906\\
2.8263	11.7979\\
2.8339	11.8068\\
2.8411	11.8126\\
2.8468	11.8211\\
2.8548	11.8324\\
2.8604	11.8402\\
2.8664	11.8480\\
2.8727	11.8584\\
2.8811	11.8716\\
2.8877	11.8833\\
2.8935	11.8926\\
2.8982	11.9012\\
2.9145	11.9415\\
2.9207	11.9551\\
2.9238	11.9646\\
2.9386	11.9892\\
2.9483	12.0100\\
2.9530	12.0217\\
2.9564	12.0388\\
2.9593	12.0536\\
2.9664	12.0848\\
2.9691	12.0954\\
2.9724	12.1081\\
2.9756	12.1187\\
2.9813	12.1336\\
2.9857	12.1422\\
2.9937	12.1504\\
3.0018	12.1621\\
3.0068	12.1705\\
3.0136	12.1859\\
3.0202	12.1952\\
3.0294	12.1974\\
3.0538	12.2109\\
3.0603	12.2209\\
3.0667	12.2300\\
3.0738	12.2421\\
3.0815	12.2494\\
3.0873	12.2572\\
3.0943	12.2675\\
3.0989	12.2759\\
3.1038	12.2858\\
3.1118	12.2974\\
3.1153	12.3062\\
3.1223	12.3239\\
3.1281	12.3318\\
3.1328	12.3408\\
3.1384	12.3490\\
3.1454	12.3555\\
3.1541	12.3698\\
3.1585	12.3797\\
3.1645	12.3895\\
3.1723	12.4068\\
3.1779	12.4225\\
3.1848	12.4378\\
3.1917	12.4605\\
3.1979	12.4703\\
3.2047	12.4900\\
3.2107	12.5048\\
3.2153	12.5176\\
3.2203	12.5307\\
3.2235	12.5434\\
3.2296	12.5689\\
3.2359	12.5885\\
3.2405	12.6014\\
3.2454	12.6100\\
3.2518	12.6170\\
3.2653	12.6253\\
3.2674	12.6157\\
3.2737	12.6234\\
3.2843	12.6252\\
3.2878	12.6167\\
3.2960	12.6126\\
3.3057	12.6300\\
3.3121	12.6391\\
3.3177	12.6486\\
3.3223	12.6597\\
3.3262	12.6718\\
3.3289	12.6817\\
3.3338	12.7044\\
3.3412	12.7333\\
3.3480	12.7588\\
3.3584	12.7978\\
3.3634	12.8161\\
3.3669	12.8290\\
3.3699	12.8412\\
3.3744	12.8558\\
3.3785	12.8666\\
3.3828	12.8766\\
3.3873	12.8906\\
3.3920	12.9041\\
3.3969	12.9174\\
3.4011	12.9272\\
3.4074	12.9474\\
3.4118	12.9564\\
3.4224	12.9819\\
3.4277	12.9895\\
3.4318	12.9985\\
3.4386	13.0072\\
3.4460	13.0171\\
3.4512	13.0294\\
3.4560	13.0387\\
3.4617	13.0485\\
3.4688	13.0563\\
3.4737	13.0670\\
3.4779	13.0774\\
3.4822	13.0926\\
3.4865	13.1011\\
3.4917	13.1127\\
3.4996	13.1203\\
3.5031	13.1301\\
3.5099	13.1382\\
3.5179	13.1444\\
3.5415	13.1579\\
3.5508	13.1786\\
3.5557	13.1917\\
3.5610	13.2029\\
3.5639	13.2119\\
3.5696	13.2206\\
3.5736	13.2356\\
3.5764	13.2445\\
3.5816	13.2545\\
3.5841	13.2633\\
3.5901	13.2729\\
3.5953	13.2843\\
3.6020	13.2930\\
3.6072	13.3012\\
3.6136	13.3083\\
3.6216	13.3149\\
3.6304	13.3185\\
3.6495	13.3271\\
3.6566	13.3349\\
3.6649	13.3390\\
3.6796	13.3508\\
3.6863	13.3570\\
3.6933	13.3667\\
3.6991	13.3754\\
3.7096	13.3867\\
3.7167	13.3974\\
3.7206	13.4058\\
3.7342	13.4330\\
3.7451	13.4543\\
3.7540	13.4692\\
3.7615	13.4829\\
3.7687	13.4898\\
3.7851	13.5023\\
3.8557	13.5222\\
3.8608	13.5313\\
3.8688	13.5498\\
3.8758	13.5696\\
3.8849	13.5971\\
3.8901	13.6156\\
3.8972	13.6365\\
3.9019	13.6485\\
3.9062	13.6720\\
3.9124	13.6971\\
3.9155	13.7147\\
3.9187	13.7307\\
3.9226	13.7519\\
3.9381	13.8522\\
3.9405	13.8681\\
3.9422	13.8784\\
3.9492	13.9200\\
3.9556	13.9454\\
3.9605	13.9598\\
3.9649	13.9713\\
3.9735	13.9782\\
3.9821	13.9748\\
3.9994	13.9567\\
4.0048	13.9482\\
4.0148	13.9410\\
4.0311	13.9333\\
4.0762	13.9509\\
4.0831	13.9443\\
4.0972	13.9631\\
4.1028	13.9730\\
4.1084	13.9850\\
4.1166	13.9895\\
4.1274	13.9994\\
4.1373	14.0063\\
4.1481	14.0038\\
4.1564	13.9972\\
4.1656	13.9903\\
4.1741	13.9858\\
4.1966	13.9948\\
4.2027	14.0029\\
4.2184	14.0140\\
4.2291	14.0160\\
4.2392	14.0237\\
4.2453	14.0350\\
4.2514	14.0513\\
4.2576	14.0633\\
4.2640	14.0700\\
4.2713	14.0817\\
4.2803	14.0879\\
4.2884	14.1004\\
4.2970	14.1072\\
4.3012	14.1157\\
4.3080	14.1254\\
4.3159	14.1419\\
4.3216	14.1516\\
4.3283	14.1598\\
4.3348	14.1693\\
4.3386	14.1802\\
4.3461	14.1857\\
4.3562	14.1804\\
4.3745	14.1903\\
4.3801	14.2066\\
4.3831	14.2159\\
4.3908	14.2261\\
4.3972	14.2193\\
4.4662	14.2148\\
4.4737	14.2094\\
4.4808	14.2165\\
4.4861	14.2244\\
4.5036	14.2150\\
4.5087	14.2072\\
4.5192	14.2010\\
4.5316	14.1919\\
4.5384	14.1849\\
4.5559	14.1842\\
4.5813	14.1974\\
4.5874	14.2054\\
4.5946	14.2153\\
4.6036	14.2226\\
4.6319	14.2357\\
4.6438	14.2453\\
4.6520	14.2536\\
4.6616	14.2668\\
4.6684	14.2758\\
4.6773	14.2912\\
4.6839	14.2984\\
4.6989	14.3079\\
4.7071	14.3134\\
4.7505	14.3209\\
4.7567	14.3130\\
4.7808	14.3226\\
4.7888	14.3331\\
4.7959	14.3435\\
4.8029	14.3508\\
4.8164	14.3593\\
4.8242	14.3642\\
4.8313	14.3573\\
4.8407	14.3632\\
4.8484	14.3702\\
4.8556	14.3765\\
4.8789	14.3878\\
4.8856	14.3951\\
4.8948	14.4061\\
4.9038	14.4164\\
4.9097	14.4286\\
4.9153	14.4392\\
4.9217	14.4480\\
4.9337	14.4626\\
4.9414	14.4754\\
4.9496	14.4796\\
4.9559	14.4879\\
4.9634	14.4994\\
4.9707	14.5061\\
4.9977	14.5134\\
5.0091	14.5244\\
5.0198	14.5177\\
5.0279	14.5110\\
5.0398	14.4991\\
5.0436	14.5079\\
5.0512	14.5164\\
5.0591	14.5229\\
5.0927	14.5100\\
5.1006	14.4995\\
5.1052	14.4908\\
5.1171	14.4778\\
5.1233	14.4701\\
5.1311	14.4621\\
5.1391	14.4464\\
5.1454	14.4373\\
5.1501	14.4242\\
5.1580	14.4194\\
5.1646	14.4129\\
5.1723	14.4028\\
5.1792	14.3963\\
5.1879	14.3926\\
5.1954	14.4027\\
5.2054	14.4162\\
5.2121	14.4235\\
5.2203	14.4358\\
5.2285	14.4407\\
5.2376	14.4469\\
5.2520	14.4521\\
5.2768	14.4585\\
5.2859	14.4637\\
5.3040	14.4785\\
5.3116	14.4873\\
5.3165	14.4962\\
5.3228	14.5213\\
5.3294	14.5482\\
5.3322	14.5569\\
5.3354	14.5668\\
5.3400	14.5944\\
5.3504	14.6416\\
5.3565	14.6757\\
5.3614	14.6966\\
5.3673	14.7226\\
5.3711	14.7334\\
5.3760	14.7496\\
5.3806	14.7587\\
5.3859	14.7707\\
5.3914	14.7815\\
5.4020	14.7884\\
5.4145	14.7792\\
5.4213	14.7693\\
5.4318	14.7687\\
5.4366	14.7767\\
5.4419	14.7851\\
5.4497	14.7902\\
5.4606	14.7935\\
5.4695	14.7978\\
5.4755	14.7904\\
5.4780	14.7997\\
5.4971	14.8108\\
5.5083	14.7992\\
5.5167	14.7920\\
5.5266	14.7990\\
5.5354	14.8064\\
5.5474	14.8178\\
5.5497	14.8287\\
5.5548	14.8472\\
5.5601	14.8609\\
5.5644	14.8742\\
5.5684	14.8826\\
5.5726	14.8931\\
5.5781	14.9103\\
5.5816	14.9220\\
5.5871	14.9394\\
5.5924	14.9528\\
5.5981	14.9606\\
5.6037	14.9685\\
5.6111	14.9747\\
5.6205	14.9710\\
5.6570	14.9572\\
5.6654	14.9621\\
5.6746	14.9663\\
5.6821	14.9560\\
5.6899	14.9501\\
5.6958	14.9431\\
5.7036	14.9355\\
5.7129	14.9327\\
5.7379	14.9359\\
5.7466	14.9410\\
5.7566	14.9495\\
5.7642	14.9553\\
5.7756	14.9657\\
5.8919	14.9702\\
5.9525	14.9671\\
5.9593	14.9593\\
5.9713	14.9461\\
5.9780	14.9397\\
5.9856	14.9339\\
6.0084	14.9457\\
6.0102	14.9612\\
6.0131	14.9760\\
6.0173	14.9891\\
6.0222	15.0021\\
6.0323	15.0102\\
6.0405	15.0161\\
6.0464	15.0235\\
6.0528	15.0316\\
6.0729	15.0484\\
6.0827	15.0549\\
6.0914	15.0604\\
6.1684	15.0671\\
6.1765	15.0729\\
6.2281	15.0944\\
6.2339	15.1019\\
6.2428	15.1129\\
6.2491	15.1232\\
6.2559	15.1321\\
6.2644	15.1449\\
6.2714	15.1581\\
6.2817	15.1772\\
6.2864	15.1883\\
6.2907	15.1966\\
6.2964	15.2042\\
6.3014	15.2148\\
6.3124	15.2236\\
6.3494	15.2189\\
6.3674	15.2110\\
6.3894	15.2203\\
6.3977	15.2145\\
6.4051	15.2219\\
6.4141	15.2262\\
6.4335	15.2196\\
6.4431	15.2120\\
6.4551	15.2015\\
6.4647	15.2052\\
6.4891	15.2139\\
6.4972	15.2233\\
6.5324	15.2182\\
6.5674	15.2356\\
6.5739	15.2451\\
6.5791	15.2548\\
6.5853	15.2624\\
6.5920	15.2724\\
6.6008	15.2789\\
6.6109	15.2768\\
6.6189	15.2826\\
6.6365	15.2955\\
6.6402	15.3052\\
6.6541	15.3147\\
6.6633	15.3200\\
6.6958	15.3334\\
6.7047	15.3417\\
6.7133	15.3471\\
6.7209	15.3406\\
6.7294	15.3354\\
6.7372	15.3260\\
6.7476	15.3099\\
6.7576	15.2794\\
6.7609	15.2701\\
6.7652	15.2618\\
6.7711	15.2529\\
6.7816	15.2605\\
6.8122	15.2466\\
6.8228	15.2212\\
6.8286	15.2141\\
6.8379	15.2173\\
6.8466	15.2204\\
6.8609	15.2084\\
6.8637	15.1970\\
6.8702	15.1708\\
6.8755	15.1614\\
6.8851	15.1527\\
6.8926	15.1456\\
6.9151	15.1311\\
6.9323	15.1344\\
6.9419	15.1394\\
6.9539	15.1495\\
6.9708	15.1398\\
7.0413	15.1354\\
7.0498	15.1294\\
7.0660	15.1439\\
7.0724	15.1554\\
7.0770	15.1659\\
7.0829	15.1787\\
7.0878	15.1886\\
7.0923	15.2004\\
7.0956	15.2102\\
7.1009	15.2258\\
7.1073	15.2359\\
7.1127	15.2446\\
7.1164	15.2530\\
7.1208	15.2641\\
7.1261	15.2775\\
7.1303	15.2876\\
7.1329	15.2990\\
7.1388	15.3096\\
7.1470	15.3161\\
7.1559	15.3096\\
7.1614	15.3170\\
7.1671	15.3315\\
7.1710	15.3398\\
7.1756	15.3489\\
7.1807	15.3565\\
7.1898	15.3591\\
7.1969	15.3671\\
7.2039	15.3744\\
7.2069	15.3375\\
7.2176	15.3341\\
7.2233	15.3452\\
7.2321	15.3340\\
7.2405	15.3103\\
7.2473	15.2957\\
7.2519	15.2807\\
7.2549	15.2719\\
7.2587	15.2633\\
7.2628	15.2511\\
7.2675	15.2425\\
7.2748	15.2254\\
7.2788	15.2123\\
7.2820	15.2005\\
7.2891	15.1713\\
7.2950	15.1594\\
7.2987	15.1500\\
7.3069	15.1358\\
7.3120	15.1280\\
7.3166	15.1196\\
7.3266	15.1074\\
7.3300	15.1163\\
7.3368	15.1236\\
7.3373	15.1341\\
7.3470	15.1205\\
7.3473	15.1312\\
7.3568	15.1011\\
7.3589	15.1120\\
7.3600	15.1025\\
7.3624	15.0906\\
7.3666	15.0576\\
7.3744	15.0140\\
7.3770	14.9774\\
7.3794	14.9656\\
7.3832	14.9384\\
7.3853	14.9290\\
7.3887	14.9174\\
7.3941	14.8925\\
7.3972	14.8807\\
7.4047	14.8398\\
7.4151	14.7393\\
7.4172	14.7295\\
7.4202	14.7162\\
7.4235	14.6981\\
7.4271	14.6775\\
7.4318	14.6645\\
7.4356	14.6540\\
7.4399	14.6454\\
7.4445	14.6348\\
7.4487	14.5815\\
7.4496	14.5599\\
7.4569	14.5105\\
7.4601	14.4876\\
7.4635	14.4783\\
7.4672	14.4655\\
7.4736	14.4380\\
7.4777	14.4250\\
7.4901	14.3662\\
7.4994	14.3141\\
7.5019	14.3044\\
7.5063	14.2959\\
7.5119	14.2737\\
7.5147	14.2644\\
7.5204	14.2507\\
7.5297	14.2000\\
7.5339	14.1707\\
7.5463	14.0805\\
7.5501	14.0461\\
7.5527	14.0352\\
7.5572	14.0060\\
7.5618	13.9678\\
7.5681	13.9223\\
7.5761	13.8778\\
7.5872	13.8170\\
7.5929	13.7900\\
7.6006	13.7513\\
7.6081	13.7140\\
7.6137	13.6891\\
7.6205	13.6549\\
7.6234	13.6436\\
7.6246	13.6340\\
7.6311	13.6062\\
7.6412	13.5234\\
7.6461	13.4803\\
7.6526	13.4273\\
7.6561	13.3162\\
7.6639	13.1200\\
7.6732	12.9914\\
7.6771	12.9562\\
7.6979	12.7650\\
7.7096	12.6967\\
7.7143	12.6756\\
7.7200	12.6400\\
7.7282	12.6196\\
7.7305	12.6062\\
7.7339	12.5963\\
7.7405	12.5580\\
7.7442	12.5318\\
7.7519	12.4841\\
7.7579	12.4719\\
7.7609	12.4620\\
7.7673	12.4346\\
7.7720	12.4242\\
7.7764	12.4150\\
7.7824	12.4039\\
7.7939	12.3806\\
7.8029	12.3512\\
7.8138	12.3157\\
7.8173	12.3049\\
7.8296	12.2375\\
7.8397	12.1574\\
7.8471	12.1183\\
7.8498	12.1049\\
7.8589	12.0638\\
7.8617	12.0504\\
7.8672	12.0254\\
7.8700	12.0154\\
7.8751	11.9941\\
7.8784	11.9749\\
7.8834	11.9544\\
7.8863	11.9338\\
7.8957	11.8746\\
7.9044	11.7345\\
7.9130	11.6569\\
7.9402	11.4278\\
7.9491	11.3962\\
7.9634	11.3589\\
7.9704	11.3522\\
7.9748	11.3428\\
7.9795	11.3322\\
7.9894	11.3229\\
7.9911	11.3084\\
7.9941	11.2947\\
7.9963	11.2822\\
7.9991	11.2710\\
8.0024	11.2473\\
8.0079	11.1609\\
8.0131	11.1177\\
8.0201	11.0480\\
8.0232	11.0258\\
8.0444	10.8364\\
8.0529	10.7702\\
8.0663	10.6197\\
8.0980	10.0984\\
8.1049	10.0268\\
8.1164	9.8798\\
8.1308	9.5409\\
8.1479	9.3636\\
8.1592	9.2712\\
8.1624	9.2497\\
8.1636	9.2387\\
8.1668	9.2180\\
8.1708	9.1893\\
8.1752	9.1672\\
8.1808	9.1475\\
8.1936	9.1271\\
8.2036	9.0642\\
8.2187	8.9260\\
8.2251	8.8665\\
8.2536	8.7141\\
8.2668	8.6351\\
8.2836	8.5537\\
8.2986	8.4105\\
8.3184	8.1277\\
8.3361	7.9603\\
8.3786	7.6134\\
8.3871	7.5481\\
8.4199	7.3032\\
8.4459	7.1000\\
8.4576	7.0289\\
8.4713	6.9722\\
8.4948	6.8709\\
8.5078	6.7986\\
8.5232	6.7142\\
8.5343	6.6521\\
8.5643	6.4617\\
8.6019	6.2539\\
8.6090	6.1754\\
8.6228	5.9653\\
8.6309	5.8744\\
8.6426	5.7935\\
8.6593	5.7277\\
8.6631	5.7182\\
8.6712	5.6926\\
8.6780	5.6621\\
8.6825	5.6342\\
8.6851	5.6243\\
8.6873	5.6142\\
8.7052	5.5210\\
8.7243	5.4011\\
8.7641	4.8837\\
8.7905	4.5831\\
8.8289	4.0259\\
8.9079	3.0198\\
8.9241	2.8270\\
8.9390	2.7000\\
8.9574	2.6102\\
8.9766	2.5476\\
8.9933	2.4577\\
9.0249	2.2439\\
9.0290	2.2344\\
9.0330	2.2245\\
9.0396	2.2111\\
9.0524	2.1642\\
9.0563	2.1372\\
9.0659	2.0604\\
9.0733	2.0110\\
9.0815	1.9658\\
9.0846	1.9509\\
9.0920	1.9157\\
9.0992	1.8922\\
9.1058	1.8670\\
9.1109	1.8492\\
9.1134	1.8370\\
9.1142	1.8005\\
9.1154	1.7737\\
9.1242	1.7045\\
9.1267	1.6916\\
9.1306	1.6585\\
9.1372	1.6142\\
9.1407	1.5928\\
9.1438	1.5785\\
9.1471	1.5691\\
9.1511	1.5569\\
9.1536	1.5478\\
9.1724	1.4789\\
9.1749	1.4175\\
9.1857	1.2672\\
9.1906	1.2286\\
9.1956	1.1939\\
9.2003	1.1799\\
9.2025	1.1707\\
9.2056	1.1590\\
9.2088	1.1493\\
9.2198	1.0983\\
9.2221	1.0893\\
9.2308	1.0374\\
9.2333	1.0187\\
9.2353	1.0086\\
9.2431	0.9528\\
9.2461	0.9419\\
9.2543	0.8699\\
9.2591	0.8349\\
9.2736	0.6664\\
9.2800	0.6299\\
9.2824	0.6208\\
9.2889	0.6130\\
9.3138	0.6006\\
9.3196	0.5927\\
9.3261	0.5705\\
9.3317	0.5633\\
9.3373	0.5533\\
9.3426	0.5379\\
9.3519	0.5325\\
9.3596	0.5229\\
9.3680	0.5136\\
9.3910	0.5003\\
9.3948	0.4918\\
9.4005	0.4837\\
9.4062	0.4746\\
9.4141	0.4678\\
9.4194	0.4592\\
9.4250	0.4511\\
9.4329	0.4395\\
9.4376	0.4292\\
9.4435	0.4214\\
9.4523	0.4161\\
9.4611	0.4115\\
9.4698	0.4045\\
9.4778	0.4148\\
9.4866	0.4048\\
9.4898	0.3792\\
9.4921	0.3670\\
9.4944	0.3545\\
9.4988	0.3437\\
9.5039	0.3326\\
9.5223	0.3413\\
9.5326	0.3460\\
9.5403	0.3531\\
9.5551	0.3462\\
9.5640	0.3422\\
9.5699	0.3507\\
9.5794	0.3439\\
9.5879	0.3392\\
9.5933	0.3295\\
9.6031	0.3193\\
9.6074	0.3275\\
9.6215	0.3415\\
9.6363	0.3465\\
9.6514	0.3508\\
9.6713	0.3592\\
9.6846	0.3732\\
9.6917	0.3790\\
9.6974	0.3715\\
9.7253	0.3828\\
9.7310	0.3935\\
9.7571	0.4460\\
9.7713	0.4837\\
9.7795	0.5025\\
9.7898	0.5132\\
9.8266	0.5522\\
9.8340	0.5666\\
9.8421	0.5807\\
9.8474	0.5905\\
9.8634	0.6220\\
9.8663	0.6308\\
9.8736	0.6413\\
9.8858	0.6411\\
9.8934	0.6351\\
9.9109	0.6237\\
9.9152	0.6156\\
9.9221	0.6047\\
9.9307	0.6013\\
9.9434	0.5963\\
9.9611	0.6066\\
9.9683	0.6191\\
9.9753	0.6296\\
9.9817	0.6372\\
9.9884	0.6457\\
9.9938	0.6581\\
9.9978	0.6682\\
10.0057	0.6817\\
10.0106	0.6938\\
10.0147	0.7031\\
10.0223	0.7184\\
10.0269	0.7267\\
10.0323	0.7387\\
10.0381	0.7490\\
10.0426	0.7408\\
10.0441	0.7316\\
10.0473	0.7217\\
10.0706	0.7134\\
10.0956	0.7250\\
10.1069	0.7379\\
10.1177	0.7529\\
10.1246	0.7650\\
10.1322	0.7770\\
10.1376	0.7851\\
10.1449	0.7952\\
10.1544	0.8081\\
10.1759	0.8340\\
10.1808	0.8421\\
10.1862	0.8521\\
10.1918	0.8594\\
10.1968	0.8707\\
10.2134	0.8911\\
10.2552	0.9675\\
10.2734	1.0063\\
10.2840	1.0293\\
10.3000	1.0506\\
10.3208	1.0757\\
10.3296	1.0844\\
10.3377	1.0919\\
10.3561	1.1019\\
10.3648	1.1120\\
10.3714	1.1262\\
10.3745	1.1388\\
10.3808	1.1492\\
10.3953	1.1619\\
10.4014	1.1702\\
10.4095	1.1823\\
10.4207	1.2068\\
10.4499	1.2818\\
10.4577	1.2873\\
10.4761	1.3110\\
10.4849	1.3178\\
10.4935	1.3228\\
10.5061	1.3313\\
10.5348	1.3487\\
10.5396	1.3579\\
10.5511	1.3728\\
10.5581	1.3819\\
10.5770	1.4159\\
10.6003	1.4649\\
10.6156	1.4899\\
10.6601	1.5598\\
10.6717	1.5690\\
10.7004	1.6063\\
10.7076	1.6170\\
10.7171	1.6350\\
10.7244	1.6455\\
10.7352	1.6585\\
10.7428	1.6646\\
10.7511	1.6709\\
10.7581	1.6772\\
10.7646	1.6843\\
10.7751	1.6974\\
10.7829	1.7071\\
10.7930	1.7238\\
10.8108	1.7536\\
10.8219	1.7759\\
10.8309	1.7877\\
10.8389	1.8016\\
10.8429	1.8100\\
10.8509	1.8188\\
10.8591	1.8246\\
10.8704	1.8399\\
10.8783	1.8504\\
10.8894	1.8685\\
10.8972	1.8868\\
10.9004	1.8961\\
10.9058	1.9084\\
10.9103	1.9194\\
10.9152	1.9328\\
10.9206	1.9424\\
10.9246	1.9509\\
10.9321	1.9577\\
10.9398	1.9696\\
10.9494	1.9826\\
10.9701	2.0350\\
10.9761	2.0545\\
10.9833	2.0733\\
10.9903	2.0871\\
10.9970	2.1000\\
11.0173	2.1557\\
11.0231	2.1761\\
11.0314	2.2013\\
11.0370	2.2137\\
11.0458	2.2352\\
11.0503	2.2452\\
11.0568	2.2587\\
11.0666	2.2657\\
11.0737	2.2745\\
11.0868	2.2985\\
11.0927	2.3108\\
11.0991	2.3175\\
11.1090	2.3283\\
11.1191	2.3439\\
11.1294	2.3519\\
11.1449	2.3776\\
11.1491	2.3878\\
11.1596	2.4068\\
11.1694	2.4250\\
11.1791	2.4472\\
11.1879	2.4727\\
11.1979	2.5061\\
11.2092	2.5448\\
11.2254	2.5865\\
11.2404	2.6252\\
11.2592	2.6870\\
11.2640	2.7015\\
11.2683	2.7194\\
11.2808	2.7682\\
11.2893	2.7920\\
11.2986	2.8117\\
11.3034	2.8248\\
11.3083	2.8333\\
11.3150	2.8472\\
11.3257	2.8550\\
11.3323	2.8688\\
11.3387	2.8785\\
11.3431	2.8869\\
11.3495	2.8967\\
11.3573	2.9122\\
11.3638	2.9251\\
11.3702	2.9379\\
11.3763	2.9507\\
11.3800	2.9591\\
11.4239	3.0504\\
11.4434	3.0766\\
11.4584	3.0913\\
11.4670	3.1007\\
11.4853	3.1231\\
11.4924	3.1354\\
11.5040	3.1433\\
11.5134	3.1519\\
11.5424	3.2001\\
11.5484	3.2103\\
11.5578	3.2233\\
11.5666	3.2358\\
11.5749	3.2446\\
11.6043	3.2808\\
11.6332	3.3280\\
11.6411	3.3477\\
11.6829	3.4712\\
11.7103	3.5675\\
11.7178	3.5922\\
11.7376	3.6502\\
11.7423	3.6673\\
11.7468	3.6782\\
11.7547	3.6849\\
11.7611	3.6933\\
11.7700	3.7043\\
11.7753	3.7139\\
11.7816	3.7267\\
11.7992	3.7640\\
11.8053	3.7755\\
11.8132	3.7843\\
11.8211	3.7991\\
11.8298	3.8209\\
11.8360	3.8345\\
11.8486	3.8622\\
11.8529	3.8703\\
11.8598	3.8799\\
11.8646	3.8899\\
11.8748	3.9123\\
11.8821	3.9272\\
11.8860	3.9388\\
11.8901	3.9500\\
11.8979	3.9761\\
11.9024	3.9897\\
11.9069	4.0011\\
11.9584	4.1459\\
11.9654	4.1608\\
11.9753	4.1831\\
11.9811	4.1928\\
11.9896	4.2060\\
12.0033	4.2330\\
12.0088	4.2458\\
12.0131	4.2545\\
12.0199	4.2727\\
12.0319	4.2967\\
12.0383	4.3120\\
12.0496	4.3361\\
12.0569	4.3483\\
12.0633	4.3560\\
12.0699	4.3623\\
12.0774	4.3703\\
12.0914	4.3870\\
12.1065	4.4157\\
12.1126	4.4275\\
12.1399	4.4697\\
12.1466	4.4786\\
12.1634	4.5166\\
12.1687	4.5313\\
12.1770	4.5510\\
12.1838	4.5655\\
12.1884	4.5745\\
12.1937	4.5833\\
12.1988	4.5947\\
12.2123	4.6151\\
12.2187	4.6252\\
12.2404	4.6636\\
12.2473	4.6770\\
12.2521	4.6853\\
12.2565	4.6946\\
12.2639	4.7106\\
12.2769	4.7454\\
12.2831	4.7591\\
12.2885	4.7703\\
12.3027	4.8027\\
12.3101	4.8202\\
12.3181	4.8360\\
12.3328	4.8692\\
12.3431	4.8871\\
12.3491	4.8949\\
12.3670	4.9244\\
12.3878	4.9570\\
12.3963	4.9694\\
12.4034	4.9762\\
12.4232	4.9935\\
12.4298	5.0038\\
12.4384	5.0109\\
12.4463	5.0197\\
12.4503	5.0281\\
12.4548	5.0384\\
12.4604	5.0486\\
12.4664	5.0602\\
12.4722	5.0718\\
12.4767	5.0815\\
12.4822	5.0892\\
12.4890	5.1009\\
12.4939	5.1106\\
12.4994	5.1184\\
12.5080	5.1305\\
12.5126	5.1397\\
12.5222	5.1440\\
12.5306	5.1398\\
12.5401	5.1353\\
12.5482	5.1433\\
12.5566	5.1527\\
12.5620	5.1654\\
12.5665	5.1794\\
12.5733	5.1946\\
12.5785	5.2075\\
12.5849	5.2248\\
12.5914	5.2424\\
12.5978	5.2539\\
12.6041	5.2649\\
12.6103	5.2748\\
12.6163	5.2884\\
12.6234	5.2990\\
12.6360	5.3138\\
12.6401	5.3222\\
12.6534	5.3389\\
12.6621	5.3493\\
12.6716	5.3672\\
12.6799	5.3799\\
12.6852	5.3892\\
12.6933	5.4015\\
12.6978	5.4107\\
12.7040	5.4201\\
12.7104	5.4324\\
12.7229	5.4445\\
12.7323	5.4530\\
12.7414	5.4629\\
12.7497	5.4695\\
12.7569	5.4794\\
12.7699	5.4969\\
12.7755	5.5042\\
12.7834	5.5135\\
12.7900	5.5214\\
12.7989	5.5350\\
12.8087	5.5469\\
12.8138	5.5562\\
12.8187	5.5643\\
12.8242	5.5777\\
12.8305	5.5890\\
12.8612	5.6405\\
12.8711	5.6595\\
12.8823	5.6833\\
12.9062	5.7457\\
12.9199	5.7905\\
12.9518	5.8949\\
12.9558	5.9066\\
12.9593	5.9162\\
12.9634	5.9272\\
12.9785	5.9742\\
12.9947	6.0303\\
13.0154	6.0957\\
13.0231	6.1125\\
13.0333	6.1291\\
13.0389	6.1399\\
13.0425	6.1550\\
13.0466	6.1754\\
13.0504	6.1918\\
13.0557	6.2009\\
13.0612	6.2232\\
13.0654	6.2375\\
13.0747	6.2668\\
13.0789	6.2773\\
13.0828	6.2888\\
13.0866	6.3039\\
13.0967	6.3320\\
13.1016	6.3467\\
13.1058	6.3597\\
13.1128	6.3669\\
13.1206	6.3733\\
13.1249	6.3834\\
13.1309	6.3910\\
13.1388	6.4023\\
13.1443	6.4121\\
13.1489	6.4228\\
13.1541	6.4328\\
13.1581	6.4411\\
13.1636	6.4507\\
13.1688	6.4605\\
13.1746	6.4719\\
13.1833	6.4805\\
13.1949	6.4975\\
13.2077	6.5199\\
13.2141	6.5266\\
13.2258	6.5366\\
13.2549	6.5583\\
13.2603	6.5688\\
13.2652	6.5767\\
13.2728	6.5921\\
13.2782	6.6108\\
13.2828	6.6253\\
13.2876	6.6383\\
13.3041	6.6882\\
13.3547	6.8474\\
13.3619	6.8627\\
13.3863	6.9155\\
13.4013	6.9436\\
13.4158	6.9713\\
13.4210	6.9802\\
13.4324	6.9981\\
13.4392	7.0104\\
13.4578	7.0580\\
13.4651	7.0773\\
13.4814	7.1211\\
13.4891	7.1370\\
13.4965	7.1486\\
13.5016	7.1590\\
13.5087	7.1685\\
13.5138	7.1799\\
13.5197	7.1876\\
13.5299	7.2032\\
13.5350	7.2128\\
13.5430	7.2221\\
13.5483	7.2300\\
13.5523	7.2392\\
13.5636	7.2651\\
13.5723	7.2868\\
13.5759	7.2957\\
13.5822	7.3086\\
13.5974	7.3384\\
13.6039	7.3521\\
13.6098	7.3633\\
13.6167	7.3754\\
13.6217	7.3847\\
13.6264	7.3950\\
13.6317	7.4026\\
13.6434	7.4212\\
13.6553	7.4331\\
13.6753	7.4394\\
13.7042	7.4481\\
13.7129	7.4556\\
13.7212	7.4610\\
13.7458	7.4784\\
13.7631	7.4917\\
13.7699	7.5004\\
13.7733	7.5092\\
13.7812	7.5192\\
13.7940	7.5315\\
13.8051	7.5404\\
13.8338	7.5465\\
13.8411	7.5579\\
13.8453	7.5667\\
13.8503	7.5768\\
13.8549	7.5925\\
13.8630	7.6077\\
13.8755	7.6344\\
13.8796	7.6441\\
13.8854	7.6546\\
13.8893	7.6634\\
13.8952	7.6751\\
13.8997	7.6835\\
13.9049	7.6920\\
13.9097	7.7009\\
13.9151	7.7089\\
13.9229	7.7146\\
13.9424	7.7183\\
13.9507	7.7286\\
13.9607	7.7474\\
13.9683	7.7576\\
13.9801	7.7665\\
13.9906	7.7770\\
13.9986	7.7867\\
14.0078	7.7958\\
14.0150	7.8035\\
14.0205	7.8120\\
14.0300	7.8275\\
14.0356	7.8406\\
14.0410	7.8516\\
14.0454	7.8626\\
14.0613	7.9007\\
14.0772	7.9448\\
14.0856	7.9622\\
14.0918	7.9729\\
14.0982	7.9801\\
14.1031	7.9892\\
14.1104	8.0051\\
14.1191	8.0151\\
14.1237	8.0232\\
14.1309	8.0339\\
14.1385	8.0419\\
14.1480	8.0486\\
14.1849	8.0554\\
14.1998	8.0692\\
14.2086	8.0728\\
14.2269	8.0839\\
14.2311	8.0923\\
14.2387	8.1033\\
14.2486	8.0986\\
14.2578	8.1083\\
14.2651	8.1149\\
14.2818	8.1216\\
14.2902	8.1292\\
14.2973	8.1357\\
14.3051	8.1415\\
14.3157	8.1532\\
14.3622	8.1429\\
14.3661	8.1325\\
14.3739	8.1251\\
14.3849	8.1385\\
14.3914	8.1487\\
14.4013	8.1729\\
14.4115	8.1990\\
14.4187	8.2137\\
14.4283	8.2253\\
14.4356	8.2326\\
14.4426	8.2409\\
14.4510	8.2514\\
14.4583	8.2705\\
14.4636	8.2845\\
14.4672	8.2938\\
14.4732	8.3068\\
14.4776	8.3165\\
14.4849	8.3251\\
14.4941	8.3346\\
14.5130	8.3547\\
14.5211	8.3626\\
14.5252	8.3717\\
14.5314	8.3791\\
14.5358	8.3891\\
14.5499	8.4143\\
14.5579	8.4269\\
14.5671	8.4392\\
14.5733	8.4506\\
14.5827	8.4759\\
14.5906	8.5062\\
14.5978	8.5270\\
14.6036	8.5389\\
14.6142	8.5663\\
14.6236	8.6084\\
14.6321	8.6491\\
14.6362	8.6580\\
14.6423	8.6656\\
14.6466	8.6737\\
14.6545	8.6860\\
14.6593	8.6939\\
14.6638	8.7021\\
14.6696	8.7154\\
14.6766	8.7348\\
14.6806	8.7435\\
14.6924	8.7632\\
14.7125	8.7776\\
14.7204	8.7834\\
14.7374	8.8027\\
14.7436	8.8098\\
14.7508	8.8179\\
14.7588	8.8225\\
14.7668	8.8337\\
14.7715	8.8435\\
14.7795	8.8485\\
14.7904	8.8605\\
14.7993	8.8910\\
14.8114	8.9259\\
14.8188	8.9443\\
14.8331	8.9951\\
14.8381	9.0175\\
14.8459	9.0395\\
14.8519	9.0479\\
14.8573	9.0557\\
14.8640	9.0656\\
14.8686	9.0743\\
14.8771	9.0809\\
14.9001	9.0908\\
14.9048	9.0993\\
14.9084	9.1092\\
14.9146	9.1198\\
14.9192	9.1317\\
14.9272	9.1577\\
14.9311	9.1669\\
14.9411	9.1929\\
14.9462	9.2066\\
14.9553	9.2293\\
14.9619	9.2408\\
14.9683	9.2543\\
14.9733	9.2648\\
14.9803	9.2790\\
14.9867	9.2876\\
14.9936	9.2964\\
15.0068	9.3109\\
15.0159	9.3273\\
15.0242	9.3450\\
15.0316	9.3601\\
15.0391	9.3820\\
15.0478	9.4078\\
15.0621	9.4545\\
15.0717	9.4788\\
15.0752	9.4884\\
15.0828	9.5012\\
15.0884	9.5100\\
15.0940	9.5174\\
15.1001	9.5255\\
15.1053	9.5346\\
15.1148	9.5514\\
15.1238	9.5609\\
15.1324	9.5794\\
15.1371	9.5878\\
15.1440	9.6087\\
15.1507	9.6255\\
15.1574	9.6325\\
15.1749	9.6421\\
15.1791	9.6337\\
15.1858	9.6270\\
15.1934	9.6204\\
15.2033	9.6231\\
15.2179	9.6532\\
15.2245	9.6626\\
15.2346	9.6725\\
15.2534	9.6885\\
15.2609	9.6980\\
15.2706	9.7112\\
15.2801	9.7301\\
15.2848	9.7426\\
15.2894	9.7533\\
15.2978	9.7623\\
15.3072	9.7720\\
15.3159	9.7834\\
15.3214	9.7960\\
15.3336	9.8446\\
15.3404	9.8712\\
15.3492	9.9080\\
15.3539	9.9180\\
15.3596	9.9268\\
15.3665	9.9362\\
15.3706	9.9444\\
15.3797	9.9543\\
15.3877	9.9636\\
15.3930	9.9716\\
15.4007	9.9789\\
15.4110	9.9948\\
15.4196	10.0022\\
15.4266	10.0093\\
15.4303	10.0187\\
15.4369	10.0259\\
15.4463	10.0370\\
15.4526	10.0479\\
15.4586	10.0559\\
15.4660	10.0619\\
15.5014	10.0697\\
15.5091	10.0746\\
15.5283	10.0838\\
15.5436	10.0945\\
15.5513	10.1012\\
15.5636	10.1232\\
15.5723	10.1341\\
15.5782	10.1430\\
15.5839	10.1515\\
15.5909	10.1585\\
15.6009	10.1640\\
15.6214	10.1718\\
15.6279	10.1804\\
15.6397	10.1908\\
15.6716	10.2084\\
15.6970	10.2400\\
15.7061	10.2457\\
15.7315	10.2534\\
15.7371	10.2632\\
15.7436	10.2712\\
15.7486	10.2816\\
15.7541	10.2892\\
15.7664	10.3004\\
15.7843	10.3300\\
15.7910	10.3420\\
15.8025	10.3596\\
15.8074	10.3693\\
15.8147	10.3807\\
15.8208	10.3882\\
15.8341	10.4001\\
15.8663	10.4140\\
15.8716	10.4279\\
15.8753	10.4376\\
15.8794	10.4541\\
15.8861	10.4742\\
15.8893	10.4888\\
15.8941	10.5047\\
15.8959	10.5177\\
15.9034	10.5239\\
15.9100	10.5350\\
15.9189	10.5426\\
15.9284	10.5468\\
15.9378	10.5558\\
15.9467	10.5655\\
15.9546	10.5713\\
15.9610	10.5805\\
15.9651	10.5912\\
15.9698	10.6014\\
15.9767	10.6100\\
15.9795	10.6199\\
15.9887	10.6379\\
15.9909	10.6468\\
15.9961	10.6580\\
15.9990	10.6687\\
16.0000	10.6673\\
};
% \addlegendentry{kf 0.99 10 recAv}

\addplot [color=green!80!black, line width=1.0pt, dashed]
  table[row sep=crcr]{%
0.0002	0.0000\\
0.0640	0.0000\\
0.0641	-0.0101\\
0.0645	-0.0516\\
0.0655	-0.1269\\
0.0663	0.0678\\
0.0673	0.0848\\
0.0687	0.0714\\
0.0707	0.0811\\
0.0734	0.1202\\
0.0757	0.1452\\
0.0817	0.1588\\
0.0876	0.1476\\
0.0899	0.1654\\
0.0919	0.1744\\
0.0940	0.1913\\
0.0957	0.1812\\
0.0985	0.1984\\
0.1041	0.2182\\
0.1116	0.2081\\
0.1144	0.2185\\
0.1211	0.2109\\
0.1266	0.2033\\
0.1281	0.0050\\
0.1291	-0.1778\\
0.1298	-0.1050\\
0.1301	-0.1396\\
0.1303	-0.1261\\
0.1306	-0.1426\\
0.1333	0.2478\\
0.1367	0.2743\\
0.1412	0.3138\\
0.1437	0.3238\\
0.1481	0.3386\\
0.1554	0.3536\\
0.1586	0.3675\\
0.1643	0.3810\\
0.1668	0.3905\\
0.1739	0.4097\\
0.1811	0.4165\\
0.1887	0.4271\\
0.1923	0.0108\\
0.1925	0.1239\\
0.1932	0.0988\\
0.1953	0.1302\\
0.2002	0.2779\\
0.2089	0.5619\\
0.2161	0.6146\\
0.2185	0.6248\\
0.2254	0.6719\\
0.2374	0.7342\\
0.2427	0.7592\\
0.2466	0.7710\\
0.2489	0.7811\\
0.2513	0.7921\\
0.2565	-0.0360\\
0.2579	0.3657\\
0.2581	0.3550\\
0.2583	0.3321\\
0.2590	0.3199\\
0.2604	0.5289\\
0.2609	0.8170\\
0.2611	0.8442\\
0.2616	0.8336\\
0.2629	0.8688\\
0.2681	0.8777\\
0.2701	0.9027\\
0.2751	0.9751\\
0.2790	0.9983\\
0.2799	0.9817\\
0.2811	0.9946\\
0.2817	1.0057\\
0.2828	1.0149\\
0.2851	1.0384\\
0.2867	1.0532\\
0.2905	1.1156\\
0.2951	1.1248\\
0.2974	1.1342\\
0.3015	1.1585\\
0.3071	1.1936\\
0.3095	1.2073\\
0.3114	1.2165\\
0.3133	1.2467\\
0.3194	1.2659\\
0.3229	1.3111\\
0.3313	1.4611\\
0.3379	1.5621\\
0.3404	1.5984\\
0.3457	1.6742\\
0.3472	1.6508\\
0.3484	1.6674\\
0.3497	1.6932\\
0.3513	1.7940\\
0.3519	1.8033\\
0.3550	1.8256\\
0.3568	1.8699\\
0.3596	1.9025\\
0.3647	1.9263\\
0.3680	1.9108\\
0.3710	1.9256\\
0.3723	1.9558\\
0.3741	1.9678\\
0.3748	1.9576\\
0.3776	1.9719\\
0.3813	1.9804\\
0.3840	1.9894\\
0.3843	1.6571\\
0.3850	2.0172\\
0.3864	2.0321\\
0.3872	2.0510\\
0.3878	2.0628\\
0.3897	2.1130\\
0.3909	2.1270\\
0.3941	2.1668\\
0.3957	2.1838\\
0.3983	2.2022\\
0.3999	2.2120\\
0.4011	2.2252\\
0.4045	2.2342\\
0.4123	2.2267\\
0.4170	2.2352\\
0.4235	2.2522\\
0.4252	2.2638\\
0.4273	2.2737\\
0.4297	2.2828\\
0.4335	2.2446\\
0.4338	2.2200\\
0.4351	2.2644\\
0.4354	2.2527\\
0.4358	2.2662\\
0.4375	2.3096\\
0.4381	2.3491\\
0.4413	2.3401\\
0.4434	2.3590\\
0.4490	2.2287\\
0.4498	2.2624\\
0.4507	2.4136\\
0.4534	2.4599\\
0.4550	2.4811\\
0.4572	2.5019\\
0.4587	2.5191\\
0.4614	2.5503\\
0.4645	2.5628\\
0.4659	2.5749\\
0.4693	2.6032\\
0.4717	2.6222\\
0.4754	2.6890\\
0.4766	2.7214\\
0.4779	2.7016\\
0.4784	2.7124\\
0.4815	2.7707\\
0.4849	2.9058\\
0.4891	2.9404\\
0.4927	2.9890\\
0.4945	3.0001\\
0.4961	3.0202\\
0.4989	3.0327\\
0.5009	3.0454\\
0.5039	3.0725\\
0.5081	3.1176\\
0.5104	3.1433\\
0.5138	3.1693\\
0.5224	3.3098\\
0.5278	3.3407\\
0.5296	3.3814\\
0.5319	3.3690\\
0.5326	3.3991\\
0.5339	3.4148\\
0.5349	3.4246\\
0.5376	3.4395\\
0.5407	3.4531\\
0.5414	3.4382\\
0.5448	3.5084\\
0.5459	3.5277\\
0.5465	3.5184\\
0.5486	3.5076\\
0.5512	3.5353\\
0.5525	3.5448\\
0.5546	3.5625\\
0.5581	3.6134\\
0.5603	3.6391\\
0.5634	3.6549\\
0.5666	3.6866\\
0.5684	3.7013\\
0.5725	3.7169\\
0.5764	3.7399\\
0.5872	3.8515\\
0.5910	3.8834\\
0.5932	3.8980\\
0.5971	3.9390\\
0.5998	3.9600\\
0.6011	3.9711\\
0.6025	3.9818\\
0.6054	3.9942\\
0.6076	4.0102\\
0.6094	4.0222\\
0.6152	4.0359\\
0.6227	4.0888\\
0.6262	4.1100\\
0.6283	4.1200\\
0.6321	4.1340\\
0.6371	4.1702\\
0.6408	4.1809\\
0.6491	4.2525\\
0.6555	4.2904\\
0.6578	4.3058\\
0.6637	4.3365\\
0.6663	4.3500\\
0.6702	4.3658\\
0.6728	4.3772\\
0.6758	4.3904\\
0.6821	4.4118\\
0.6852	4.4211\\
0.6914	4.4393\\
0.6991	4.4559\\
0.7029	4.4653\\
0.7137	4.5254\\
0.7155	4.5358\\
0.7165	4.5244\\
0.7196	4.5809\\
0.7243	4.6256\\
0.7265	4.6528\\
0.7289	4.6619\\
0.7376	4.7607\\
0.7397	4.7880\\
0.7437	4.8283\\
0.7469	4.8447\\
0.7517	4.8872\\
0.7541	4.8993\\
0.7576	4.9216\\
0.7603	4.9382\\
0.7674	4.9720\\
0.7702	4.9848\\
0.7751	5.0215\\
0.7775	5.0336\\
0.7807	5.0639\\
0.7858	5.0745\\
0.7888	5.0897\\
0.7909	5.1024\\
0.7931	5.1127\\
0.7981	5.1229\\
0.8004	5.1320\\
0.8068	5.1408\\
0.8113	5.1501\\
0.8143	5.1608\\
0.8193	5.1755\\
0.8252	5.1883\\
0.8311	5.1955\\
0.8345	5.2110\\
0.8391	5.2189\\
0.8475	5.2592\\
0.8661	5.3790\\
0.8755	5.4293\\
0.8803	5.4833\\
0.8831	5.4981\\
0.8849	5.4887\\
0.8867	5.5143\\
0.8899	5.5564\\
0.8904	5.5668\\
0.8928	5.5911\\
0.8942	5.6060\\
0.8981	5.7016\\
0.9031	5.8015\\
0.9054	5.8354\\
0.9121	5.8863\\
0.9146	5.9014\\
0.9179	5.9140\\
0.9247	5.9419\\
0.9274	5.9529\\
0.9352	5.9658\\
0.9416	5.9770\\
0.9497	5.9844\\
0.9599	5.9796\\
0.9704	5.9928\\
0.9767	6.0062\\
0.9818	6.0154\\
0.9879	6.0253\\
0.9961	6.0473\\
1.0046	6.0726\\
1.0104	6.0885\\
1.0158	6.1087\\
1.0208	6.1325\\
1.0347	6.2165\\
1.0489	6.2817\\
1.0554	6.2925\\
1.0593	6.3009\\
1.0652	6.3088\\
1.0744	6.3145\\
1.0819	6.3225\\
1.0877	6.3298\\
1.1001	6.3625\\
1.1068	6.3809\\
1.1123	6.3953\\
1.1239	6.4376\\
1.1307	6.4579\\
1.1373	6.4859\\
1.1407	6.5005\\
1.1506	6.5426\\
1.1639	6.6083\\
1.1804	6.6976\\
1.2087	6.8169\\
1.2176	6.8447\\
1.2457	6.9692\\
1.2611	7.0665\\
1.2643	7.0808\\
1.2681	7.0922\\
1.2711	7.1023\\
1.2737	7.1145\\
1.2791	7.1353\\
1.2932	7.2083\\
1.3019	7.2436\\
1.3069	7.2597\\
1.3121	7.2726\\
1.3149	7.2865\\
1.3211	7.2965\\
1.3251	7.3058\\
1.3300	7.3139\\
1.3336	7.3274\\
1.3380	7.3372\\
1.3431	7.3476\\
1.3458	7.3593\\
1.3494	7.3683\\
1.3576	7.4028\\
1.3614	7.4214\\
1.3687	7.4527\\
1.3744	7.4652\\
1.3807	7.4739\\
1.3854	7.4894\\
1.3942	7.5125\\
1.3994	7.5238\\
1.4021	7.5348\\
1.4054	7.5439\\
1.4111	7.5596\\
1.4182	7.5889\\
1.4246	7.6160\\
1.4268	7.6283\\
1.4295	7.6428\\
1.4344	7.6541\\
1.4431	7.6813\\
1.4509	7.6967\\
1.4617	7.7141\\
1.4664	7.7221\\
1.4719	7.7367\\
1.4787	7.7472\\
1.4884	7.7642\\
1.4946	7.7722\\
1.5023	7.7775\\
1.5081	7.7848\\
1.5287	7.8077\\
1.5350	7.8151\\
1.5387	7.8254\\
1.5493	7.8605\\
1.5587	7.8844\\
1.5655	7.9060\\
1.5751	7.9407\\
1.5827	7.9587\\
1.5906	7.9725\\
1.6035	8.0049\\
1.6344	8.0839\\
1.6458	8.1121\\
1.6514	8.1329\\
1.6556	8.1593\\
1.6599	8.1758\\
1.6665	8.1901\\
1.6706	8.2171\\
1.6743	8.2581\\
1.6782	8.2940\\
1.6800	8.3086\\
1.6824	8.3269\\
1.6865	8.3495\\
1.6907	8.3626\\
1.6950	8.3715\\
1.6994	8.3891\\
1.7043	8.4009\\
1.7092	8.4152\\
1.7151	8.4255\\
1.7216	8.4642\\
1.7224	8.4795\\
1.7259	8.5287\\
1.7334	8.6074\\
1.7357	8.6268\\
1.7406	8.6626\\
1.7443	8.6902\\
1.7482	8.7157\\
1.7511	8.7381\\
1.7570	8.7859\\
1.7614	8.8022\\
1.7654	8.8228\\
1.7703	8.8402\\
1.7766	8.8637\\
1.7799	8.8779\\
1.7821	8.8870\\
1.7871	8.9010\\
1.7913	8.9097\\
1.7973	8.9203\\
1.8074	8.9253\\
1.8129	8.9354\\
1.8188	8.9513\\
1.8239	8.9647\\
1.8289	8.9817\\
1.8334	8.9944\\
1.8376	9.0063\\
1.8422	9.0239\\
1.8454	9.0369\\
1.8509	9.0542\\
1.8531	9.0641\\
1.8645	9.1024\\
1.8674	9.1116\\
1.8718	9.1211\\
1.8735	9.1056\\
1.8775	9.1230\\
1.8815	9.1314\\
1.8873	9.1417\\
1.8918	9.1542\\
1.8961	9.1636\\
1.9003	9.1758\\
1.9061	9.1966\\
1.9121	9.2151\\
1.9186	9.2402\\
1.9543	9.4276\\
1.9621	9.4736\\
1.9805	9.5789\\
1.9856	9.6038\\
2.0040	9.6744\\
2.0200	9.7350\\
2.0266	9.7557\\
2.0358	9.7894\\
2.0412	9.8111\\
2.0452	9.8248\\
2.0511	9.8478\\
2.0589	9.8828\\
2.0661	9.9102\\
2.0725	9.9387\\
2.0771	9.9563\\
2.0824	9.9761\\
2.0866	9.9911\\
2.0934	10.0140\\
2.1015	10.0442\\
2.1076	10.0624\\
2.1191	10.0994\\
2.1231	10.1106\\
2.1444	10.2003\\
2.1491	10.2170\\
2.1539	10.2367\\
2.1582	10.2493\\
2.1620	10.2645\\
2.1649	10.2754\\
2.1669	10.2886\\
2.1764	10.3381\\
2.1809	10.3603\\
2.1863	10.3901\\
2.1899	10.4006\\
2.1957	10.4253\\
2.1992	10.4367\\
2.2050	10.4557\\
2.2091	10.4679\\
2.2137	10.4818\\
2.2157	10.4946\\
2.2210	10.5117\\
2.2252	10.5258\\
2.2310	10.5351\\
2.2352	10.5460\\
2.2428	10.5554\\
2.2546	10.5706\\
2.2596	10.5628\\
2.2731	10.5752\\
2.2791	10.5838\\
2.2847	10.5912\\
2.2894	10.6035\\
2.3009	10.6159\\
2.3068	10.6238\\
2.3122	10.6367\\
2.3180	10.6468\\
2.3218	10.6614\\
2.3364	10.7087\\
2.3444	10.7300\\
2.3591	10.7702\\
2.3613	10.7792\\
2.3672	10.7981\\
2.3986	10.8930\\
2.4036	10.9064\\
2.4238	10.9686\\
2.4431	11.0458\\
2.4532	11.0863\\
2.4643	11.1269\\
2.4801	11.1787\\
2.4824	11.1939\\
2.4869	11.2169\\
2.4920	11.2326\\
2.4981	11.2443\\
2.5036	11.2547\\
2.5178	11.2892\\
2.5227	11.2992\\
2.5278	11.3072\\
2.5386	11.3293\\
2.5478	11.3524\\
2.5541	11.3680\\
2.5649	11.3923\\
2.5716	11.4087\\
2.5776	11.4161\\
2.5864	11.4224\\
2.5912	11.4305\\
2.5965	11.4396\\
2.6026	11.4567\\
2.6099	11.4750\\
2.6159	11.4895\\
2.6208	11.5022\\
2.6364	11.5485\\
2.6507	11.5897\\
2.6541	11.5985\\
2.6589	11.6134\\
2.6668	11.6368\\
2.6742	11.6531\\
2.6796	11.6676\\
2.6895	11.6847\\
2.6969	11.7005\\
2.7122	11.7339\\
2.7250	11.7675\\
2.7341	11.7940\\
2.7402	11.8139\\
2.7443	11.8228\\
2.7479	11.8319\\
2.7634	11.8712\\
2.7699	11.8880\\
2.7752	11.8997\\
2.7796	11.9100\\
2.7877	11.9305\\
2.7932	11.9390\\
2.8039	11.9464\\
2.8136	11.9542\\
2.8263	11.9729\\
2.8319	11.9814\\
2.8412	11.9930\\
2.8450	12.0015\\
2.8549	12.0182\\
2.8656	12.0367\\
2.8727	12.0504\\
2.8774	12.0590\\
2.8888	12.0815\\
2.8983	12.1030\\
2.9145	12.1459\\
2.9207	12.1593\\
2.9238	12.1691\\
2.9391	12.1950\\
2.9483	12.2191\\
2.9531	12.2329\\
2.9564	12.2509\\
2.9593	12.2660\\
2.9646	12.2914\\
2.9709	12.3172\\
2.9756	12.3387\\
2.9813	12.3567\\
2.9857	12.3666\\
2.9937	12.3769\\
3.0018	12.3874\\
3.0068	12.3960\\
3.0136	12.4123\\
3.0202	12.4223\\
3.0292	12.4261\\
3.0426	12.4332\\
3.0488	12.4421\\
3.0567	12.4548\\
3.0682	12.4738\\
3.0737	12.4864\\
3.0823	12.4967\\
3.0882	12.5072\\
3.0943	12.5200\\
3.0989	12.5309\\
3.1028	12.5422\\
3.1154	12.5694\\
3.1229	12.5909\\
3.1265	12.5997\\
3.1304	12.6080\\
3.1384	12.6230\\
3.1441	12.6317\\
3.1541	12.6501\\
3.1586	12.6625\\
3.1645	12.6748\\
3.1723	12.6943\\
3.1780	12.7110\\
3.1847	12.7284\\
3.1915	12.7538\\
3.1981	12.7662\\
3.2048	12.7887\\
3.2119	12.8077\\
3.2177	12.8291\\
3.2219	12.8431\\
3.2248	12.8538\\
3.2296	12.8770\\
3.2359	12.8996\\
3.2405	12.9144\\
3.2437	12.9249\\
3.2471	12.9343\\
3.2507	12.9428\\
3.2564	12.9606\\
3.2624	12.9680\\
3.2701	12.9750\\
3.2748	12.9881\\
3.2826	12.9997\\
3.2877	12.9913\\
3.2975	12.9892\\
3.3044	13.0061\\
3.3091	13.0187\\
3.3151	13.0376\\
3.3191	13.0499\\
3.3223	13.0598\\
3.3263	13.0746\\
3.3289	13.0853\\
3.3412	13.1413\\
3.3690	13.2658\\
3.3813	13.3123\\
3.3873	13.3341\\
3.3928	13.3519\\
3.3969	13.3679\\
3.3998	13.3777\\
3.4032	13.3892\\
3.4074	13.4041\\
3.4109	13.4154\\
3.4224	13.4479\\
3.4277	13.4585\\
3.4318	13.4695\\
3.4386	13.4805\\
3.4461	13.4932\\
3.4512	13.5085\\
3.4560	13.5208\\
3.4617	13.5363\\
3.4698	13.5537\\
3.4737	13.5659\\
3.4830	13.6015\\
3.4887	13.6195\\
3.4917	13.6310\\
3.4949	13.6405\\
3.5033	13.6651\\
3.5076	13.6757\\
3.5145	13.6882\\
3.5265	13.6981\\
3.5379	13.7099\\
3.5439	13.7215\\
3.5508	13.7426\\
3.5557	13.7590\\
3.5596	13.7689\\
3.5639	13.7843\\
3.5684	13.7931\\
3.5713	13.8029\\
3.5736	13.8132\\
3.5764	13.8233\\
3.5818	13.8371\\
3.5848	13.8491\\
3.6020	13.8902\\
3.6075	13.9022\\
3.6120	13.9105\\
3.6180	13.9186\\
3.6271	13.9307\\
3.6352	13.9378\\
3.6514	13.9587\\
3.6566	13.9697\\
3.6634	13.9778\\
3.6784	13.9995\\
3.6863	14.0133\\
3.6941	14.0297\\
3.6991	14.0414\\
3.7041	14.0495\\
3.7103	14.0610\\
3.7168	14.0701\\
3.7207	14.0784\\
3.7262	14.0861\\
3.7309	14.0944\\
3.7344	14.1031\\
3.7451	14.1223\\
3.7531	14.1357\\
3.7617	14.1525\\
3.7687	14.1634\\
3.7766	14.1718\\
3.7851	14.1859\\
3.7946	14.1936\\
3.8075	14.2068\\
3.8158	14.2155\\
3.8241	14.2215\\
3.8479	14.2425\\
3.8564	14.2592\\
3.8709	14.3079\\
3.8744	14.3182\\
3.8807	14.3371\\
3.8833	14.3500\\
3.8903	14.3720\\
3.9007	14.4048\\
3.9061	14.4340\\
3.9124	14.4615\\
3.9381	14.6292\\
3.9582	14.7428\\
3.9625	14.7554\\
3.9668	14.7643\\
3.9735	14.7719\\
3.9800	14.7786\\
3.9937	14.7826\\
4.0018	14.7759\\
4.0637	14.7937\\
4.0708	14.8013\\
4.0764	14.8087\\
4.0888	14.8163\\
4.0964	14.8369\\
4.1001	14.8469\\
4.1034	14.8570\\
4.1100	14.8760\\
4.1184	14.8853\\
4.1266	14.8966\\
4.1373	14.9106\\
4.1432	14.9186\\
4.1879	14.9351\\
4.1981	14.9549\\
4.2028	14.9642\\
4.2126	14.9714\\
4.2171	14.9812\\
4.2233	14.9903\\
4.2383	15.0028\\
4.2455	15.0186\\
4.2529	15.0436\\
4.2576	15.0517\\
4.2636	15.0600\\
4.2688	15.0685\\
4.2726	15.0784\\
4.2789	15.0863\\
4.2814	15.0980\\
4.2885	15.1109\\
4.2939	15.1189\\
4.2970	15.1288\\
4.3014	15.1424\\
4.3079	15.1566\\
4.3160	15.1732\\
4.3209	15.1810\\
4.3274	15.1909\\
4.3348	15.2012\\
4.3387	15.2120\\
4.3443	15.2203\\
4.3512	15.2279\\
4.3734	15.2404\\
4.3758	15.2501\\
4.3805	15.2664\\
4.3863	15.2888\\
4.3908	15.2998\\
4.4146	15.3126\\
4.4211	15.3193\\
4.4298	15.3297\\
4.4384	15.3338\\
4.4597	15.3329\\
4.4688	15.3281\\
4.4778	15.3250\\
4.4829	15.3328\\
4.4886	15.3414\\
4.5036	15.3344\\
4.5113	15.3256\\
4.5192	15.3204\\
4.5316	15.3088\\
4.5384	15.3026\\
4.5667	15.3069\\
4.5746	15.3145\\
4.5834	15.3261\\
4.5949	15.3426\\
4.6036	15.3505\\
4.6163	15.3618\\
4.6245	15.3684\\
4.6341	15.3789\\
4.6462	15.3917\\
4.6502	15.4004\\
4.6623	15.4230\\
4.6684	15.4367\\
4.6773	15.4590\\
4.6854	15.4765\\
4.6909	15.4845\\
4.6989	15.5011\\
4.7072	15.5173\\
4.7155	15.5306\\
4.7281	15.5510\\
4.7360	15.5599\\
4.7416	15.5672\\
4.7504	15.5713\\
4.7596	15.5683\\
4.7746	15.5844\\
4.7829	15.5936\\
4.7921	15.6087\\
4.7989	15.6207\\
4.8046	15.6279\\
4.8163	15.6390\\
4.8243	15.6465\\
4.8329	15.6422\\
4.8405	15.6506\\
4.8484	15.6573\\
4.8556	15.6682\\
4.8622	15.6760\\
4.8691	15.6849\\
4.8773	15.6965\\
4.8856	15.7068\\
4.8918	15.7163\\
4.8985	15.7309\\
4.9086	15.7516\\
4.9131	15.7646\\
4.9188	15.7750\\
4.9250	15.7867\\
4.9328	15.8007\\
4.9379	15.8096\\
4.9496	15.8302\\
4.9539	15.8421\\
4.9624	15.8587\\
4.9707	15.8723\\
4.9792	15.8758\\
4.9969	15.8845\\
5.0041	15.8913\\
5.0119	15.8976\\
5.0262	15.8946\\
5.0353	15.8920\\
5.0429	15.9013\\
5.0482	15.9095\\
5.0546	15.9177\\
5.0638	15.9245\\
5.0724	15.9283\\
5.0869	15.9190\\
5.0956	15.9083\\
5.1061	15.8960\\
5.1171	15.8855\\
5.1262	15.8823\\
5.1344	15.8759\\
5.1418	15.8664\\
5.1501	15.8523\\
5.1671	15.8393\\
5.1738	15.8330\\
5.1849	15.8241\\
5.1927	15.8335\\
5.2054	15.8539\\
5.2121	15.8647\\
5.2173	15.8752\\
5.2217	15.8835\\
5.2286	15.8900\\
5.2376	15.8999\\
5.2515	15.9100\\
5.2768	15.9209\\
5.2859	15.9278\\
5.3038	15.9447\\
5.3094	15.9523\\
5.3147	15.9625\\
5.3227	15.9915\\
5.3318	16.0252\\
5.3354	16.0351\\
5.3400	16.0620\\
5.3497	16.1064\\
5.3565	16.1448\\
5.3614	16.1663\\
5.3673	16.1950\\
5.3711	16.2068\\
5.3760	16.2237\\
5.3806	16.2360\\
5.3854	16.2501\\
5.3913	16.2615\\
5.4020	16.2727\\
5.4399	16.2859\\
5.4419	16.2960\\
5.4467	16.3038\\
5.4516	16.3131\\
5.4606	16.3189\\
5.4694	16.3244\\
5.4785	16.3273\\
5.4921	16.3353\\
5.5019	16.3389\\
5.5071	16.3301\\
5.5138	16.3238\\
5.5348	16.3408\\
5.5434	16.3468\\
5.5548	16.3916\\
5.5588	16.4021\\
5.5655	16.4274\\
5.5698	16.4413\\
5.5734	16.4538\\
5.5783	16.4723\\
5.5816	16.4877\\
5.5844	16.4976\\
5.5877	16.5146\\
5.5924	16.5277\\
5.5993	16.5409\\
5.6059	16.5581\\
5.6125	16.5690\\
5.6188	16.5774\\
5.6254	16.5865\\
5.6596	16.5949\\
5.6669	16.6014\\
5.6750	16.6094\\
5.6821	16.6036\\
5.7129	16.5927\\
5.7503	16.5986\\
5.7593	16.6085\\
5.7656	16.6175\\
5.7758	16.6263\\
5.7933	16.6385\\
5.8038	16.6397\\
5.8121	16.6440\\
5.8204	16.6484\\
5.8283	16.6579\\
5.8448	16.6711\\
5.8529	16.6774\\
5.8774	16.6906\\
5.8852	16.6965\\
5.9111	16.7086\\
5.9386	16.7257\\
5.9651	16.7148\\
5.9729	16.7073\\
5.9825	16.7021\\
6.0084	16.7163\\
6.0123	16.7401\\
6.0144	16.7533\\
6.0173	16.7621\\
6.0222	16.7784\\
6.0294	16.7849\\
6.0361	16.7949\\
6.0466	16.8094\\
6.0528	16.8199\\
6.0624	16.8336\\
6.0724	16.8470\\
6.0793	16.8548\\
6.0861	16.8610\\
6.0931	16.8675\\
6.1282	16.8753\\
6.1377	16.8818\\
6.1448	16.8908\\
6.1540	16.8891\\
6.1648	16.9010\\
6.1712	16.9078\\
6.1757	16.9159\\
6.1810	16.9235\\
6.1956	16.9279\\
6.2176	16.9319\\
6.2263	16.9378\\
6.2339	16.9433\\
6.2427	16.9500\\
6.2491	16.9574\\
6.2559	16.9658\\
6.2645	16.9783\\
6.2726	16.9945\\
6.2795	17.0075\\
6.2864	17.0214\\
6.2924	17.0287\\
6.2988	17.0390\\
6.3042	17.0463\\
6.3114	17.0523\\
6.3308	17.0553\\
6.3387	17.0496\\
6.3674	17.0357\\
6.3886	17.0421\\
6.3954	17.0496\\
6.4061	17.0570\\
6.4153	17.0602\\
6.4335	17.0569\\
6.4431	17.0499\\
6.4491	17.0422\\
6.4551	17.0350\\
6.4647	17.0395\\
6.4841	17.0362\\
6.4917	17.0522\\
6.4997	17.0618\\
6.5101	17.0598\\
6.5614	17.0677\\
6.5681	17.0781\\
6.5756	17.0910\\
6.5791	17.1001\\
6.5881	17.1139\\
6.5942	17.1233\\
6.5989	17.1320\\
6.6091	17.1379\\
6.6137	17.1459\\
6.6222	17.1503\\
6.6299	17.1583\\
6.6348	17.1672\\
6.6403	17.1806\\
6.6541	17.1918\\
6.6604	17.1994\\
6.6683	17.2044\\
6.6776	17.2140\\
6.6886	17.2205\\
6.6977	17.2310\\
6.7052	17.2405\\
6.7133	17.2515\\
6.7232	17.2590\\
6.7454	17.2509\\
6.7566	17.2197\\
6.7644	17.2127\\
6.7722	17.2071\\
6.7814	17.2191\\
6.7890	17.2251\\
6.7946	17.2329\\
6.8052	17.2371\\
6.8130	17.2198\\
6.8184	17.2050\\
6.8226	17.1939\\
6.8286	17.1864\\
6.8395	17.1885\\
6.8466	17.1958\\
6.8591	17.1946\\
6.8644	17.1870\\
6.8698	17.1704\\
6.8784	17.1645\\
6.9004	17.1563\\
6.9080	17.1449\\
6.9156	17.1391\\
6.9346	17.1338\\
6.9579	17.1353\\
6.9686	17.1169\\
6.9771	17.1092\\
6.9913	17.1112\\
7.0019	17.1163\\
7.0384	17.1254\\
7.0636	17.1371\\
7.0685	17.1483\\
7.0736	17.1581\\
7.0764	17.1671\\
7.0808	17.1763\\
7.0858	17.1890\\
7.0898	17.2000\\
7.0928	17.2107\\
7.0956	17.2198\\
7.1009	17.2354\\
7.1073	17.2483\\
7.1118	17.2576\\
7.1150	17.2691\\
7.1190	17.2785\\
7.1224	17.2882\\
7.1302	17.3134\\
7.1349	17.3317\\
7.1415	17.3549\\
7.1458	17.3665\\
7.1511	17.3753\\
7.1584	17.3862\\
7.1631	17.3964\\
7.1671	17.4091\\
7.1710	17.4204\\
7.1759	17.4331\\
7.1796	17.4417\\
7.1848	17.4528\\
7.1898	17.4630\\
7.1943	17.4733\\
7.1971	17.4833\\
7.2052	17.5060\\
7.2069	17.4465\\
7.2133	17.4569\\
7.2234	17.4701\\
7.2334	17.4641\\
7.2406	17.4443\\
7.2473	17.4300\\
7.2508	17.4188\\
7.2549	17.4105\\
7.2629	17.3988\\
7.2708	17.3883\\
7.2788	17.3720\\
7.2820	17.3621\\
7.2839	17.3532\\
7.2873	17.3370\\
7.2923	17.3289\\
7.2944	17.3183\\
7.2987	17.3100\\
7.3082	17.2997\\
7.3165	17.2909\\
7.3242	17.2753\\
7.3266	17.2643\\
7.3290	17.2731\\
7.3354	17.2797\\
7.3373	17.2905\\
7.3442	17.2982\\
7.3470	17.2761\\
7.3476	17.2880\\
7.3510	17.2775\\
7.3544	17.2649\\
7.3568	17.2510\\
7.3589	17.2615\\
7.3600	17.2499\\
7.3616	17.2405\\
7.3666	17.1993\\
7.3759	17.1490\\
7.3771	17.1088\\
7.3794	17.0955\\
7.3832	17.0696\\
7.3863	17.0569\\
7.3888	17.0480\\
7.3916	17.0372\\
7.3941	17.0247\\
7.3959	17.0137\\
7.4047	16.9570\\
7.4151	16.8391\\
7.4193	16.8146\\
7.4243	16.7809\\
7.4284	16.7504\\
7.4334	16.7305\\
7.4431	16.6997\\
7.4483	16.6478\\
7.4496	16.6230\\
7.4551	16.5809\\
7.4569	16.5679\\
7.4601	16.5455\\
7.4644	16.5286\\
7.4779	16.4589\\
7.4901	16.3818\\
7.4992	16.3158\\
7.5019	16.2996\\
7.5053	16.2892\\
7.5119	16.2545\\
7.5157	16.2408\\
7.5204	16.2273\\
7.5229	16.2142\\
7.5345	16.1185\\
7.5463	16.0145\\
7.5501	15.9759\\
7.5527	15.9641\\
7.5572	15.9252\\
7.5762	15.7796\\
7.5872	15.7154\\
7.5929	15.6874\\
7.6005	15.6487\\
7.6080	15.6131\\
7.6197	15.5551\\
7.6223	15.5367\\
7.6246	15.5227\\
7.6311	15.4883\\
7.6461	15.3219\\
7.6552	15.2185\\
7.6639	14.8990\\
7.6771	14.7319\\
7.6896	14.5950\\
7.6918	14.5603\\
7.7032	14.4636\\
7.7101	14.4141\\
7.7207	14.3553\\
7.7281	14.3239\\
7.7305	14.3127\\
7.7339	14.2989\\
7.7396	14.2560\\
7.7459	14.2110\\
7.7518	14.1544\\
7.7562	14.1423\\
7.7593	14.1266\\
7.7673	14.0856\\
7.7721	14.0734\\
7.7749	14.0633\\
7.7777	14.0546\\
7.7824	14.0422\\
7.7873	14.0344\\
7.7908	14.0201\\
7.8029	13.9822\\
7.8064	13.9735\\
7.8138	13.9371\\
7.8289	13.8373\\
7.8397	13.7305\\
7.8471	13.6836\\
7.8498	13.6700\\
7.8590	13.6267\\
7.8617	13.6110\\
7.8672	13.5808\\
7.8700	13.5669\\
7.8752	13.5375\\
7.8784	13.5128\\
7.8834	13.4888\\
7.8863	13.4645\\
7.8957	13.3960\\
7.9045	13.2314\\
7.9236	13.0248\\
7.9408	12.8534\\
7.9469	12.8222\\
7.9522	12.8082\\
7.9562	12.7967\\
7.9613	12.7878\\
7.9659	12.7767\\
7.9724	12.7701\\
7.9795	12.7538\\
7.9894	12.7440\\
7.9918	12.7180\\
7.9941	12.7089\\
7.9964	12.6955\\
7.9991	12.6833\\
8.0033	12.6280\\
8.0177	12.3966\\
8.0444	12.0999\\
8.0529	12.0192\\
8.0656	11.8508\\
8.0980	11.2104\\
8.1049	11.1317\\
8.1174	10.9369\\
8.1256	10.6722\\
8.1414	10.4126\\
8.1480	10.3322\\
8.1624	10.2015\\
8.1670	10.1653\\
8.1752	10.1107\\
8.1808	10.0933\\
8.1896	10.0825\\
8.1936	10.0731\\
8.2018	10.0092\\
8.2251	9.7697\\
8.2836	9.4036\\
8.2899	9.3139\\
8.3024	9.1076\\
8.3396	8.6400\\
8.4440	7.6618\\
8.4768	7.4508\\
8.5233	7.1427\\
8.5344	7.0647\\
8.5944	6.6270\\
8.6196	6.2401\\
8.6228	6.1937\\
8.6572	5.9137\\
8.6631	5.8925\\
8.6712	5.8602\\
8.6780	5.8196\\
8.6873	5.7559\\
8.6962	5.6681\\
8.7261	5.3968\\
8.7963	4.2891\\
8.8186	3.9175\\
8.8502	3.4834\\
8.8607	3.3702\\
8.8776	3.0320\\
8.9484	2.0987\\
8.9955	1.8168\\
9.0228	1.5696\\
9.0294	1.5432\\
9.0331	1.5284\\
9.0504	1.4596\\
9.0563	1.4072\\
9.0723	1.2659\\
9.0815	1.2069\\
9.0936	1.1380\\
9.1059	1.0747\\
9.1109	1.0499\\
9.1135	1.0305\\
9.1242	0.8638\\
9.1306	0.8122\\
9.1373	0.7589\\
9.1408	0.7321\\
9.1438	0.7140\\
9.1474	0.6997\\
9.1511	0.6826\\
9.1539	0.6673\\
9.1564	0.6555\\
9.1678	0.5977\\
9.1742	0.4870\\
9.1853	0.2723\\
9.1963	0.1804\\
9.2003	0.1631\\
9.2020	0.1524\\
9.2056	0.1371\\
9.2089	0.1231\\
9.2221	0.0324\\
9.2294	-0.0381\\
9.2431	-0.1725\\
9.2452	-0.1832\\
9.2529	-0.2820\\
9.2845	-0.6167\\
9.2889	-0.6308\\
9.2940	-0.6454\\
9.2989	-0.6541\\
9.3049	-0.6717\\
9.3100	-0.6830\\
9.3154	-0.7007\\
9.3196	-0.7125\\
9.3233	-0.7273\\
9.3272	-0.7506\\
9.3317	-0.7610\\
9.3433	-0.8031\\
9.3519	-0.8233\\
9.3571	-0.8320\\
9.3595	-0.8449\\
9.3646	-0.8572\\
9.3680	-0.8674\\
9.3724	-0.8767\\
9.3793	-0.8845\\
9.3858	-0.8965\\
9.3979	-0.9263\\
9.4025	-0.9392\\
9.4083	-0.9484\\
9.4131	-0.9571\\
9.4166	-0.9701\\
9.4219	-0.9821\\
9.4289	-0.9999\\
9.4329	-1.0115\\
9.4406	-1.0353\\
9.4470	-1.0505\\
9.4523	-1.0581\\
9.4575	-1.0660\\
9.4638	-1.0807\\
9.4698	-1.0896\\
9.4846	-1.1034\\
9.4866	-1.1220\\
9.4898	-1.1583\\
9.4909	-1.1697\\
9.4944	-1.1939\\
9.4976	-1.2063\\
9.5023	-1.2282\\
9.5048	-1.2401\\
9.5079	-1.2496\\
9.5189	-1.2561\\
9.5304	-1.2607\\
9.5510	-1.2782\\
9.5558	-1.2915\\
9.5624	-1.3031\\
9.5738	-1.3090\\
9.5794	-1.3245\\
9.5895	-1.3473\\
9.5933	-1.3588\\
9.6031	-1.3831\\
9.6373	-1.4016\\
9.6602	-1.4182\\
9.6701	-1.4263\\
9.6810	-1.4320\\
9.6859	-1.4422\\
9.6921	-1.4554\\
9.6959	-1.4654\\
9.6983	-1.4787\\
9.7035	-1.4892\\
9.7066	-1.4979\\
9.7106	-1.5086\\
9.7180	-1.5143\\
9.7280	-1.5188\\
9.7523	-1.5079\\
9.7662	-1.4925\\
9.7743	-1.4826\\
9.7967	-1.4887\\
9.8133	-1.4980\\
9.8378	-1.4863\\
9.8474	-1.4780\\
9.8559	-1.4700\\
9.8627	-1.4616\\
9.8679	-1.4539\\
9.8766	-1.4510\\
9.8824	-1.4593\\
9.8884	-1.4697\\
9.8959	-1.4799\\
9.9022	-1.4871\\
9.9074	-1.4977\\
9.9113	-1.5060\\
9.9153	-1.5168\\
9.9223	-1.5328\\
9.9277	-1.5414\\
9.9338	-1.5560\\
9.9433	-1.5722\\
9.9518	-1.5826\\
9.9594	-1.5879\\
10.0188	-1.5835\\
10.0269	-1.5782\\
10.0378	-1.5705\\
10.0426	-1.5940\\
10.0443	-1.6096\\
10.0462	-1.6234\\
10.0499	-1.6371\\
10.0561	-1.6461\\
10.0616	-1.6561\\
10.0668	-1.6661\\
10.0726	-1.6797\\
10.0806	-1.6852\\
10.0891	-1.6955\\
10.1238	-1.6925\\
10.1333	-1.6886\\
10.1451	-1.6838\\
10.1545	-1.6808\\
10.2163	-1.6665\\
10.2568	-1.6426\\
10.2729	-1.6225\\
10.2803	-1.6133\\
10.2876	-1.6041\\
10.3001	-1.5972\\
10.3216	-1.5884\\
10.3432	-1.5958\\
10.3506	-1.6035\\
10.3837	-1.6125\\
10.4162	-1.6046\\
10.4304	-1.5882\\
10.4378	-1.5819\\
10.4434	-1.5724\\
10.4492	-1.5583\\
10.4687	-1.5512\\
10.4799	-1.5488\\
10.5143	-1.5556\\
10.5250	-1.5617\\
10.5828	-1.5410\\
10.5901	-1.5335\\
10.6004	-1.5253\\
10.6156	-1.5202\\
10.6601	-1.5042\\
10.6790	-1.5143\\
10.6980	-1.5078\\
10.7173	-1.4982\\
10.7850	-1.4895\\
10.7929	-1.4817\\
10.8439	-1.4674\\
10.8960	-1.4609\\
10.9032	-1.4529\\
10.9078	-1.4425\\
10.9139	-1.4353\\
10.9239	-1.4244\\
10.9456	-1.4208\\
10.9540	-1.4133\\
10.9631	-1.4055\\
10.9701	-1.3979\\
10.9759	-1.3887\\
10.9833	-1.3789\\
10.9922	-1.3727\\
11.0009	-1.3683\\
11.0079	-1.3599\\
11.0207	-1.3332\\
11.0314	-1.3130\\
11.0449	-1.2941\\
11.0568	-1.2833\\
11.0768	-1.2745\\
11.0861	-1.2657\\
11.1266	-1.2510\\
11.1427	-1.2386\\
11.1489	-1.2309\\
11.1596	-1.2239\\
11.1694	-1.2223\\
11.1792	-1.2163\\
11.1869	-1.2074\\
11.1938	-1.1990\\
11.2007	-1.1881\\
11.2048	-1.1791\\
11.2119	-1.1675\\
11.2226	-1.1521\\
11.2343	-1.1418\\
11.2404	-1.1328\\
11.2466	-1.1220\\
11.2549	-1.1080\\
11.2587	-1.0986\\
11.2639	-1.0899\\
11.2683	-1.0785\\
11.2726	-1.0702\\
11.2756	-1.0607\\
11.2829	-1.0524\\
11.2886	-1.0448\\
11.2971	-1.0401\\
11.3047	-1.0343\\
11.3137	-1.0379\\
11.3223	-1.0442\\
11.3322	-1.0386\\
11.3543	-1.0386\\
11.3637	-1.0301\\
11.3700	-1.0221\\
11.3800	-1.0103\\
11.3906	-0.9994\\
11.4018	-0.9860\\
11.4239	-0.9594\\
11.4474	-0.9484\\
11.4906	-0.9413\\
11.4994	-0.9441\\
11.5138	-0.9462\\
11.5355	-0.9303\\
11.5483	-0.9261\\
11.6114	-0.9187\\
11.6285	-0.9045\\
11.6371	-0.8986\\
11.6457	-0.8906\\
11.6603	-0.8677\\
11.6752	-0.8459\\
11.6791	-0.8355\\
11.6872	-0.8204\\
11.6934	-0.8088\\
11.6982	-0.7978\\
11.7043	-0.7870\\
11.7169	-0.7732\\
11.7304	-0.7566\\
11.7383	-0.7449\\
11.7413	-0.7337\\
11.7467	-0.7254\\
11.7528	-0.7356\\
11.7667	-0.7422\\
11.7754	-0.7396\\
11.7856	-0.7292\\
11.7928	-0.7216\\
11.8005	-0.7122\\
11.8087	-0.7167\\
11.8321	-0.7007\\
11.8385	-0.6932\\
11.8488	-0.6840\\
11.8748	-0.6836\\
11.8834	-0.6924\\
11.8949	-0.6809\\
11.9016	-0.6731\\
11.9112	-0.6670\\
11.9213	-0.6569\\
11.9311	-0.6398\\
11.9390	-0.6343\\
11.9541	-0.6216\\
11.9762	-0.5987\\
11.9829	-0.5907\\
11.9994	-0.5799\\
12.0100	-0.5728\\
12.0203	-0.5647\\
12.0352	-0.5521\\
12.0409	-0.5437\\
12.0528	-0.5305\\
12.0601	-0.5244\\
12.0801	-0.5164\\
12.0913	-0.5082\\
12.0988	-0.5006\\
12.1063	-0.4920\\
12.1178	-0.4853\\
12.1305	-0.4811\\
12.1550	-0.4714\\
12.1634	-0.4590\\
12.1687	-0.4513\\
12.2551	-0.4322\\
12.2798	-0.4141\\
12.2884	-0.4020\\
12.2956	-0.3949\\
12.3071	-0.3854\\
12.3316	-0.3673\\
12.3503	-0.3630\\
12.3854	-0.3516\\
12.3963	-0.3441\\
12.4478	-0.3245\\
12.4548	-0.3132\\
12.4633	-0.3029\\
12.4730	-0.2911\\
12.4837	-0.2842\\
12.4953	-0.2755\\
12.5045	-0.2717\\
12.5127	-0.2628\\
12.5246	-0.2617\\
12.5401	-0.2720\\
12.5485	-0.2677\\
12.5556	-0.2618\\
12.5627	-0.2560\\
12.5662	-0.2475\\
12.5727	-0.2387\\
12.5791	-0.2266\\
12.5857	-0.2135\\
12.5921	-0.2011\\
12.5985	-0.1912\\
12.6058	-0.1839\\
12.6156	-0.1711\\
12.6239	-0.1613\\
12.6322	-0.1538\\
12.6401	-0.1452\\
12.6518	-0.1339\\
12.6636	-0.1267\\
12.6703	-0.1188\\
12.6800	-0.1118\\
12.6852	-0.1035\\
12.6916	-0.0968\\
12.6998	-0.0928\\
12.7086	-0.0867\\
12.7228	-0.0810\\
12.7538	-0.0698\\
12.7654	-0.0637\\
12.8060	-0.0434\\
12.8126	-0.0344\\
12.8212	-0.0228\\
12.8351	-0.0074\\
12.8410	0.0015\\
12.8554	0.0173\\
12.8731	0.0293\\
12.8823	0.0356\\
12.9036	0.0460\\
12.9078	0.0575\\
12.9198	0.0736\\
12.9401	0.1019\\
12.9488	0.1189\\
12.9555	0.1260\\
12.9623	0.1339\\
12.9716	0.1467\\
12.9784	0.1594\\
12.9856	0.1711\\
12.9929	0.1838\\
13.0003	0.1990\\
13.0063	0.2064\\
13.0136	0.2172\\
13.0231	0.2209\\
13.0325	0.2259\\
13.0426	0.2374\\
13.0466	0.2467\\
13.0529	0.2578\\
13.0612	0.2703\\
13.0691	0.2751\\
13.0744	0.2828\\
13.0826	0.2926\\
13.0909	0.3051\\
13.0968	0.3135\\
13.1016	0.3223\\
13.1086	0.3298\\
13.1171	0.3336\\
13.1299	0.3326\\
13.1358	0.3249\\
13.1460	0.3319\\
13.1549	0.3403\\
13.1626	0.3461\\
13.1740	0.3580\\
13.1833	0.3625\\
13.1937	0.3710\\
13.2041	0.3854\\
13.2126	0.3954\\
13.2269	0.4100\\
13.2429	0.4157\\
13.2701	0.4368\\
13.2786	0.4489\\
13.2829	0.4576\\
13.2886	0.4670\\
13.2934	0.4758\\
13.2982	0.4852\\
13.3042	0.4961\\
13.3098	0.5075\\
13.3179	0.5266\\
13.3234	0.5367\\
13.3296	0.5450\\
13.3379	0.5622\\
13.3541	0.5871\\
13.3689	0.6064\\
13.3907	0.6341\\
13.4001	0.6428\\
13.4251	0.6450\\
13.4350	0.6496\\
13.4489	0.6639\\
13.4567	0.6773\\
13.4633	0.6873\\
13.4708	0.6963\\
13.4767	0.7049\\
13.4838	0.7151\\
13.4925	0.7201\\
13.5019	0.7234\\
13.5260	0.7334\\
13.5341	0.7427\\
13.5422	0.7475\\
13.5546	0.7615\\
13.5626	0.7760\\
13.5694	0.7872\\
13.5759	0.7997\\
13.5829	0.8065\\
13.5911	0.8163\\
13.5985	0.8221\\
13.6068	0.8366\\
13.6122	0.8449\\
13.6216	0.8503\\
13.6279	0.8578\\
13.6370	0.8736\\
13.6491	0.8908\\
13.6562	0.8970\\
13.6720	0.9086\\
13.7177	0.9199\\
13.7489	0.9324\\
13.7784	0.9449\\
13.8054	0.9640\\
13.8130	0.9691\\
13.8337	0.9842\\
13.8451	0.9975\\
13.8569	1.0169\\
13.8630	1.0302\\
13.8691	1.0386\\
13.8742	1.0466\\
13.8796	1.0562\\
13.8868	1.0677\\
13.9013	1.0944\\
13.9136	1.1163\\
13.9204	1.1253\\
13.9290	1.1301\\
13.9407	1.1353\\
13.9478	1.1455\\
13.9604	1.1633\\
13.9699	1.1715\\
13.9787	1.1773\\
13.9877	1.1818\\
14.0362	1.1937\\
14.0479	1.2037\\
14.0620	1.2312\\
14.0674	1.2401\\
14.0753	1.2502\\
14.0969	1.2685\\
14.1031	1.2763\\
14.1103	1.2825\\
14.1212	1.2875\\
14.1308	1.2999\\
14.1386	1.3049\\
14.1541	1.3138\\
14.1931	1.3277\\
14.1994	1.3375\\
14.2138	1.3469\\
14.2227	1.3526\\
14.2304	1.3610\\
14.2411	1.3631\\
14.2578	1.3750\\
14.2651	1.3812\\
14.2876	1.3884\\
14.2996	1.3900\\
14.3444	1.3704\\
14.3546	1.3785\\
14.3609	1.3718\\
14.3697	1.3648\\
14.3881	1.3802\\
14.4194	1.4448\\
14.4326	1.4644\\
14.4429	1.4754\\
14.4581	1.4998\\
14.4674	1.5171\\
14.4752	1.5331\\
14.4869	1.5402\\
14.5704	1.5590\\
14.5879	1.5767\\
14.5961	1.5839\\
14.6055	1.5788\\
14.6256	1.5863\\
14.6303	1.5949\\
14.6399	1.5986\\
14.6482	1.5916\\
14.6544	1.5983\\
14.6717	1.6141\\
14.6786	1.6314\\
14.6917	1.6557\\
14.7048	1.6649\\
14.7266	1.6729\\
14.7413	1.6860\\
14.7522	1.6945\\
14.7620	1.7028\\
14.7715	1.7120\\
14.7901	1.7236\\
14.7984	1.7376\\
14.8056	1.7440\\
14.8114	1.7516\\
14.8188	1.7594\\
14.8251	1.7710\\
14.8304	1.7805\\
14.8379	1.7974\\
14.8460	1.8070\\
14.8673	1.8174\\
14.8757	1.8231\\
14.8827	1.8298\\
14.8913	1.8390\\
14.9009	1.8548\\
14.9099	1.8721\\
14.9172	1.8850\\
14.9216	1.8946\\
14.9271	1.9088\\
14.9351	1.9208\\
14.9411	1.9315\\
14.9555	1.9517\\
14.9638	1.9619\\
14.9738	1.9744\\
14.9833	1.9873\\
15.0123	2.0027\\
15.0233	2.0093\\
15.0307	2.0160\\
15.0361	2.0234\\
15.0467	2.0421\\
15.0548	2.0562\\
15.0595	2.0643\\
15.0661	2.0707\\
15.0733	2.0787\\
15.0808	2.0859\\
15.0911	2.0920\\
15.1114	2.0980\\
15.1204	2.0952\\
15.1293	2.0914\\
15.1844	2.0844\\
15.1957	2.0813\\
15.2014	2.0892\\
15.2164	2.1135\\
15.2247	2.1246\\
15.2415	2.1445\\
15.2490	2.1518\\
15.2676	2.1655\\
15.2793	2.1831\\
15.2846	2.1939\\
15.2901	2.2022\\
15.2974	2.2122\\
15.3050	2.2215\\
15.3111	2.2307\\
15.3168	2.2439\\
15.3229	2.2583\\
15.3298	2.2802\\
15.3338	2.2935\\
15.3461	2.3348\\
15.3528	2.3446\\
15.3581	2.3524\\
15.3666	2.3618\\
15.3783	2.3710\\
15.3866	2.3801\\
15.4031	2.3891\\
15.4093	2.3965\\
15.4151	2.4045\\
15.4243	2.4088\\
15.4392	2.4146\\
15.4466	2.4268\\
15.4569	2.4448\\
15.4653	2.4606\\
15.4716	2.4697\\
15.4814	2.4763\\
15.5092	2.4815\\
15.5407	2.4998\\
15.5502	2.5107\\
15.5564	2.5197\\
15.5636	2.5286\\
15.6101	2.5325\\
15.6199	2.5380\\
15.6279	2.5443\\
15.6396	2.5528\\
15.6779	2.5885\\
15.6926	2.6091\\
15.6993	2.6153\\
15.7096	2.6210\\
15.7391	2.6334\\
15.7497	2.6389\\
15.7710	2.6482\\
15.7763	2.6573\\
15.7824	2.6673\\
15.7879	2.6763\\
15.7939	2.6863\\
15.8024	2.6989\\
15.8074	2.7068\\
15.8254	2.7339\\
15.8329	2.7401\\
15.8609	2.7554\\
15.8716	2.7696\\
15.8784	2.7777\\
15.8804	2.7893\\
15.8861	2.8019\\
15.8904	2.8138\\
15.8952	2.8274\\
15.9041	2.8298\\
15.9161	2.8251\\
15.9274	2.8217\\
15.9451	2.8329\\
15.9509	2.8428\\
15.9560	2.8533\\
15.9646	2.8721\\
15.9698	2.8846\\
15.9784	2.8944\\
15.9955	2.9092\\
16.0000	2.9136\\
};
%\addlegendentry{kf 0.999 10 recAv}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0.0002	0.0000\\
0.0646	0.0090\\
0.0656	-0.0193\\
0.0662	0.0183\\
0.0684	0.0273\\
0.0728	0.0427\\
0.0772	0.0508\\
0.0811	0.0592\\
0.0908	0.0712\\
0.0967	0.0789\\
0.1042	0.0870\\
0.1083	0.0776\\
0.1115	0.0668\\
0.1121	0.0769\\
0.1167	0.0890\\
0.1210	0.0801\\
0.1242	0.0888\\
0.1266	0.0757\\
0.1283	0.0543\\
0.1289	-0.1444\\
0.1294	-0.0820\\
0.1297	-0.1924\\
0.1301	-0.2050\\
0.1313	0.0364\\
0.1316	0.0871\\
0.1335	0.1011\\
0.1367	0.1198\\
0.1386	0.1310\\
0.1425	0.1547\\
0.1456	0.1637\\
0.1620	0.1758\\
0.1672	0.1840\\
0.1733	0.1913\\
0.1872	0.1977\\
0.1921	0.1786\\
0.1929	-0.0106\\
0.1935	0.0054\\
0.1940	-0.0049\\
0.1949	0.0174\\
0.1970	0.0412\\
0.2001	0.1485\\
0.2015	0.2633\\
0.2087	0.2959\\
0.2126	0.3203\\
0.2148	0.3292\\
0.2262	0.3685\\
0.2288	0.3798\\
0.2338	0.3988\\
0.2376	0.4071\\
0.2423	0.4246\\
0.2487	0.4382\\
0.2528	0.4503\\
0.2564	0.1334\\
0.2566	0.1438\\
0.2570	0.0576\\
0.2581	0.2927\\
0.2584	0.2831\\
0.2599	0.2655\\
0.2610	0.4927\\
0.2635	0.5116\\
0.2688	0.5286\\
0.2701	0.5388\\
0.2754	0.5804\\
0.2786	0.5914\\
0.2854	0.6128\\
0.2867	0.6249\\
0.2905	0.6512\\
0.2991	0.6731\\
0.3025	0.6859\\
0.3043	0.6743\\
0.3074	0.6995\\
0.3114	0.7168\\
0.3133	0.7343\\
0.3212	0.7549\\
0.3331	0.9013\\
0.3379	0.9531\\
0.3404	0.9781\\
0.3465	1.0456\\
0.3509	1.1049\\
0.3519	1.1188\\
0.3534	1.1301\\
0.3568	1.1403\\
0.3608	1.1679\\
0.3647	1.1785\\
0.3716	1.1986\\
0.3722	1.2153\\
0.3776	1.2267\\
0.3817	1.2358\\
0.3840	1.2462\\
0.3843	1.0301\\
0.3848	1.2484\\
0.3852	1.2635\\
0.3896	1.3309\\
0.3913	1.3475\\
0.3935	1.3661\\
0.3940	1.3770\\
0.3962	1.3896\\
0.3995	1.4110\\
0.4014	1.4277\\
0.4077	1.4344\\
0.4161	1.4434\\
0.4242	1.4633\\
0.4285	1.4768\\
0.4303	1.4858\\
0.4343	1.4952\\
0.4398	1.5149\\
0.4427	1.5277\\
0.4454	1.5403\\
0.4509	1.5955\\
0.4522	1.6164\\
0.4534	1.6313\\
0.4557	1.6498\\
0.4587	1.6865\\
0.4608	1.7095\\
0.4637	1.7358\\
0.4681	1.7670\\
0.4713	1.7982\\
0.4746	1.8263\\
0.4825	1.9485\\
0.4891	2.0570\\
0.4929	2.1067\\
0.4973	2.1481\\
0.5009	2.1690\\
0.5058	2.2125\\
0.5108	2.2607\\
0.5129	2.2712\\
0.5194	2.3451\\
0.5231	2.3786\\
0.5294	2.4212\\
0.5327	2.4547\\
0.5350	2.4850\\
0.5376	2.5133\\
0.5394	2.5223\\
0.5451	2.5745\\
0.5483	2.5871\\
0.5543	2.6419\\
0.5579	2.6864\\
0.5609	2.7067\\
0.5638	2.7352\\
0.5661	2.7538\\
0.5688	2.7740\\
0.5726	2.7932\\
0.5792	2.8490\\
0.5818	2.8870\\
0.5896	2.9560\\
0.5954	3.0096\\
0.6009	3.0638\\
0.6038	3.0818\\
0.6117	3.1298\\
0.6199	3.1601\\
0.6224	3.1719\\
0.6262	3.1880\\
0.6306	3.2023\\
0.6394	3.2405\\
0.6555	3.3538\\
0.6578	3.3681\\
0.6661	3.4056\\
0.6701	3.4145\\
0.6728	3.4269\\
0.6766	3.4399\\
0.6844	3.4667\\
0.6908	3.4904\\
0.6951	3.5003\\
0.7011	3.5184\\
0.7094	3.5595\\
0.7208	3.6290\\
0.7307	3.7028\\
0.7327	3.7193\\
0.7376	3.7537\\
0.7506	3.8503\\
0.7534	3.8620\\
0.7566	3.8808\\
0.7654	3.9313\\
0.7690	3.9520\\
0.7756	3.9955\\
0.7859	4.0573\\
0.7901	4.0732\\
0.8077	4.1337\\
0.8118	4.1490\\
0.8246	4.1974\\
0.8448	4.2844\\
0.8619	4.4116\\
0.8732	4.4775\\
0.8803	4.5210\\
0.8909	4.6049\\
0.8931	4.6254\\
0.8952	4.6438\\
0.8989	4.7050\\
0.9039	4.7593\\
0.9231	4.8993\\
0.9290	4.9380\\
0.9337	4.9605\\
0.9412	4.9829\\
0.9509	4.9878\\
0.9609	4.9802\\
0.9673	4.9929\\
0.9704	5.0026\\
0.9768	5.0182\\
0.9816	5.0292\\
0.9897	5.0378\\
0.9961	5.0526\\
1.0063	5.0846\\
1.0196	5.1436\\
1.0373	5.2421\\
1.0408	5.2578\\
1.0467	5.2865\\
1.0693	5.3572\\
1.0831	5.3936\\
1.1075	5.4726\\
1.1129	5.4853\\
1.1160	5.4958\\
1.1194	5.5049\\
1.1262	5.5228\\
1.1411	5.5769\\
1.1732	5.7374\\
1.1756	5.7523\\
1.2484	6.0734\\
1.2759	6.2192\\
1.2803	6.2386\\
1.2920	6.3047\\
1.2969	6.3291\\
1.3018	6.3479\\
1.3069	6.3621\\
1.3120	6.3748\\
1.3152	6.3901\\
1.3211	6.4088\\
1.3302	6.4405\\
1.3357	6.4635\\
1.3391	6.4724\\
1.3441	6.4930\\
1.3509	6.5158\\
1.3575	6.5418\\
1.3605	6.5521\\
1.3629	6.5619\\
1.3668	6.5722\\
1.3714	6.5809\\
1.3784	6.5898\\
1.3855	6.6085\\
1.3948	6.6375\\
1.3979	6.6463\\
1.4004	6.6580\\
1.4054	6.6768\\
1.4200	6.7326\\
1.4226	6.7440\\
1.4268	6.7626\\
1.4306	6.7770\\
1.4370	6.7882\\
1.4414	6.7999\\
1.4479	6.8126\\
1.4534	6.8201\\
1.4611	6.8351\\
1.4686	6.8442\\
1.4746	6.8517\\
1.4829	6.8598\\
1.4884	6.8697\\
1.4950	6.8769\\
1.5039	6.8712\\
1.5216	6.8797\\
1.5312	6.8613\\
1.5356	6.8441\\
1.5438	6.8662\\
1.5591	6.8772\\
1.5688	6.8883\\
1.5742	6.9016\\
1.5826	6.9180\\
1.5911	6.9364\\
1.5953	6.9453\\
1.6182	7.0086\\
1.6256	7.0219\\
1.6303	7.0299\\
1.6363	7.0418\\
1.6437	7.0626\\
1.6474	7.0744\\
1.6514	7.0865\\
1.6528	7.0973\\
1.6611	7.1298\\
1.6655	7.1389\\
1.6664	7.1493\\
1.6704	7.1693\\
1.6743	7.2094\\
1.6764	7.2236\\
1.6782	7.2352\\
1.6823	7.2551\\
1.6866	7.2664\\
1.6908	7.2753\\
1.6949	7.2868\\
1.6996	7.3075\\
1.7044	7.3254\\
1.7064	7.3344\\
1.7108	7.3531\\
1.7167	7.3667\\
1.7203	7.3776\\
1.7224	7.4048\\
1.7258	7.4499\\
1.7274	7.4608\\
1.7316	7.5100\\
1.7394	7.5643\\
1.7459	7.5979\\
1.7492	7.6143\\
1.7510	7.6249\\
1.7535	7.6397\\
1.7547	7.6519\\
1.7584	7.6689\\
1.7611	7.6785\\
1.7653	7.6903\\
1.7704	7.6983\\
1.7787	7.6940\\
1.7864	7.7020\\
1.7913	7.7163\\
1.7971	7.7356\\
1.8016	7.7451\\
1.8131	7.7507\\
1.8195	7.7587\\
1.8241	7.7689\\
1.8289	7.7877\\
1.8343	7.8031\\
1.8376	7.8153\\
1.8419	7.8304\\
1.8448	7.8426\\
1.8479	7.8524\\
1.8509	7.8675\\
1.8553	7.8865\\
1.8621	7.9125\\
1.8673	7.9297\\
1.8733	7.9173\\
1.8799	7.9365\\
1.8873	7.9462\\
1.8926	7.9540\\
1.9003	7.9680\\
1.9061	7.9829\\
1.9114	7.9974\\
1.9223	8.0383\\
1.9559	8.1989\\
1.9621	8.2334\\
1.9638	8.2428\\
1.9804	8.3299\\
1.9870	8.3544\\
1.9914	8.3717\\
1.9944	8.3812\\
2.0008	8.3914\\
2.0138	8.4132\\
2.0193	8.4290\\
2.0292	8.4349\\
2.0349	8.4432\\
2.0403	8.4529\\
2.0533	8.4796\\
2.0592	8.5019\\
2.1384	8.8445\\
2.1436	8.8620\\
2.1490	8.8757\\
2.1528	8.8890\\
2.1567	8.8985\\
2.1746	8.9844\\
2.1764	8.9965\\
2.1793	9.0055\\
2.1818	9.0175\\
2.1863	9.0433\\
2.1901	9.0529\\
2.1979	9.0779\\
2.2051	9.1007\\
2.2092	9.1156\\
2.2214	9.1675\\
2.2269	9.1874\\
2.2325	9.1964\\
2.2399	9.2021\\
2.2477	9.2073\\
2.2538	9.2165\\
2.2675	9.2186\\
2.2808	9.2372\\
2.2894	9.2516\\
2.2974	9.2602\\
2.3140	9.2675\\
2.3216	9.2744\\
2.3308	9.2849\\
2.3429	9.2954\\
2.3554	9.2947\\
2.3608	9.3079\\
2.3668	9.3194\\
2.3711	9.3275\\
2.3780	9.3467\\
2.3819	9.3556\\
2.3907	9.3694\\
2.4016	9.3849\\
2.4061	9.3955\\
2.4134	9.4146\\
2.4224	9.4277\\
2.4281	9.4407\\
2.4361	9.4521\\
2.4427	9.4630\\
2.4491	9.4774\\
2.4521	9.4870\\
2.4639	9.5237\\
2.4688	9.5322\\
2.4757	9.5489\\
2.4822	9.5791\\
2.4849	9.5882\\
2.4880	9.6006\\
2.4950	9.6080\\
2.5035	9.6203\\
2.5159	9.6387\\
2.5221	9.6510\\
2.5384	9.6764\\
2.5433	9.6854\\
2.5735	9.7701\\
2.5809	9.7790\\
2.5974	9.8001\\
2.6022	9.8135\\
2.6099	9.8314\\
2.6208	9.8605\\
2.6380	9.9080\\
2.6429	9.9225\\
2.6493	9.9360\\
2.6541	9.9455\\
2.6588	9.9536\\
2.6653	9.9655\\
2.6742	9.9776\\
2.6796	9.9858\\
2.6883	9.9941\\
2.7043	10.0176\\
2.7122	10.0356\\
2.7235	10.0572\\
2.7291	10.0649\\
2.7324	10.0761\\
2.7402	10.1000\\
2.7459	10.1120\\
2.7634	10.1559\\
2.7686	10.1727\\
2.7733	10.1825\\
2.7772	10.1920\\
2.7796	10.2012\\
2.7827	10.2106\\
2.7875	10.2261\\
2.7933	10.2398\\
2.8013	10.2511\\
2.8094	10.2624\\
2.8181	10.2707\\
2.8260	10.2788\\
2.8338	10.2850\\
2.8524	10.3139\\
2.8570	10.3246\\
2.8667	10.3426\\
2.8727	10.3544\\
2.8778	10.3625\\
2.8932	10.3916\\
2.9002	10.4074\\
2.9126	10.4357\\
2.9207	10.4500\\
2.9277	10.4598\\
2.9369	10.4696\\
2.9444	10.4757\\
2.9532	10.4882\\
2.9564	10.5055\\
2.9592	10.5153\\
2.9644	10.5312\\
2.9691	10.5522\\
2.9755	10.5753\\
2.9792	10.5853\\
2.9857	10.5970\\
2.9943	10.6060\\
3.0023	10.6112\\
3.0101	10.6192\\
3.0134	10.6297\\
3.0189	10.6370\\
3.0231	10.6453\\
3.0324	10.6595\\
3.0437	10.6722\\
3.0485	10.6827\\
3.0568	10.6965\\
3.0677	10.7195\\
3.0724	10.7282\\
3.0770	10.7384\\
3.0846	10.7486\\
3.0917	10.7591\\
3.1037	10.7692\\
3.1118	10.7749\\
3.1229	10.7995\\
3.1298	10.8146\\
3.1369	10.8247\\
3.1428	10.8321\\
3.1516	10.8426\\
3.1594	10.8483\\
3.1693	10.8540\\
3.1756	10.8607\\
3.1780	10.8710\\
3.1835	10.8828\\
3.1937	10.9026\\
3.2001	10.9191\\
3.2064	10.9355\\
3.2139	10.9462\\
3.2182	10.9578\\
3.2218	10.9703\\
3.2296	10.9932\\
3.2359	11.0017\\
3.2457	11.0222\\
3.2519	11.0299\\
3.2554	11.0395\\
3.2637	11.0480\\
3.2748	11.0585\\
3.2832	11.0662\\
3.2921	11.0574\\
3.3008	11.0606\\
3.3064	11.0700\\
3.3118	11.0812\\
3.3176	11.0937\\
3.3223	11.1035\\
3.3281	11.1157\\
3.3329	11.1314\\
3.3368	11.1454\\
3.3412	11.1586\\
3.3479	11.1755\\
3.3570	11.2030\\
3.3636	11.2247\\
3.3669	11.2334\\
3.3694	11.2443\\
3.3748	11.2617\\
3.3782	11.2712\\
3.3873	11.2995\\
3.3928	11.3126\\
3.3997	11.3365\\
3.4074	11.3623\\
3.4138	11.3794\\
3.4177	11.3927\\
3.4227	11.4077\\
3.4319	11.4304\\
3.4387	11.4424\\
3.4449	11.4523\\
3.4505	11.4625\\
3.4601	11.4816\\
3.4673	11.4902\\
3.4710	11.5018\\
3.4765	11.5132\\
3.4804	11.5233\\
3.4864	11.5398\\
3.4937	11.5596\\
3.4996	11.5690\\
3.5032	11.5795\\
3.5091	11.5866\\
3.5146	11.5947\\
3.5290	11.5965\\
3.5404	11.6073\\
3.5448	11.6154\\
3.5529	11.6351\\
3.5583	11.6517\\
3.5647	11.6664\\
3.5713	11.6767\\
3.5764	11.6912\\
3.5812	11.7013\\
3.5862	11.7127\\
3.5916	11.7219\\
3.5960	11.7314\\
3.6017	11.7415\\
3.6091	11.7568\\
3.6144	11.7644\\
3.6216	11.7723\\
3.6289	11.7817\\
3.6362	11.7888\\
3.6524	11.8194\\
3.6567	11.8288\\
3.6621	11.8368\\
3.6728	11.8518\\
3.6782	11.8628\\
3.6863	11.8728\\
3.6934	11.8829\\
3.7008	11.8906\\
3.7105	11.8991\\
3.7189	11.9064\\
3.7309	11.9215\\
3.7342	11.9300\\
3.7451	11.9479\\
3.7529	11.9599\\
3.7600	11.9739\\
3.7687	11.9852\\
3.7782	11.9871\\
3.7851	11.9973\\
3.7923	12.0034\\
3.8011	12.0077\\
3.8161	12.0166\\
3.8241	12.0221\\
3.8466	12.0331\\
3.8514	12.0409\\
3.8624	12.0600\\
3.8672	12.0683\\
3.8704	12.0779\\
3.8806	12.0943\\
3.8849	12.1099\\
3.8889	12.1264\\
3.8946	12.1342\\
3.8982	12.1429\\
3.9032	12.1572\\
3.9062	12.1678\\
3.9125	12.1898\\
3.9235	12.2430\\
3.9288	12.2734\\
3.9368	12.3281\\
3.9422	12.3624\\
3.9479	12.3944\\
3.9528	12.4152\\
3.9573	12.4258\\
3.9627	12.4379\\
3.9699	12.4484\\
3.9757	12.4578\\
3.9876	12.4694\\
4.0249	12.4647\\
4.0336	12.4614\\
4.0428	12.4652\\
4.0564	12.4818\\
4.0621	12.4905\\
4.0654	12.4994\\
4.0764	12.5156\\
4.0876	12.5324\\
4.1096	12.6086\\
4.1145	12.6171\\
4.1192	12.6262\\
4.1259	12.6370\\
4.1374	12.6483\\
4.1448	12.6552\\
4.1782	12.6614\\
4.1959	12.6758\\
4.2005	12.6856\\
4.2126	12.7014\\
4.2167	12.7127\\
4.2233	12.7248\\
4.2337	12.7289\\
4.2430	12.7416\\
4.2500	12.7588\\
4.2534	12.7689\\
4.2596	12.7763\\
4.2691	12.7857\\
4.2747	12.7996\\
4.2803	12.8124\\
4.2830	12.8235\\
4.2886	12.8461\\
4.2961	12.8653\\
4.2999	12.8747\\
4.3044	12.8851\\
4.3084	12.8949\\
4.3150	12.9030\\
4.3214	12.9151\\
4.3260	12.9234\\
4.3349	12.9302\\
4.3386	12.9387\\
4.3462	12.9474\\
4.3512	12.9578\\
4.3577	12.9676\\
4.3627	12.9762\\
4.3730	13.0014\\
4.3771	13.0126\\
4.3863	13.0523\\
4.3908	13.0680\\
4.3963	13.0785\\
4.4057	13.0916\\
4.4136	13.0971\\
4.4715	13.1004\\
4.4811	13.1071\\
4.4860	13.1151\\
4.5044	13.1035\\
4.5126	13.0977\\
4.5305	13.0897\\
4.5384	13.0818\\
4.5484	13.0783\\
4.5700	13.0967\\
4.5766	13.1077\\
4.5834	13.1187\\
4.5958	13.1340\\
4.6096	13.1456\\
4.6165	13.1596\\
4.6262	13.1744\\
4.6344	13.1862\\
4.6417	13.1958\\
4.6528	13.2113\\
4.6621	13.2271\\
4.6684	13.2413\\
4.6790	13.2681\\
4.6854	13.2822\\
4.6970	13.2940\\
4.7054	13.3035\\
4.7104	13.3115\\
4.7154	13.3227\\
4.7218	13.3299\\
4.7266	13.3413\\
4.7348	13.3499\\
4.7488	13.3510\\
4.7524	13.3425\\
4.7590	13.3316\\
4.7804	13.3433\\
4.7888	13.3563\\
4.7968	13.3681\\
4.8072	13.3804\\
4.8163	13.3926\\
4.8217	13.4003\\
4.8394	13.4220\\
4.8453	13.4300\\
4.8538	13.4350\\
4.8615	13.4479\\
4.8669	13.4574\\
4.8773	13.4745\\
4.8846	13.4861\\
4.8921	13.4927\\
4.8958	13.5018\\
4.9009	13.5117\\
4.9052	13.5207\\
4.9097	13.5295\\
4.9142	13.5417\\
4.9224	13.5629\\
4.9285	13.5706\\
4.9336	13.5871\\
4.9381	13.5987\\
4.9422	13.6108\\
4.9514	13.6329\\
4.9567	13.6481\\
4.9634	13.6568\\
4.9721	13.6707\\
4.9893	13.6551\\
4.9991	13.6499\\
5.0220	13.6414\\
5.0294	13.6358\\
5.0380	13.6213\\
5.0446	13.6332\\
5.0529	13.6396\\
5.0841	13.6244\\
5.0956	13.6085\\
5.1051	13.5964\\
5.1978	13.5991\\
5.2021	13.6086\\
5.2122	13.6241\\
5.2203	13.6426\\
5.2269	13.6502\\
5.2533	13.6643\\
5.2986	13.6658\\
5.3062	13.6563\\
5.3166	13.6703\\
5.3213	13.6909\\
5.3318	13.7258\\
5.3374	13.7448\\
5.3409	13.7539\\
5.3433	13.7627\\
5.3504	13.8008\\
5.3595	13.8399\\
5.3687	13.8763\\
5.3780	13.9029\\
5.3827	13.9175\\
5.3874	13.9289\\
5.3914	13.9377\\
5.3997	13.9508\\
5.4065	13.9571\\
5.4200	13.9625\\
5.4323	13.9656\\
5.4406	13.9711\\
5.4432	13.9821\\
5.4516	13.9895\\
5.4774	14.0037\\
5.4889	13.9984\\
5.4963	14.0043\\
5.5193	14.0169\\
5.5289	14.0253\\
5.5352	14.0326\\
5.5427	14.0389\\
5.5569	14.0951\\
5.5602	14.1040\\
5.5656	14.1263\\
5.5751	14.1635\\
5.5788	14.1797\\
5.5816	14.1910\\
5.5871	14.2146\\
5.5914	14.2264\\
5.5959	14.2348\\
5.6012	14.2426\\
5.6058	14.2575\\
5.6134	14.2747\\
5.6168	14.2839\\
5.6208	14.2942\\
5.6277	14.3063\\
5.6357	14.3144\\
5.6513	14.3317\\
5.6602	14.3419\\
5.6671	14.3531\\
5.6736	14.3602\\
5.6829	14.3670\\
5.6914	14.3737\\
5.6986	14.3795\\
5.7085	14.3858\\
5.7149	14.3946\\
5.7265	14.4056\\
5.7371	14.4116\\
5.7443	14.4192\\
5.7528	14.4275\\
5.7576	14.4358\\
5.7656	14.4489\\
5.7741	14.4569\\
5.7803	14.4642\\
5.7871	14.4707\\
5.7960	14.4773\\
5.8181	14.4870\\
5.8289	14.4973\\
5.8372	14.5036\\
5.8414	14.5124\\
5.8499	14.5270\\
5.8569	14.5349\\
5.8622	14.5427\\
5.8697	14.5521\\
5.8754	14.5593\\
5.8804	14.5672\\
5.8891	14.5770\\
5.8974	14.5808\\
5.9339	14.6030\\
5.9461	14.6150\\
5.9672	14.6202\\
5.9883	14.6313\\
5.9975	14.6384\\
6.0058	14.6523\\
6.0089	14.6646\\
6.0123	14.6829\\
6.0138	14.6958\\
6.0173	14.7074\\
6.0223	14.7259\\
6.0294	14.7353\\
6.0361	14.7435\\
6.0504	14.7671\\
6.0546	14.7779\\
6.0600	14.7887\\
6.0632	14.7983\\
6.0722	14.8157\\
6.0784	14.8235\\
6.0839	14.8363\\
6.0913	14.8442\\
6.1311	14.8574\\
6.1409	14.8679\\
6.1492	14.8803\\
6.1649	14.8943\\
6.1757	14.9048\\
6.1916	14.9123\\
6.2155	14.9080\\
6.2262	14.9151\\
6.2344	14.9216\\
6.2431	14.9267\\
6.2504	14.9338\\
6.2612	14.9429\\
6.2686	14.9543\\
6.2726	14.9675\\
6.2811	14.9869\\
6.2882	15.0038\\
6.2932	15.0146\\
6.2964	15.0236\\
6.3044	15.0453\\
6.3127	15.0606\\
6.3204	15.0694\\
6.3287	15.0738\\
6.3449	15.0668\\
6.3530	15.0619\\
6.3674	15.0559\\
6.3836	15.0661\\
6.3904	15.0779\\
6.4023	15.0956\\
6.4097	15.1013\\
6.4184	15.1064\\
6.4484	15.1034\\
6.4693	15.1107\\
6.4816	15.1169\\
6.4894	15.1245\\
6.4972	15.1305\\
6.5050	15.1370\\
6.5121	15.1296\\
6.5156	15.1205\\
6.5212	15.1130\\
6.5274	15.1037\\
6.5366	15.1008\\
6.5671	15.1079\\
6.5741	15.1222\\
6.5806	15.1381\\
6.5880	15.1520\\
6.5924	15.1627\\
6.5990	15.1794\\
6.6031	15.1885\\
6.6147	15.2050\\
6.6216	15.2150\\
6.6298	15.2231\\
6.6368	15.2360\\
6.6403	15.2474\\
6.6541	15.2614\\
6.6635	15.2679\\
6.6726	15.2655\\
6.7048	15.2753\\
6.7122	15.2838\\
6.7207	15.2894\\
6.7256	15.2976\\
6.7344	15.3049\\
6.7491	15.2978\\
6.7537	15.2847\\
6.7609	15.2741\\
6.7688	15.2676\\
6.8045	15.2755\\
6.8125	15.2643\\
6.8183	15.2537\\
6.8239	15.2451\\
6.8316	15.2380\\
6.8396	15.2431\\
6.8444	15.2521\\
6.8978	15.2749\\
6.9059	15.2683\\
6.9132	15.2617\\
6.9435	15.2678\\
6.9537	15.2790\\
6.9651	15.2904\\
6.9727	15.2963\\
6.9811	15.3004\\
6.9921	15.3047\\
7.0070	15.3007\\
7.0171	15.2963\\
7.0254	15.3019\\
7.0326	15.3086\\
7.0500	15.3180\\
7.0581	15.3293\\
7.0643	15.3391\\
7.0687	15.3496\\
7.0745	15.3589\\
7.0796	15.3704\\
7.0837	15.3808\\
7.0877	15.3928\\
7.0909	15.4019\\
7.0962	15.4198\\
7.1009	15.4340\\
7.1081	15.4549\\
7.1119	15.4650\\
7.1230	15.5033\\
7.1264	15.5175\\
7.1337	15.5505\\
7.1401	15.5738\\
7.1433	15.5837\\
7.1484	15.5980\\
7.1528	15.6082\\
7.1583	15.6214\\
7.1631	15.6297\\
7.1671	15.6437\\
7.1710	15.6552\\
7.1767	15.6729\\
7.1819	15.6860\\
7.1871	15.6957\\
7.1919	15.7058\\
7.1989	15.7246\\
7.2052	15.7446\\
7.2069	15.7089\\
7.2134	15.7239\\
7.2234	15.7465\\
7.2421	15.7402\\
7.2506	15.7282\\
7.2641	15.7199\\
7.2729	15.7229\\
7.2796	15.7165\\
7.2881	15.7051\\
7.2944	15.6945\\
7.2992	15.6822\\
7.3083	15.6650\\
7.3166	15.6548\\
7.3235	15.6467\\
7.3264	15.6231\\
7.3291	15.6329\\
7.3364	15.6389\\
7.3373	15.6492\\
7.3426	15.6575\\
7.3464	15.6405\\
7.3476	15.6511\\
7.3519	15.6391\\
7.3558	15.6274\\
7.3645	15.5882\\
7.3666	15.5631\\
7.3712	15.5515\\
7.3732	15.5383\\
7.3748	15.5236\\
7.3770	15.5099\\
7.3832	15.4832\\
7.3857	15.4741\\
7.3916	15.4524\\
7.3941	15.4419\\
7.3959	15.4314\\
7.4064	15.3592\\
7.4152	15.2660\\
7.4174	15.2526\\
7.4193	15.2425\\
7.4243	15.2067\\
7.4311	15.1607\\
7.4356	15.1392\\
7.4477	15.0779\\
7.4496	15.0551\\
7.4618	14.9717\\
7.4778	14.8881\\
7.4901	14.8233\\
7.4931	14.8142\\
7.5004	14.7599\\
7.5053	14.7428\\
7.5119	14.7103\\
7.5161	14.6961\\
7.5204	14.6834\\
7.5225	14.6740\\
7.5253	14.6613\\
7.5334	14.5948\\
7.5451	14.5065\\
7.5515	14.4574\\
7.5572	14.4216\\
7.5758	14.3027\\
7.5872	14.2545\\
7.5928	14.2361\\
7.5969	14.2253\\
7.6005	14.2151\\
7.6066	14.1951\\
7.6137	14.1708\\
7.6165	14.1578\\
7.6223	14.1378\\
7.6268	14.1282\\
7.6311	14.1090\\
7.6342	14.0794\\
7.6366	14.0578\\
7.6416	14.0222\\
7.6461	13.9892\\
7.6518	13.9539\\
7.6554	13.8877\\
7.6639	13.6001\\
7.6716	13.4897\\
7.6771	13.4516\\
7.6807	13.4255\\
7.6822	13.4158\\
7.6908	13.3299\\
7.6918	13.3153\\
7.7237	13.0446\\
7.7272	13.0325\\
7.7291	13.0229\\
7.7339	13.0044\\
7.7442	12.9405\\
7.7519	12.9046\\
7.7568	12.8920\\
7.7610	12.8705\\
7.7673	12.8408\\
7.7717	12.8212\\
7.7777	12.8073\\
7.7826	12.7982\\
7.7908	12.7771\\
7.7949	12.7681\\
7.8029	12.7502\\
7.8091	12.7337\\
7.8130	12.7227\\
7.8323	12.6234\\
7.8359	12.6061\\
7.8397	12.5881\\
7.8471	12.5628\\
7.8516	12.5515\\
7.8585	12.5360\\
7.8617	12.5239\\
7.8672	12.5058\\
7.8731	12.4974\\
7.8784	12.4875\\
7.8864	12.4720\\
7.8906	12.4632\\
7.8933	12.4522\\
7.8966	12.3967\\
7.9044	12.3050\\
7.9126	12.2415\\
7.9244	12.1136\\
7.9367	11.9966\\
7.9408	11.9766\\
7.9490	11.9400\\
7.9531	11.9288\\
7.9633	11.9088\\
7.9703	11.9004\\
7.9797	11.8897\\
7.9894	11.8814\\
7.9904	11.8715\\
7.9923	11.8612\\
7.9951	11.8514\\
7.9974	11.8403\\
8.0019	11.8146\\
8.0023	11.7945\\
8.0039	11.7482\\
8.0051	11.7277\\
8.0079	11.6812\\
8.0130	11.6497\\
8.0178	11.6370\\
8.0232	11.6206\\
8.0444	11.4091\\
8.0524	11.3343\\
8.0548	11.3211\\
8.0622	11.2564\\
8.0639	11.2355\\
8.0868	10.8275\\
8.0980	10.6215\\
8.1049	10.5476\\
8.1099	10.4945\\
8.1135	10.4600\\
8.1243	10.1980\\
8.1309	10.0215\\
8.1331	9.9884\\
8.1372	9.9494\\
8.1469	9.8656\\
8.1544	9.8170\\
8.1602	9.7755\\
8.1658	9.7446\\
8.1707	9.7164\\
8.1752	9.6969\\
8.1807	9.6859\\
8.1934	9.6701\\
8.2041	9.6155\\
8.2207	9.4699\\
8.2251	9.4298\\
8.2535	9.2850\\
8.2563	9.2756\\
8.2616	9.2444\\
8.2689	9.2137\\
8.2836	9.1558\\
8.3001	9.0309\\
8.3213	8.8139\\
8.3379	8.7321\\
8.3441	8.7091\\
8.3521	8.6616\\
8.3599	8.6346\\
8.3647	8.6158\\
8.3685	8.6015\\
8.3742	8.5836\\
8.3786	8.5646\\
8.3840	8.5456\\
8.3856	8.5345\\
8.3906	8.5224\\
8.3954	8.5076\\
8.4038	8.4796\\
8.4071	8.4638\\
8.4177	8.3892\\
8.4382	8.2037\\
8.4499	8.1199\\
8.4572	8.0970\\
8.4663	8.0699\\
8.4703	8.0595\\
8.4797	8.0401\\
8.4878	8.0235\\
8.4924	8.0089\\
8.5001	7.9945\\
8.5054	7.9574\\
8.5103	7.9228\\
8.5135	7.9038\\
8.5230	7.8550\\
8.5399	7.7907\\
8.5417	7.7816\\
8.5791	7.5744\\
8.5917	7.5239\\
8.6016	7.4788\\
8.6054	7.4358\\
8.6187	7.2641\\
8.6309	7.1469\\
8.6332	7.1359\\
8.6412	7.0964\\
8.6452	7.0862\\
8.6498	7.0783\\
8.6803	7.0643\\
8.6825	7.0481\\
8.6873	7.0386\\
8.6939	7.0070\\
8.6978	6.9652\\
8.6998	6.9556\\
8.7036	6.9428\\
8.7235	6.8707\\
8.7315	6.8106\\
8.7336	6.8008\\
8.7367	6.7849\\
8.7388	6.7664\\
8.7437	6.7120\\
8.7532	6.6434\\
8.7618	6.5815\\
8.7686	6.5271\\
8.7738	6.5017\\
8.7771	6.4792\\
8.7847	6.4134\\
8.7894	6.3454\\
8.7917	6.3231\\
8.8323	5.9188\\
8.8385	5.8258\\
8.8455	5.7776\\
8.8474	5.7632\\
8.8548	5.7101\\
8.8558	5.6977\\
8.8617	5.6430\\
8.8703	5.5483\\
8.8752	5.5056\\
8.8787	5.4683\\
8.8807	5.4565\\
8.8837	5.4415\\
8.8913	5.3723\\
8.8965	5.3138\\
8.8991	5.2897\\
8.9029	5.2639\\
8.9056	5.2499\\
8.9108	5.2340\\
8.9134	5.2038\\
8.9186	5.1822\\
8.9221	5.1681\\
8.9271	5.1415\\
8.9314	5.1229\\
8.9425	5.0777\\
8.9476	5.0659\\
8.9508	5.0568\\
8.9585	5.0506\\
8.9864	5.0399\\
8.9889	5.0279\\
8.9952	5.0007\\
8.9970	4.9914\\
9.0044	4.9729\\
9.0082	4.9631\\
9.0115	4.9529\\
9.0153	4.9439\\
9.0214	4.9283\\
9.0287	4.9210\\
9.0484	4.9110\\
9.0549	4.8747\\
9.0579	4.8592\\
9.0589	4.8498\\
9.0613	4.8316\\
9.0630	4.8222\\
9.0658	4.8096\\
9.0723	4.7673\\
9.0756	4.7547\\
9.0803	4.7338\\
9.0870	4.7070\\
9.0904	4.6984\\
9.0969	4.6915\\
9.1024	4.6840\\
9.1106	4.6754\\
9.1142	4.6495\\
9.1152	4.6273\\
9.1187	4.6147\\
9.1213	4.5959\\
9.1239	4.5844\\
9.1278	4.5739\\
9.1305	4.5650\\
9.1341	4.5532\\
9.1404	4.5464\\
9.1523	4.5515\\
9.1606	4.5565\\
9.1669	4.5470\\
9.1716	4.5303\\
9.1748	4.4378\\
9.1779	4.4116\\
9.1810	4.3786\\
9.1835	4.3676\\
9.1848	4.3548\\
9.1866	4.3407\\
9.1881	4.3313\\
9.1906	4.3168\\
9.1948	4.2946\\
9.2006	4.2814\\
9.2043	4.2677\\
9.2086	4.2592\\
9.2161	4.2356\\
9.2191	4.2239\\
9.2277	4.2021\\
9.2300	4.1892\\
9.2324	4.1716\\
9.2352	4.1601\\
9.2431	4.1251\\
9.2502	4.0895\\
9.2539	4.0541\\
9.2561	4.0416\\
9.2594	4.0179\\
9.2631	3.9806\\
9.2650	3.9578\\
9.2663	3.9477\\
9.2699	3.9225\\
9.2721	3.9082\\
9.2744	3.8989\\
9.2778	3.8895\\
9.2942	3.9040\\
9.2980	3.9153\\
9.3016	3.9247\\
9.3071	3.9394\\
9.3142	3.9605\\
9.3181	3.9732\\
9.3237	3.9911\\
9.3293	4.0042\\
9.3346	4.0142\\
9.3391	4.0225\\
9.3509	4.0551\\
9.3559	4.0688\\
9.3629	4.0817\\
9.3691	4.0918\\
9.3798	4.1208\\
9.3879	4.1360\\
9.3952	4.1435\\
9.4066	4.1464\\
9.4137	4.1555\\
9.4200	4.1647\\
9.4283	4.1697\\
9.4374	4.1745\\
9.4446	4.1831\\
9.4520	4.1886\\
9.4591	4.1998\\
9.4676	4.2105\\
9.4744	4.2238\\
9.4795	4.2351\\
9.4936	4.2284\\
9.4964	4.2072\\
9.4976	4.1974\\
9.5022	4.1835\\
9.5098	4.1778\\
9.5181	4.1840\\
9.5268	4.1927\\
9.5348	4.2025\\
9.5403	4.2104\\
9.5458	4.2187\\
9.5518	4.2262\\
9.5608	4.2356\\
9.5704	4.2428\\
9.5739	4.2343\\
9.5784	4.2090\\
9.5855	4.1830\\
9.5909	4.1688\\
9.5934	4.1574\\
9.6019	4.1517\\
9.6075	4.1651\\
9.6234	4.2128\\
9.6283	4.2229\\
9.6317	4.2315\\
9.6419	4.2438\\
9.6472	4.2539\\
9.6538	4.2638\\
9.6593	4.2728\\
9.6691	4.2854\\
9.6737	4.2943\\
9.6887	4.3328\\
9.7002	4.3879\\
9.7064	4.4154\\
9.7084	4.4245\\
9.7238	4.4867\\
9.7341	4.5164\\
9.7439	4.5469\\
9.7609	4.6060\\
9.7846	4.6907\\
9.8341	4.8326\\
9.8394	4.8482\\
9.8488	4.8673\\
9.8658	4.9239\\
9.8698	4.9339\\
9.8738	4.9445\\
9.8838	4.9554\\
9.8902	4.9630\\
9.8989	4.9667\\
9.9054	4.9759\\
9.9139	4.9838\\
9.9251	4.9934\\
9.9353	5.0003\\
9.9407	5.0101\\
9.9485	5.0224\\
9.9552	5.0379\\
9.9656	5.0708\\
9.9684	5.0845\\
9.9715	5.0949\\
9.9750	5.1053\\
9.9814	5.1141\\
9.9882	5.1226\\
9.9955	5.1412\\
9.9993	5.1525\\
10.0057	5.1709\\
10.0106	5.1854\\
10.0146	5.1990\\
10.0233	5.2275\\
10.0266	5.2364\\
10.0296	5.2463\\
10.0315	5.2558\\
10.0405	5.2880\\
10.0451	5.2971\\
10.0550	5.3191\\
10.0569	5.3287\\
10.0609	5.3398\\
10.0646	5.3516\\
10.0688	5.3601\\
10.0759	5.3717\\
10.0843	5.3781\\
10.0929	5.3826\\
10.0992	5.3942\\
10.1096	5.4034\\
10.1279	5.4358\\
10.1364	5.4505\\
10.1492	5.4734\\
10.1585	5.4853\\
10.1731	5.5040\\
10.1769	5.5124\\
10.1817	5.5231\\
10.1861	5.5334\\
10.1903	5.5454\\
10.1996	5.5662\\
10.2130	5.5943\\
10.2183	5.6056\\
10.2366	5.6441\\
10.2841	5.7695\\
10.2884	5.7783\\
10.2952	5.7903\\
10.3025	5.8025\\
10.3119	5.8186\\
10.3201	5.8326\\
10.3266	5.8403\\
10.3310	5.8521\\
10.3378	5.8590\\
10.3453	5.8686\\
10.3519	5.8813\\
10.3589	5.8945\\
10.3686	5.9180\\
10.3706	5.9357\\
10.3744	5.9570\\
10.3806	5.9660\\
10.3859	5.9735\\
10.3891	5.9822\\
10.3963	5.9890\\
10.4035	5.9953\\
10.4106	6.0167\\
10.4209	6.0491\\
10.4264	6.0676\\
10.4303	6.0775\\
10.4386	6.0944\\
10.4433	6.1086\\
10.4473	6.1186\\
10.4501	6.1286\\
10.4578	6.1467\\
10.4613	6.1587\\
10.4652	6.1694\\
10.4696	6.1805\\
10.4785	6.1951\\
10.4929	6.2204\\
10.4986	6.2279\\
10.5036	6.2360\\
10.5376	6.2416\\
10.5468	6.2549\\
10.5543	6.2663\\
10.5629	6.2785\\
10.5684	6.2919\\
10.5837	6.3275\\
10.6004	6.3618\\
10.6113	6.3859\\
10.6151	6.3960\\
10.6218	6.4067\\
10.6257	6.4176\\
10.6316	6.4280\\
10.6385	6.4398\\
10.6476	6.4517\\
10.6588	6.4653\\
10.6701	6.4791\\
10.6761	6.4882\\
10.6927	6.5159\\
10.6995	6.5340\\
10.7254	6.5994\\
10.7305	6.6078\\
10.7350	6.6183\\
10.7410	6.6255\\
10.7501	6.6354\\
10.7590	6.6523\\
10.7684	6.6627\\
10.7757	6.6763\\
10.7838	6.6849\\
10.7928	6.6966\\
10.8032	6.7098\\
10.8169	6.7424\\
10.8232	6.7568\\
10.8309	6.7695\\
10.8388	6.7899\\
10.8431	6.8020\\
10.8483	6.8176\\
10.8512	6.8264\\
10.8551	6.8349\\
10.8592	6.8437\\
10.8649	6.8525\\
10.8684	6.8614\\
10.8740	6.8703\\
10.8884	6.8886\\
10.8923	6.8981\\
10.8969	6.9117\\
10.9008	6.9259\\
10.9089	6.9516\\
10.9191	6.9807\\
10.9263	7.0088\\
10.9316	7.0287\\
10.9436	7.0729\\
10.9469	7.0848\\
10.9572	7.1256\\
10.9673	7.1633\\
10.9830	7.2422\\
10.9991	7.3056\\
11.0158	7.3757\\
11.0230	7.4095\\
11.0284	7.4248\\
11.0310	7.4355\\
11.0363	7.4467\\
11.0402	7.4578\\
11.0510	7.4897\\
11.0566	7.5066\\
11.0666	7.5206\\
11.0712	7.5312\\
11.0786	7.5434\\
11.0853	7.5599\\
11.0926	7.5788\\
11.0997	7.5922\\
11.1196	7.6424\\
11.1297	7.6594\\
11.1394	7.6823\\
11.1489	7.7061\\
11.1587	7.7236\\
11.1663	7.7422\\
11.1891	7.8150\\
11.1978	7.8471\\
11.2028	7.8612\\
11.2078	7.8705\\
11.2164	7.8839\\
11.2203	7.8934\\
11.2251	7.9013\\
11.2318	7.9185\\
11.2417	7.9458\\
11.2591	8.0161\\
11.2630	8.0324\\
11.2659	8.0418\\
11.2681	8.0530\\
11.2767	8.0894\\
11.2809	8.1056\\
11.2988	8.1661\\
11.3150	8.2219\\
11.3228	8.2407\\
11.3320	8.2525\\
11.3418	8.2696\\
11.3455	8.2791\\
11.3569	8.3078\\
11.3661	8.3158\\
11.3704	8.3254\\
11.3778	8.3331\\
11.3858	8.3422\\
11.4018	8.3724\\
11.4101	8.3825\\
11.4209	8.3958\\
11.4776	8.4163\\
11.4926	8.4488\\
11.5040	8.4709\\
11.5151	8.4890\\
11.5233	8.5021\\
11.5396	8.5278\\
11.5459	8.5434\\
11.5558	8.5616\\
11.5750	8.5988\\
11.5865	8.6174\\
11.5939	8.6305\\
11.6100	8.6625\\
11.6155	8.6705\\
11.6286	8.6933\\
11.6359	8.7095\\
11.6409	8.7179\\
11.6479	8.7313\\
11.6716	8.7910\\
11.6866	8.8543\\
11.6984	8.9089\\
11.7091	8.9512\\
11.7171	8.9782\\
11.7210	8.9637\\
11.7248	8.9732\\
11.7372	9.0020\\
11.7442	9.0342\\
11.7467	9.0459\\
11.7518	9.0631\\
11.7556	9.0732\\
11.7611	9.0831\\
11.7669	9.0970\\
11.7765	9.1205\\
11.7838	9.1458\\
11.7966	9.1903\\
11.8020	9.2078\\
11.8114	9.2492\\
11.8200	9.2829\\
11.8262	9.2941\\
11.8329	9.3011\\
11.8442	9.3125\\
11.8513	9.3218\\
11.8570	9.3329\\
11.8612	9.3428\\
11.8656	9.3551\\
11.8699	9.3671\\
11.8736	9.3818\\
11.8811	9.4048\\
11.8860	9.4216\\
11.8908	9.4389\\
11.8979	9.4695\\
11.9009	9.4794\\
11.9051	9.4888\\
11.9083	9.4990\\
11.9144	9.5092\\
11.9219	9.5349\\
11.9359	9.5812\\
11.9443	9.5957\\
11.9489	9.6041\\
11.9756	9.6124\\
11.9828	9.6246\\
11.9914	9.6316\\
12.0021	9.6474\\
12.0088	9.6555\\
12.0168	9.6706\\
12.0224	9.6782\\
12.0309	9.6956\\
12.0526	9.7015\\
12.0600	9.7079\\
12.0671	9.7204\\
12.0708	9.7291\\
12.0827	9.7616\\
12.0863	9.7703\\
12.0907	9.7799\\
12.1008	9.7918\\
12.1090	9.8017\\
12.1154	9.8129\\
12.1254	9.8306\\
12.1344	9.8450\\
12.1403	9.8559\\
12.1607	9.9045\\
12.1804	9.9826\\
12.1881	10.0049\\
12.1939	10.0155\\
12.1989	10.0299\\
12.2108	10.0515\\
12.2184	10.0579\\
12.2261	10.0662\\
12.2364	10.0782\\
12.2469	10.0894\\
12.2554	10.1007\\
12.2618	10.1137\\
12.2658	10.1230\\
12.2769	10.1470\\
12.2836	10.1638\\
12.2930	10.1787\\
12.3020	10.1886\\
12.3091	10.1957\\
12.3134	10.2042\\
12.3180	10.2136\\
12.3245	10.2290\\
12.3293	10.2408\\
12.3368	10.2515\\
12.3472	10.2571\\
12.3744	10.2781\\
12.3831	10.2877\\
12.3916	10.2979\\
12.4036	10.3022\\
12.4316	10.3129\\
12.4380	10.3210\\
12.4473	10.3330\\
12.4554	10.3527\\
12.4611	10.3623\\
12.4663	10.3728\\
12.4706	10.3820\\
12.4774	10.3988\\
12.4871	10.4157\\
12.4918	10.4239\\
12.4961	10.4342\\
12.5005	10.4423\\
12.5051	10.4503\\
12.5111	10.4705\\
12.5232	10.4961\\
12.5276	10.5052\\
12.5317	10.5140\\
12.5368	10.5221\\
12.5431	10.5338\\
12.5467	10.5439\\
12.5501	10.5545\\
12.5556	10.5707\\
12.5593	10.5833\\
12.5641	10.5944\\
12.5699	10.6169\\
12.5756	10.6312\\
12.5811	10.6411\\
12.5863	10.6536\\
12.5954	10.6757\\
12.5991	10.6861\\
12.6074	10.7064\\
12.6136	10.7145\\
12.6241	10.7266\\
12.6326	10.7333\\
12.6418	10.7416\\
12.6489	10.7536\\
12.6566	10.7604\\
12.6709	10.7739\\
12.6747	10.7857\\
12.6779	10.7975\\
12.6802	10.8090\\
12.6914	10.8620\\
12.6954	10.8821\\
12.7006	10.9003\\
12.7050	10.9158\\
12.7116	10.9350\\
12.7187	10.9438\\
12.7244	10.9513\\
12.7321	10.9643\\
12.7375	10.9730\\
12.7413	10.9832\\
12.7466	10.9906\\
12.7635	11.0047\\
12.7711	11.0134\\
12.7801	11.0208\\
12.7864	11.0308\\
12.7955	11.0463\\
12.8025	11.0625\\
12.8088	11.0758\\
12.8131	11.0875\\
12.8187	11.1010\\
12.8223	11.1095\\
12.8271	11.1208\\
12.8339	11.1316\\
12.8410	11.1437\\
12.8651	11.1709\\
12.8808	11.1936\\
12.8887	11.2043\\
12.9042	11.2197\\
12.9101	11.2303\\
12.9157	11.2450\\
12.9221	11.2568\\
12.9306	11.2713\\
12.9399	11.2880\\
12.9455	11.2984\\
12.9499	11.3104\\
12.9554	11.3232\\
12.9637	11.3395\\
12.9794	11.3842\\
12.9839	11.3961\\
12.9877	11.4100\\
13.0137	11.5152\\
13.0208	11.5334\\
13.0254	11.5496\\
13.0291	11.5591\\
13.0324	11.5726\\
13.0351	11.5852\\
13.0389	11.5980\\
13.0429	11.6249\\
13.0514	11.7059\\
13.0537	11.7205\\
13.0657	11.8004\\
13.0679	11.8115\\
13.0968	11.9570\\
13.1075	11.9973\\
13.1133	12.0081\\
13.1180	12.0163\\
13.1268	12.0414\\
13.1296	12.0531\\
13.1427	12.0727\\
13.1488	12.1010\\
13.1629	12.0925\\
13.1693	12.0844\\
13.1735	12.0753\\
13.1783	12.0675\\
13.1940	12.0638\\
13.1993	12.0718\\
13.2064	12.0870\\
13.2124	12.0965\\
13.2238	12.1008\\
13.2428	12.0862\\
13.2520	12.0778\\
13.2688	12.0888\\
13.2728	12.0985\\
13.2761	12.1082\\
13.2876	12.1466\\
13.2990	12.1735\\
13.3038	12.1884\\
13.3241	12.2509\\
13.3283	12.2625\\
13.3357	12.2791\\
13.3454	12.3030\\
13.3547	12.3192\\
13.3619	12.3278\\
13.3673	12.3360\\
13.3802	12.3520\\
13.3861	12.3605\\
13.3936	12.3717\\
13.4050	12.3827\\
13.4303	12.3969\\
13.4360	12.4072\\
13.4417	12.4150\\
13.4464	12.4256\\
13.4578	12.4487\\
13.4633	12.4561\\
13.4730	12.4749\\
13.4811	12.4920\\
13.4867	12.5025\\
13.4913	12.5135\\
13.4961	12.5221\\
13.5023	12.5392\\
13.5065	12.5476\\
13.5139	12.5645\\
13.5196	12.5722\\
13.5256	12.5795\\
13.5319	12.5869\\
13.5376	12.5953\\
13.5434	12.6038\\
13.5546	12.6234\\
13.5636	12.6403\\
13.5713	12.6543\\
13.5762	12.6643\\
13.5826	12.6719\\
13.5906	12.6788\\
13.6054	12.6871\\
13.6122	12.6949\\
13.6213	12.7069\\
13.6261	12.7153\\
13.6311	12.7231\\
13.6379	12.7326\\
13.6450	12.7393\\
13.6536	12.7492\\
13.6836	12.7616\\
13.6896	12.7685\\
13.6981	12.7765\\
13.7100	12.7772\\
13.7277	12.7728\\
13.7349	12.7788\\
13.7431	12.7839\\
13.7512	12.7894\\
13.7636	12.7928\\
13.7715	12.8057\\
13.7793	12.8151\\
13.8063	12.8257\\
13.8137	12.8335\\
13.8181	12.8419\\
13.8234	12.8532\\
13.8325	12.8688\\
13.8409	12.8770\\
13.8450	12.8854\\
13.8499	12.8953\\
13.8546	12.9084\\
13.8629	12.9171\\
13.8727	12.9229\\
13.9211	12.9107\\
13.9319	12.9085\\
13.9433	12.9069\\
13.9536	12.9107\\
13.9656	12.9078\\
13.9761	12.8936\\
13.9976	12.8980\\
14.0035	12.8908\\
14.0131	12.8956\\
14.0193	12.9034\\
14.0267	12.9131\\
14.0301	12.9218\\
14.0364	12.9379\\
14.0431	12.9489\\
14.0478	12.9578\\
14.0536	12.9675\\
14.0632	12.9838\\
14.0693	13.0012\\
14.0821	13.0340\\
14.0874	13.0428\\
14.0915	13.0529\\
14.0981	13.0602\\
14.1033	13.0727\\
14.1085	13.0823\\
14.1137	13.0923\\
14.1191	13.1004\\
14.1246	13.1107\\
14.1310	13.1174\\
14.1682	13.1210\\
14.1768	13.1160\\
14.1854	13.1120\\
14.2074	13.1021\\
14.2144	13.0955\\
14.2239	13.0847\\
14.2337	13.0826\\
14.2526	13.0946\\
14.2567	13.1034\\
14.2634	13.1127\\
14.2737	13.1203\\
14.2844	13.1326\\
14.2972	13.1413\\
14.3075	13.1365\\
14.3306	13.1203\\
14.3371	13.1092\\
14.3514	13.0960\\
14.3664	13.1036\\
14.3700	13.1147\\
14.3743	13.1297\\
14.3790	13.1440\\
14.3834	13.1575\\
14.3921	13.1864\\
14.4013	13.2114\\
14.4061	13.2219\\
14.4114	13.2296\\
14.4191	13.2406\\
14.4246	13.2490\\
14.4324	13.2588\\
14.4428	13.2615\\
14.4633	13.2745\\
14.4720	13.2819\\
14.4832	13.2988\\
14.4872	13.3086\\
14.4976	13.3237\\
14.5020	13.3323\\
14.5074	13.3411\\
14.5118	13.3503\\
14.5188	13.3573\\
14.5256	13.3659\\
14.5298	13.3747\\
14.5349	13.3834\\
14.5501	13.3947\\
14.5594	13.3898\\
14.5723	13.3831\\
14.5808	13.3961\\
14.5883	13.4134\\
14.5964	13.4237\\
14.6024	13.3946\\
14.6123	13.4059\\
14.6199	13.4199\\
14.6261	13.4508\\
14.6301	13.4593\\
14.6354	13.4707\\
14.6392	13.4790\\
14.6421	13.4881\\
14.6446	13.4985\\
14.6508	13.5082\\
14.6533	13.5189\\
14.6609	13.5351\\
14.6686	13.5428\\
14.6742	13.5531\\
14.6813	13.5614\\
14.6879	13.5685\\
14.7078	13.5610\\
14.7143	13.5545\\
14.7200	13.5439\\
14.7327	13.5370\\
14.7429	13.5367\\
14.7503	13.5443\\
14.7672	13.5502\\
14.7730	13.5574\\
14.7847	13.5516\\
14.7916	13.5631\\
14.8001	13.5833\\
14.8079	13.6091\\
14.8155	13.6316\\
14.8198	13.6404\\
14.8228	13.6514\\
14.8283	13.6717\\
14.8330	13.6867\\
14.8382	13.7107\\
14.8476	13.7368\\
14.8535	13.7508\\
14.8635	13.7675\\
14.8703	13.7811\\
14.8773	13.7885\\
14.8845	13.7956\\
14.8914	13.8095\\
14.8973	13.8202\\
14.9093	13.8555\\
14.9195	13.8850\\
14.9274	13.9094\\
14.9351	13.9256\\
14.9408	13.9407\\
14.9554	13.9754\\
14.9599	13.9841\\
14.9656	13.9930\\
14.9730	14.0004\\
15.0189	13.9814\\
15.0241	13.9891\\
15.0293	13.9974\\
15.0357	14.0075\\
15.0453	14.0214\\
15.0543	14.0293\\
15.0599	14.0371\\
15.0653	14.0294\\
15.0919	14.0245\\
15.1013	14.0196\\
15.1099	14.0163\\
15.1191	14.0187\\
15.1358	14.0270\\
15.1422	14.0363\\
15.1504	14.0473\\
15.1679	14.0407\\
15.1767	14.0355\\
15.1873	14.0209\\
15.1965	14.0071\\
15.2065	14.0011\\
15.2159	14.0082\\
15.2311	13.9955\\
15.2448	13.9675\\
15.2527	13.9568\\
15.2604	13.9619\\
15.2663	13.9546\\
15.2694	13.9637\\
15.2758	13.9703\\
15.2811	13.9842\\
15.2866	13.9956\\
15.2929	14.0072\\
15.2993	14.0193\\
15.3070	14.0352\\
15.3183	14.0671\\
15.3205	14.0774\\
15.3319	14.1242\\
15.3355	14.1370\\
15.3472	14.1984\\
15.3511	14.2108\\
15.3531	14.2198\\
15.3597	14.2431\\
15.3629	14.2558\\
15.3668	14.2644\\
15.3699	14.2742\\
15.3748	14.2863\\
15.3784	14.2963\\
15.3826	14.3046\\
15.3869	14.3178\\
15.3920	14.3261\\
15.3963	14.3353\\
15.4051	14.3467\\
15.4112	14.3541\\
15.4177	14.3649\\
15.4249	14.3735\\
15.4303	14.3830\\
15.4376	14.3954\\
15.4463	14.4051\\
15.4532	14.4152\\
15.4640	14.4285\\
15.4792	14.4444\\
15.4878	14.4487\\
15.4955	14.4578\\
15.5069	14.4596\\
15.5546	14.4634\\
15.5636	14.4743\\
15.5959	14.4608\\
15.5998	14.4520\\
15.6084	14.4411\\
15.6163	14.4322\\
15.6366	14.4239\\
15.6404	14.4155\\
15.6515	14.4034\\
15.6594	14.3932\\
15.6717	14.3751\\
15.6816	14.3705\\
15.6894	14.3645\\
15.6982	14.3598\\
15.7068	14.3544\\
15.7168	14.3466\\
15.7268	14.3427\\
15.7365	14.3520\\
15.7459	14.3612\\
15.7533	14.3707\\
15.7617	14.3786\\
15.7742	14.3802\\
15.8047	14.3885\\
15.8161	14.3959\\
15.8236	14.4013\\
15.8519	14.3972\\
15.8666	14.4055\\
15.8716	14.4147\\
15.8794	14.4341\\
15.8849	14.4445\\
15.8892	14.4538\\
15.8966	14.4776\\
15.8999	14.4881\\
15.9058	14.4952\\
15.9103	14.5071\\
15.9141	14.5156\\
15.9194	14.5260\\
15.9223	14.5359\\
15.9276	14.5444\\
15.9328	14.5582\\
15.9378	14.5750\\
15.9406	14.5840\\
15.9457	14.5918\\
15.9477	14.6031\\
15.9570	14.6135\\
15.9672	14.6152\\
15.9861	14.6259\\
15.9949	14.6379\\
15.9983	14.6473\\
16.0000	14.6465\\
};
% \addlegendentry{fdaf nn GRU (256,1) recAvGrad False stepSize True(0.5,1.0,False,0.5) recAvHf False maskEfNum False denMic False systMis tempWeight None Xf-Ef}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0.0002	0.0000\\
0.0643	-0.0065\\
0.0645	-0.0247\\
0.0656	-0.0875\\
0.0674	0.0482\\
0.0707	0.0583\\
0.0728	0.0727\\
0.0757	0.0906\\
0.0816	0.1021\\
0.0899	0.1123\\
0.0941	0.1266\\
0.1039	0.1397\\
0.1145	0.1476\\
0.1280	0.1404\\
0.1281	-0.0555\\
0.1283	-0.0458\\
0.1286	-0.0776\\
0.1291	-0.2040\\
0.1298	-0.1214\\
0.1301	-0.1848\\
0.1303	-0.1712\\
0.1306	-0.1861\\
0.1332	0.1895\\
0.1367	0.2176\\
0.1414	0.2560\\
0.1439	0.2673\\
0.1479	0.2787\\
0.1555	0.2855\\
0.1586	0.2951\\
0.1643	0.3046\\
0.1689	0.3174\\
0.1739	0.3298\\
0.1811	0.3377\\
0.1915	0.3526\\
0.1923	-0.0542\\
0.1925	0.0516\\
0.1931	0.0326\\
0.1952	0.0760\\
0.2002	0.2299\\
0.2089	0.4820\\
0.2149	0.5238\\
0.2185	0.5370\\
0.2375	0.6337\\
0.2443	0.6623\\
0.2489	0.6778\\
0.2513	0.6888\\
0.2565	-0.1112\\
0.2577	0.2467\\
0.2583	0.2099\\
0.2591	0.1968\\
0.2606	0.4992\\
0.2609	0.7115\\
0.2611	0.7486\\
0.2630	0.7739\\
0.2641	0.7642\\
0.2648	0.7750\\
0.2681	0.7861\\
0.2701	0.8094\\
0.2750	0.8814\\
0.2787	0.9096\\
0.2805	0.9225\\
0.2832	0.9358\\
0.2853	0.9591\\
0.2867	0.9737\\
0.2906	1.0196\\
0.2950	1.0288\\
0.2974	1.0420\\
0.2991	1.0524\\
0.3015	1.0709\\
0.3074	1.1035\\
0.3096	1.1171\\
0.3135	1.1595\\
0.3182	1.1707\\
0.3194	1.1865\\
0.3229	1.2350\\
0.3312	1.3835\\
0.3379	1.4798\\
0.3404	1.5162\\
0.3430	1.5559\\
0.3458	1.5825\\
0.3475	1.5518\\
0.3484	1.5706\\
0.3496	1.6009\\
0.3513	1.6900\\
0.3551	1.7081\\
0.3568	1.7538\\
0.3583	1.7706\\
0.3596	1.7810\\
0.3652	1.8098\\
0.3679	1.7924\\
0.3710	1.8057\\
0.3722	1.8306\\
0.3761	1.8206\\
0.3776	1.8313\\
0.3840	1.8411\\
0.3841	1.5549\\
0.3843	1.4913\\
0.3852	1.8752\\
0.3864	1.8881\\
0.3878	1.9204\\
0.3897	1.9664\\
0.3912	1.9846\\
0.3941	2.0283\\
0.3962	2.0531\\
0.3982	2.0648\\
0.3999	2.0761\\
0.4013	2.0880\\
0.4046	2.1018\\
0.4084	2.1102\\
0.4148	2.1181\\
0.4166	2.1292\\
0.4211	2.1423\\
0.4254	2.1717\\
0.4272	2.1809\\
0.4301	2.1984\\
0.4339	2.1802\\
0.4351	2.2134\\
0.4355	2.2038\\
0.4359	2.2131\\
0.4374	2.2381\\
0.4381	2.2515\\
0.4400	2.2624\\
0.4435	2.2806\\
0.4480	2.2979\\
0.4481	2.2752\\
0.4492	2.1996\\
0.4508	2.3511\\
0.4534	2.3982\\
0.4551	2.4209\\
0.4615	2.4956\\
0.4638	2.5135\\
0.4659	2.5281\\
0.4678	2.5403\\
0.4692	2.5501\\
0.4718	2.5704\\
0.4767	2.6463\\
0.4800	2.6838\\
0.4861	2.7974\\
0.4923	2.8625\\
0.4963	2.8994\\
0.4990	2.9194\\
0.5011	2.9354\\
0.5057	2.9845\\
0.5090	3.0143\\
0.5112	3.0316\\
0.5175	3.1261\\
0.5226	3.1868\\
0.5291	3.2487\\
0.5327	3.2778\\
0.5350	3.3083\\
0.5361	3.3210\\
0.5378	3.3452\\
0.5404	3.3563\\
0.5429	3.3703\\
0.5446	3.4098\\
0.5459	3.4253\\
0.5490	3.4341\\
0.5527	3.4681\\
0.5581	3.5262\\
0.5610	3.5467\\
0.5638	3.5706\\
0.5666	3.5871\\
0.5683	3.5992\\
0.5726	3.6157\\
0.5793	3.6628\\
0.5832	3.7082\\
0.5876	3.7547\\
0.6044	3.9057\\
0.6077	3.9310\\
0.6094	3.9451\\
0.6124	3.9586\\
0.6151	3.9707\\
0.6254	4.0549\\
0.6284	4.0705\\
0.6321	4.0918\\
0.6394	4.1387\\
0.6555	4.2656\\
0.6580	4.2808\\
0.6661	4.3281\\
0.6726	4.3578\\
0.6759	4.3709\\
0.6838	4.4079\\
0.6941	4.4459\\
0.7022	4.4702\\
0.7155	4.5476\\
0.7267	4.6404\\
0.7291	4.6530\\
0.7307	4.6778\\
0.7376	4.7364\\
0.7397	4.7646\\
0.7534	4.8723\\
0.7620	4.9321\\
0.7646	4.9544\\
0.7744	5.0284\\
0.7824	5.0948\\
0.7858	5.1145\\
0.7889	5.1314\\
0.7926	5.1511\\
0.7952	5.1620\\
0.7991	5.1795\\
0.8055	5.2015\\
0.8139	5.2315\\
0.8176	5.2500\\
0.8218	5.2607\\
0.8288	5.2812\\
0.8435	5.3427\\
0.8663	5.5018\\
0.8754	5.5542\\
0.8804	5.6019\\
0.8831	5.6151\\
0.8866	5.6352\\
0.8908	5.6801\\
0.8928	5.6993\\
0.8952	5.7249\\
0.8981	5.7885\\
0.9061	5.8781\\
0.9089	5.8966\\
0.9288	6.0242\\
0.9352	6.0499\\
0.9419	6.0687\\
0.9463	6.0770\\
0.9632	6.0887\\
0.9673	6.0998\\
0.9766	6.1325\\
0.9821	6.1496\\
0.9880	6.1655\\
1.0135	6.2604\\
1.0180	6.2830\\
1.0387	6.3979\\
1.0579	6.4697\\
1.0624	6.4781\\
1.0669	6.4875\\
1.0743	6.4995\\
1.0829	6.5187\\
1.1097	6.6042\\
1.1217	6.6519\\
1.1592	6.8078\\
1.2059	7.0195\\
1.2189	7.0654\\
1.2613	7.2926\\
1.2714	7.3341\\
1.2749	7.3513\\
1.2932	7.4411\\
1.2956	7.4520\\
1.2982	7.4609\\
1.3019	7.4767\\
1.3073	7.4951\\
1.3097	7.5044\\
1.3160	7.5300\\
1.3211	7.5460\\
1.3258	7.5600\\
1.3305	7.5746\\
1.3337	7.5888\\
1.3373	7.6001\\
1.3466	7.6309\\
1.3493	7.6424\\
1.3528	7.6527\\
1.3574	7.6785\\
1.3613	7.6962\\
1.3649	7.7093\\
1.3688	7.7208\\
1.3744	7.7344\\
1.3808	7.7482\\
1.3843	7.7625\\
1.3896	7.7703\\
1.3947	7.7930\\
1.3994	7.8094\\
1.4021	7.8212\\
1.4054	7.8309\\
1.4124	7.8519\\
1.4174	7.8724\\
1.4246	7.9005\\
1.4268	7.9123\\
1.4306	7.9269\\
1.4363	7.9372\\
1.4405	7.9471\\
1.4428	7.9577\\
1.4509	7.9744\\
1.4594	7.9916\\
1.4661	7.9993\\
1.4709	8.0085\\
1.4787	8.0144\\
1.4876	8.0244\\
1.4937	8.0320\\
1.5039	8.0264\\
1.5313	8.0352\\
1.5422	8.0517\\
1.5468	8.0602\\
1.5530	8.0671\\
1.5578	8.0764\\
1.5687	8.0839\\
1.5725	8.0739\\
1.5827	8.0817\\
1.5906	8.0904\\
1.6044	8.1190\\
1.6182	8.1607\\
1.6306	8.1865\\
1.6366	8.2008\\
1.6447	8.2258\\
1.6555	8.2812\\
1.6599	8.3018\\
1.6629	8.3116\\
1.6665	8.3202\\
1.6706	8.3462\\
1.6742	8.3840\\
1.6761	8.3974\\
1.6781	8.4153\\
1.6798	8.4263\\
1.6823	8.4405\\
1.6865	8.4629\\
1.6907	8.4795\\
1.6948	8.4907\\
1.6992	8.5112\\
1.7036	8.5247\\
1.7092	8.5441\\
1.7134	8.5562\\
1.7167	8.5695\\
1.7221	8.6189\\
1.7381	8.7904\\
1.7406	8.8067\\
1.7442	8.8283\\
1.7493	8.8473\\
1.7509	8.8590\\
1.7535	8.8730\\
1.7572	8.8995\\
1.7615	8.9079\\
1.7647	8.9182\\
1.7705	8.9353\\
1.7756	8.9512\\
1.7798	8.9616\\
1.7851	8.9712\\
1.7914	8.9876\\
1.7975	9.0044\\
1.8017	9.0136\\
1.8109	9.0212\\
1.8155	9.0320\\
1.8196	9.0426\\
1.8226	9.0535\\
1.8289	9.0755\\
1.8333	9.0883\\
1.8381	9.0978\\
1.8411	9.1092\\
1.8459	9.1267\\
1.8528	9.1498\\
1.8619	9.1751\\
1.8674	9.1906\\
1.8733	9.1784\\
1.8773	9.1927\\
1.8849	9.2016\\
1.8917	9.2166\\
1.8976	9.2258\\
1.9003	9.2363\\
1.9061	9.2566\\
1.9142	9.2808\\
1.9186	9.2972\\
1.9223	9.3144\\
1.9491	9.4490\\
1.9648	9.5380\\
2.0063	9.7274\\
2.0193	9.7785\\
2.0266	9.7967\\
2.0323	9.8096\\
2.0359	9.8225\\
2.0411	9.8387\\
2.0451	9.8475\\
2.0538	9.8784\\
2.0589	9.8967\\
2.0646	9.9154\\
2.0699	9.9308\\
2.0724	9.9434\\
2.0771	9.9589\\
2.0812	9.9741\\
2.0866	9.9886\\
2.0902	9.9975\\
2.0934	10.0098\\
2.0989	10.0304\\
2.1049	10.0472\\
2.1098	10.0577\\
2.1191	10.0833\\
2.1231	10.0916\\
2.1271	10.1049\\
2.1306	10.1195\\
2.1433	10.1682\\
2.1491	10.1849\\
2.1525	10.1989\\
2.1567	10.2089\\
2.1648	10.2430\\
2.1669	10.2560\\
2.1781	10.3123\\
2.1810	10.3252\\
2.1839	10.3411\\
2.1854	10.3505\\
2.1978	10.3904\\
2.2051	10.4150\\
2.2122	10.4279\\
2.2183	10.4522\\
2.2236	10.4686\\
2.2273	10.4795\\
2.2351	10.4988\\
2.2428	10.5134\\
2.2491	10.5220\\
2.2538	10.5319\\
2.2771	10.5410\\
2.2847	10.5514\\
2.2887	10.5625\\
2.2951	10.5704\\
2.3009	10.5802\\
2.3140	10.5948\\
2.3218	10.6172\\
2.3253	10.6256\\
2.3308	10.6405\\
2.3354	10.6509\\
2.3407	10.6612\\
2.3455	10.6714\\
2.3525	10.6844\\
2.3613	10.7113\\
2.3647	10.7212\\
2.3709	10.7367\\
2.3766	10.7520\\
2.3828	10.7691\\
2.3909	10.7872\\
2.4012	10.8053\\
2.4062	10.8154\\
2.4142	10.8374\\
2.4230	10.8586\\
2.4287	10.8729\\
2.4384	10.9062\\
2.4431	10.9232\\
2.4491	10.9430\\
2.4522	10.9523\\
2.4595	10.9746\\
2.4639	10.9891\\
2.4696	11.0003\\
2.4781	11.0226\\
2.4824	11.0464\\
2.4859	11.0632\\
2.4901	11.0747\\
2.5005	11.0863\\
2.5066	11.0942\\
2.5145	11.1129\\
2.5193	11.1228\\
2.5278	11.1278\\
2.5349	11.1361\\
2.5433	11.1497\\
2.5473	11.1597\\
2.5576	11.1817\\
2.5631	11.1897\\
2.5722	11.2012\\
2.5806	11.2065\\
2.5989	11.2152\\
2.6051	11.2252\\
2.6127	11.2369\\
2.6194	11.2492\\
2.6351	11.2876\\
2.6408	11.2992\\
2.6457	11.3093\\
2.6493	11.3191\\
2.6540	11.3273\\
2.6588	11.3362\\
2.6653	11.3467\\
2.6742	11.3538\\
2.6812	11.3614\\
2.6893	11.3663\\
2.6969	11.3728\\
2.7043	11.3793\\
2.7106	11.3880\\
2.7228	11.4013\\
2.7292	11.4083\\
2.7339	11.4174\\
2.7393	11.4300\\
2.7479	11.4388\\
2.7564	11.4546\\
2.7632	11.4652\\
2.7681	11.4760\\
2.7749	11.4863\\
2.7814	11.4972\\
2.7869	11.5108\\
2.7948	11.5203\\
2.8230	11.5340\\
2.8304	11.5416\\
2.8391	11.5510\\
2.8468	11.5586\\
2.8549	11.5690\\
2.8604	11.5764\\
2.8664	11.5850\\
2.8727	11.5932\\
2.8797	11.6019\\
2.8854	11.6107\\
2.8937	11.6237\\
2.8983	11.6333\\
2.9145	11.6725\\
2.9199	11.6835\\
2.9237	11.6950\\
2.9358	11.7140\\
2.9424	11.7205\\
2.9482	11.7325\\
2.9524	11.7414\\
2.9566	11.7594\\
2.9592	11.7745\\
2.9646	11.7988\\
2.9688	11.8200\\
2.9756	11.8426\\
2.9809	11.8559\\
2.9857	11.8649\\
3.0001	11.8785\\
3.0058	11.8858\\
3.0138	11.8998\\
3.0205	11.9079\\
3.0436	11.9183\\
3.0485	11.9266\\
3.0566	11.9378\\
3.0678	11.9582\\
3.0737	11.9669\\
3.0836	11.9652\\
3.0915	11.9736\\
3.0988	11.9809\\
3.1104	11.9908\\
3.1184	12.0035\\
3.1281	12.0246\\
3.1327	12.0346\\
3.1451	12.0427\\
3.1541	12.0519\\
3.1581	12.0602\\
3.1641	12.0685\\
3.1724	12.0880\\
3.1780	12.1043\\
3.1849	12.1234\\
3.1916	12.1462\\
3.1979	12.1570\\
3.2045	12.1768\\
3.2106	12.1872\\
3.2179	12.2004\\
3.2218	12.2125\\
3.2261	12.2217\\
3.2296	12.2385\\
3.2353	12.2483\\
3.2404	12.2578\\
3.2494	12.2530\\
3.3063	12.2678\\
3.3139	12.2761\\
3.3223	12.2921\\
3.3261	12.3008\\
3.3289	12.3104\\
3.3347	12.3330\\
3.3384	12.3463\\
3.3412	12.3552\\
3.3477	12.3776\\
3.3538	12.3938\\
3.3583	12.4101\\
3.3634	12.4249\\
3.3669	12.4354\\
3.3699	12.4460\\
3.3741	12.4579\\
3.3813	12.4704\\
3.3871	12.4829\\
3.3921	12.4912\\
3.3967	12.5004\\
3.4032	12.5084\\
3.4107	12.5136\\
3.4177	12.5214\\
3.4224	12.5318\\
3.4317	12.5417\\
3.4431	12.5526\\
3.4486	12.5627\\
3.4557	12.5712\\
3.4670	12.5693\\
3.4709	12.5777\\
3.4770	12.5849\\
3.4817	12.5959\\
3.4884	12.6047\\
3.4949	12.6116\\
3.5031	12.6177\\
3.5147	12.6259\\
3.5400	12.6337\\
3.5483	12.6451\\
3.5557	12.6678\\
3.5588	12.6778\\
3.5639	12.6938\\
3.5713	12.7002\\
3.5753	12.7103\\
3.5813	12.7184\\
3.5861	12.7288\\
3.5931	12.7430\\
3.5986	12.7546\\
3.6089	12.7689\\
3.6226	12.7721\\
3.6536	12.7812\\
3.6634	12.7853\\
3.6751	12.7804\\
3.6843	12.7903\\
3.6914	12.7969\\
3.6991	12.8046\\
3.7134	12.8162\\
3.7208	12.8275\\
3.7278	12.8395\\
3.7343	12.8546\\
3.7451	12.8755\\
3.7514	12.8859\\
3.7593	12.8979\\
3.7687	12.9016\\
3.7882	12.9072\\
3.7987	12.9121\\
3.8464	12.9048\\
3.8566	12.9140\\
3.8624	12.9263\\
3.8686	12.9372\\
3.8729	12.9460\\
3.8834	12.9665\\
3.8882	12.9753\\
3.8944	12.9855\\
3.8982	12.9949\\
3.9036	13.0091\\
3.9062	13.0202\\
3.9110	13.0379\\
3.9186	13.0689\\
3.9380	13.1877\\
3.9422	13.2137\\
3.9492	13.2527\\
3.9535	13.2685\\
3.9583	13.2802\\
3.9649	13.2882\\
3.9727	13.2815\\
3.9938	13.2660\\
3.9993	13.2552\\
4.0064	13.2485\\
4.0110	13.2402\\
4.0178	13.2252\\
4.0264	13.2184\\
4.0644	13.2302\\
4.0702	13.2375\\
4.0807	13.2392\\
4.0907	13.2435\\
4.0981	13.2621\\
4.1034	13.2732\\
4.1077	13.2845\\
4.1163	13.2923\\
4.1249	13.2990\\
4.1335	13.2957\\
4.1481	13.2847\\
4.1541	13.2768\\
4.1605	13.2664\\
4.1656	13.2563\\
4.1729	13.2485\\
4.1813	13.2442\\
4.1913	13.2365\\
4.1989	13.2442\\
4.2061	13.2363\\
4.2131	13.2299\\
4.2181	13.2377\\
4.2423	13.2445\\
4.2466	13.2570\\
4.2530	13.2714\\
4.2787	13.2825\\
4.2814	13.2914\\
4.2860	13.2823\\
4.2941	13.2774\\
4.2979	13.2862\\
4.3036	13.2948\\
4.3126	13.2981\\
4.3191	13.3050\\
4.3262	13.3128\\
4.3334	13.3212\\
4.3420	13.3303\\
4.3585	13.3197\\
4.3663	13.3131\\
4.3758	13.3232\\
4.3800	13.3358\\
4.3845	13.3488\\
4.3968	13.3497\\
4.4046	13.3446\\
4.4107	13.3350\\
4.4224	13.3328\\
4.4841	13.3363\\
4.4937	13.3391\\
4.5006	13.3299\\
4.5048	13.3193\\
4.5125	13.3123\\
4.5354	13.3048\\
4.5437	13.2999\\
4.5749	13.3041\\
4.5829	13.3126\\
4.5940	13.3225\\
4.6049	13.3268\\
4.6278	13.3279\\
4.6359	13.3335\\
4.6432	13.3396\\
4.6549	13.3423\\
4.6621	13.3509\\
4.6693	13.3616\\
4.6772	13.3717\\
4.7276	13.3758\\
4.7359	13.3810\\
4.7465	13.3851\\
4.7516	13.3761\\
4.7592	13.3637\\
4.7695	13.3686\\
4.7876	13.3778\\
4.7992	13.3982\\
4.8073	13.4064\\
4.8259	13.3959\\
4.8313	13.3869\\
4.8545	13.3980\\
4.8789	13.4071\\
4.9071	13.4205\\
4.9128	13.4308\\
4.9202	13.4443\\
4.9285	13.4518\\
4.9334	13.4620\\
4.9411	13.4735\\
4.9596	13.4864\\
4.9656	13.4958\\
4.9758	13.5010\\
4.9869	13.5073\\
4.9966	13.5170\\
5.0025	13.5244\\
5.0091	13.5323\\
5.0434	13.5486\\
5.0497	13.5555\\
5.0584	13.5589\\
5.0651	13.5504\\
5.0718	13.5413\\
5.0813	13.5222\\
5.0951	13.4911\\
5.1016	13.4793\\
5.1061	13.4710\\
5.1171	13.4578\\
5.1240	13.4514\\
5.1321	13.4414\\
5.1438	13.4125\\
5.1501	13.3962\\
5.1551	13.3854\\
5.1637	13.3708\\
5.1716	13.3619\\
5.1783	13.3527\\
5.1889	13.3500\\
5.1966	13.3605\\
5.2054	13.3728\\
5.2163	13.3823\\
5.2379	13.3853\\
5.2475	13.3801\\
5.2631	13.3720\\
5.3097	13.3667\\
5.3165	13.3741\\
5.3226	13.3959\\
5.3319	13.4237\\
5.3354	13.4326\\
5.3400	13.4585\\
5.3474	13.4816\\
5.3499	13.4910\\
5.3537	13.5021\\
5.3566	13.5193\\
5.3604	13.5320\\
5.3643	13.5433\\
5.3663	13.5549\\
5.3719	13.5640\\
5.3761	13.5744\\
5.3811	13.5835\\
5.3855	13.5931\\
5.3916	13.6049\\
5.4021	13.6170\\
5.4084	13.6078\\
5.4125	13.5990\\
5.4237	13.5850\\
5.4326	13.5889\\
5.4422	13.6007\\
5.4526	13.6043\\
5.4635	13.6029\\
5.4756	13.5986\\
5.4779	13.6076\\
5.4953	13.6159\\
5.5019	13.6225\\
5.5091	13.6087\\
5.5199	13.6148\\
5.5287	13.6195\\
5.5354	13.6293\\
5.5433	13.6342\\
5.5497	13.6565\\
5.5570	13.6826\\
5.5601	13.6918\\
5.5654	13.7085\\
5.5693	13.7189\\
5.5734	13.7310\\
5.5774	13.7395\\
5.5816	13.7531\\
5.5871	13.7683\\
5.5916	13.7789\\
5.5993	13.7846\\
5.6259	13.7759\\
5.6332	13.7623\\
5.6375	13.7532\\
5.6446	13.7473\\
5.6538	13.7408\\
5.6619	13.7340\\
5.6699	13.7280\\
5.6791	13.7166\\
5.6844	13.7074\\
5.6958	13.6982\\
5.7019	13.6854\\
5.7094	13.6772\\
5.7538	13.6720\\
5.7643	13.6812\\
5.7726	13.6854\\
5.7831	13.6873\\
5.7931	13.6804\\
5.8004	13.6736\\
5.8087	13.6692\\
5.8228	13.6612\\
5.8599	13.6520\\
5.8777	13.6493\\
5.8883	13.6424\\
5.9508	13.6359\\
5.9598	13.6251\\
5.9712	13.6150\\
5.9825	13.6064\\
6.0084	13.6189\\
6.0123	13.6428\\
6.0138	13.6542\\
6.0173	13.6644\\
6.0216	13.6778\\
6.0259	13.6865\\
6.0309	13.6961\\
6.0413	13.6994\\
6.0507	13.7043\\
6.0637	13.7135\\
6.0745	13.7212\\
6.0827	13.7255\\
6.0915	13.7299\\
6.1068	13.7192\\
6.1389	13.7150\\
6.1465	13.7207\\
6.1544	13.7301\\
6.1623	13.7386\\
6.1712	13.7468\\
6.1811	13.7590\\
6.1990	13.7661\\
6.2282	13.7806\\
6.2344	13.7879\\
6.2429	13.7980\\
6.2481	13.8072\\
6.2558	13.8178\\
6.2623	13.8250\\
6.2687	13.8353\\
6.2726	13.8466\\
6.2822	13.8628\\
6.2864	13.8741\\
6.2920	13.8830\\
6.2987	13.8936\\
6.3039	13.9017\\
6.3124	13.9061\\
6.3218	13.9046\\
6.3323	13.8945\\
6.3386	13.8876\\
6.3621	13.8722\\
6.3672	13.8627\\
6.3773	13.8540\\
6.3897	13.8602\\
6.3978	13.8514\\
6.4061	13.8571\\
6.4159	13.8533\\
6.4244	13.8569\\
6.4398	13.8433\\
6.4459	13.8361\\
6.4544	13.8269\\
6.4645	13.8318\\
6.4872	13.8383\\
6.4917	13.8494\\
6.4993	13.8594\\
6.5129	13.8642\\
6.5226	13.8690\\
6.5307	13.8645\\
6.5599	13.8768\\
6.5667	13.8849\\
6.5728	13.8953\\
6.5783	13.9027\\
6.5842	13.9100\\
6.5925	13.9209\\
6.5988	13.9303\\
6.6146	13.9444\\
6.6336	13.9565\\
6.6391	13.9643\\
6.6542	13.9707\\
6.6647	13.9759\\
6.7017	13.9907\\
6.7344	13.9835\\
6.7419	13.9742\\
6.7488	13.9677\\
6.7537	13.9543\\
6.7593	13.9448\\
6.7687	13.9377\\
6.7759	13.9306\\
6.7886	13.9189\\
6.7937	13.9111\\
6.7977	13.9028\\
6.8077	13.8963\\
6.8129	13.8831\\
6.8226	13.8641\\
6.8285	13.8551\\
6.8352	13.8476\\
6.8633	13.8369\\
6.8688	13.8136\\
6.8755	13.8052\\
6.8846	13.7960\\
6.8915	13.7881\\
6.9049	13.7737\\
6.9095	13.7658\\
6.9154	13.7575\\
6.9431	13.7631\\
6.9538	13.7684\\
6.9801	13.7646\\
6.9913	13.7666\\
7.0155	13.7585\\
7.0270	13.7530\\
7.0363	13.7505\\
7.0441	13.7439\\
7.0536	13.7401\\
7.0691	13.7483\\
7.0764	13.7552\\
7.0829	13.7645\\
7.0877	13.7732\\
7.0929	13.7853\\
7.0992	13.7986\\
7.1082	13.8086\\
7.1169	13.8150\\
7.1240	13.8227\\
7.1281	13.8309\\
7.1329	13.8472\\
7.1389	13.8579\\
7.1461	13.8651\\
7.1542	13.8721\\
7.1610	13.8809\\
7.1661	13.8885\\
7.1707	13.8973\\
7.1776	13.9042\\
7.1854	13.8981\\
7.1911	13.8905\\
7.1989	13.8967\\
7.2066	13.8772\\
7.2106	13.8689\\
7.2133	13.8795\\
7.2174	13.8704\\
7.2227	13.8835\\
7.2311	13.8741\\
7.2356	13.8654\\
7.2407	13.8533\\
7.2448	13.8436\\
7.2523	13.8164\\
7.2553	13.8075\\
7.2628	13.7908\\
7.2676	13.7828\\
7.2747	13.7684\\
7.2788	13.7575\\
7.2817	13.7482\\
7.2861	13.7367\\
7.2917	13.7284\\
7.2962	13.7199\\
7.3048	13.7147\\
7.3090	13.7015\\
7.3145	13.6917\\
7.3166	13.6825\\
7.3244	13.6709\\
7.3264	13.6610\\
7.3354	13.6671\\
7.3441	13.6716\\
7.3470	13.6518\\
7.3476	13.6635\\
7.3519	13.6546\\
7.3568	13.6370\\
7.3589	13.6459\\
7.3616	13.6326\\
7.3666	13.6029\\
7.3712	13.5905\\
7.3748	13.5639\\
7.3770	13.5400\\
7.3794	13.5301\\
7.3831	13.5057\\
7.3871	13.4953\\
7.3901	13.4827\\
7.3941	13.4654\\
7.3959	13.4562\\
7.4044	13.4124\\
7.4094	13.3815\\
7.4151	13.3431\\
7.4190	13.3330\\
7.4221	13.3223\\
7.4291	13.3037\\
7.4333	13.2950\\
7.4445	13.2796\\
7.4496	13.2231\\
7.4540	13.1972\\
7.4560	13.1873\\
7.4609	13.1599\\
7.4651	13.1486\\
7.4692	13.1359\\
7.4735	13.1184\\
7.4776	13.1075\\
7.4880	13.0696\\
7.4986	13.0234\\
7.5005	13.0110\\
7.5063	13.0021\\
7.5116	12.9827\\
7.5204	12.9696\\
7.5299	12.9257\\
7.5334	12.9012\\
7.5404	12.8526\\
7.5462	12.8215\\
7.5501	12.7895\\
7.5570	12.7644\\
7.5618	12.7385\\
7.5681	12.7093\\
7.5738	12.6884\\
7.5776	12.6793\\
7.5808	12.6680\\
7.5872	12.6489\\
7.5924	12.6366\\
7.5968	12.6220\\
7.6006	12.6092\\
7.6066	12.5900\\
7.6114	12.5807\\
7.6137	12.5718\\
7.6183	12.5594\\
7.6221	12.5491\\
7.6261	12.5404\\
7.6309	12.5232\\
7.6352	12.5075\\
7.6415	12.4725\\
7.6461	12.4387\\
7.6518	12.3969\\
7.6556	12.3252\\
7.6639	12.1265\\
7.6663	12.1024\\
7.6718	12.0290\\
7.6757	11.9979\\
7.6807	11.9712\\
7.6901	11.9097\\
7.7101	11.7865\\
7.7200	11.7262\\
7.7272	11.7092\\
7.7302	11.6956\\
7.7336	11.6867\\
7.7399	11.6564\\
7.7426	11.6437\\
7.7457	11.6347\\
7.7490	11.6205\\
7.7514	11.6062\\
7.7579	11.5972\\
7.7623	11.5872\\
7.7677	11.5567\\
7.7721	11.5460\\
7.7764	11.5373\\
7.7824	11.5297\\
7.7908	11.5182\\
7.7939	11.5090\\
7.8029	11.4744\\
7.8138	11.4424\\
7.8314	11.3413\\
7.8359	11.3046\\
7.8397	11.2860\\
7.8429	11.2754\\
7.8471	11.2564\\
7.8498	11.2441\\
7.8543	11.2303\\
7.8595	11.2129\\
7.8617	11.2031\\
7.8672	11.1893\\
7.8731	11.1822\\
7.8792	11.1645\\
7.8834	11.1554\\
7.8876	11.1341\\
7.8988	11.0474\\
7.9044	10.9909\\
7.9208	10.8593\\
7.9405	10.7205\\
7.9450	10.7045\\
7.9491	10.6921\\
7.9530	10.6822\\
7.9564	10.6712\\
7.9633	10.6610\\
7.9897	10.6521\\
7.9918	10.6390\\
7.9963	10.6257\\
8.0023	10.5980\\
8.0038	10.5829\\
8.0051	10.5681\\
8.0079	10.5288\\
8.0130	10.4978\\
8.0161	10.4875\\
8.0201	10.4693\\
8.0232	10.4576\\
8.0304	10.4010\\
8.0429	10.2890\\
8.0444	10.2769\\
8.0529	10.2104\\
8.0611	10.1431\\
8.0619	10.1320\\
8.0639	10.1119\\
8.0699	10.0406\\
8.0757	9.9551\\
8.0790	9.8974\\
8.0868	9.8079\\
8.0980	9.6344\\
8.1049	9.5667\\
8.1100	9.5172\\
8.1135	9.4902\\
8.1189	9.4000\\
8.1307	9.1559\\
8.1331	9.1294\\
8.1372	9.0900\\
8.1463	9.0296\\
8.1543	8.9829\\
8.1603	8.9431\\
8.1636	8.9302\\
8.1669	8.9133\\
8.1706	8.8845\\
8.1761	8.8653\\
8.1807	8.8508\\
8.1978	8.8422\\
8.2023	8.8153\\
8.2154	8.7422\\
8.2251	8.6662\\
8.2401	8.5844\\
8.2535	8.5338\\
8.2579	8.5251\\
8.2592	8.5122\\
8.2644	8.4944\\
8.2668	8.4802\\
8.2723	8.4631\\
8.2775	8.4497\\
8.2817	8.4412\\
8.2901	8.3989\\
8.3109	8.1985\\
8.3232	8.1086\\
8.3328	8.0724\\
8.3414	8.0398\\
8.3514	8.0060\\
8.3596	7.9873\\
8.3647	7.9717\\
8.3691	7.9581\\
8.3742	7.9422\\
8.3784	7.9215\\
8.3870	7.8891\\
8.3953	7.8735\\
8.4045	7.8490\\
8.4089	7.8341\\
8.4184	7.7753\\
8.4334	7.6614\\
8.4419	7.6198\\
8.4495	7.5722\\
8.4558	7.5543\\
8.4603	7.5422\\
8.4661	7.5248\\
8.4703	7.5160\\
8.4788	7.4966\\
8.4881	7.4791\\
8.4924	7.4686\\
8.5001	7.4568\\
8.5042	7.4368\\
8.5081	7.4204\\
8.5136	7.4028\\
8.5175	7.3917\\
8.5229	7.3738\\
8.5306	7.3539\\
8.5338	7.3414\\
8.5399	7.3261\\
8.5463	7.2996\\
8.5534	7.2665\\
8.5636	7.2129\\
8.5756	7.1627\\
8.5789	7.1540\\
8.5951	7.1006\\
8.5974	7.0907\\
8.6018	7.0788\\
8.6084	7.0277\\
8.6189	6.9167\\
8.6240	6.8730\\
8.6309	6.8157\\
8.6349	6.8001\\
8.6401	6.7747\\
8.6452	6.7667\\
8.6571	6.7606\\
8.6677	6.7701\\
8.6779	6.7632\\
8.6824	6.7540\\
8.6893	6.7476\\
8.6943	6.7393\\
8.6965	6.7273\\
8.7037	6.7115\\
8.7098	6.7035\\
8.7144	6.6947\\
8.7250	6.6548\\
8.7316	6.6018\\
8.7348	6.5925\\
8.7368	6.5753\\
8.7532	6.4407\\
8.7687	6.3191\\
8.7724	6.3029\\
8.7771	6.2806\\
8.7847	6.2222\\
8.7894	6.1691\\
8.8053	5.9685\\
8.8304	5.7736\\
8.8385	5.7261\\
8.8448	5.7040\\
8.8475	5.6936\\
8.8558	5.6567\\
8.8577	5.6427\\
8.8617	5.6205\\
8.8636	5.6104\\
8.8752	5.4711\\
8.8763	5.4588\\
8.8836	5.3950\\
8.8889	5.3489\\
8.8914	5.3293\\
8.8964	5.2737\\
8.8989	5.2570\\
8.9028	5.2295\\
8.9056	5.2146\\
8.9097	5.2047\\
8.9143	5.1623\\
8.9186	5.1380\\
8.9220	5.1266\\
8.9253	5.1094\\
8.9319	5.0813\\
8.9414	5.0396\\
8.9454	5.0264\\
8.9486	5.0167\\
8.9521	5.0060\\
8.9739	5.0183\\
8.9823	5.0227\\
8.9889	5.0097\\
8.9951	4.9901\\
8.9981	4.9797\\
9.0043	4.9630\\
9.0082	4.9531\\
9.0118	4.9421\\
9.0153	4.9306\\
9.0214	4.9194\\
9.0435	4.9267\\
9.0539	4.9068\\
9.0576	4.8902\\
9.0613	4.8681\\
9.0658	4.8484\\
9.0711	4.8188\\
9.0755	4.8066\\
9.0800	4.7942\\
9.0846	4.7825\\
9.0869	4.7732\\
9.1033	4.7758\\
9.1106	4.7694\\
9.1152	4.7557\\
9.1213	4.7440\\
9.1267	4.7356\\
9.1305	4.7258\\
9.1480	4.7375\\
9.1547	4.7482\\
9.1600	4.7585\\
9.1722	4.7498\\
9.1730	4.7289\\
9.1748	4.7000\\
9.1763	4.6900\\
9.1778	4.6777\\
9.1798	4.6597\\
9.1849	4.6346\\
9.1865	4.6255\\
9.1906	4.6055\\
9.1948	4.5860\\
9.2003	4.5774\\
9.2038	4.5689\\
9.2119	4.5577\\
9.2162	4.5460\\
9.2246	4.5423\\
9.2280	4.5333\\
9.2309	4.5240\\
9.2351	4.5085\\
9.2381	4.4987\\
9.2401	4.4879\\
9.2431	4.4766\\
9.2491	4.4568\\
9.2539	4.4276\\
9.2569	4.4175\\
9.2594	4.4024\\
9.2651	4.3471\\
9.2677	4.3310\\
9.2699	4.3145\\
9.2735	4.2938\\
9.2767	4.2824\\
9.2917	4.2971\\
9.2966	4.3111\\
9.3016	4.3268\\
9.3084	4.3457\\
9.3142	4.3621\\
9.3179	4.3739\\
9.3236	4.3920\\
9.3293	4.4085\\
9.3336	4.4181\\
9.3372	4.4272\\
9.3509	4.4738\\
9.3540	4.4840\\
9.3584	4.4939\\
9.3644	4.5100\\
9.3799	4.5566\\
9.3888	4.5778\\
9.3953	4.5862\\
9.4132	4.5876\\
9.4186	4.5967\\
9.4257	4.6045\\
9.4339	4.6119\\
9.4424	4.6189\\
9.4493	4.6264\\
9.4538	4.6356\\
9.4591	4.6471\\
9.4692	4.6603\\
9.4745	4.6746\\
9.4828	4.7040\\
9.4897	4.6972\\
9.4981	4.7112\\
9.5026	4.7202\\
9.5088	4.7341\\
9.5120	4.7486\\
9.5165	4.7595\\
9.5212	4.7746\\
9.5256	4.7827\\
9.5299	4.7921\\
9.5403	4.8084\\
9.5481	4.8193\\
9.5564	4.8259\\
9.5612	4.8396\\
9.5661	4.8516\\
9.5687	4.8616\\
9.5721	4.8721\\
9.5808	4.8677\\
9.5852	4.8594\\
9.6052	4.8723\\
9.6124	4.8935\\
9.6189	4.9096\\
9.6258	4.9192\\
9.6319	4.9311\\
9.6384	4.9377\\
9.6416	4.9466\\
9.6478	4.9608\\
9.6551	4.9723\\
9.6597	4.9806\\
9.6644	4.9898\\
9.6695	4.9975\\
9.6929	5.0824\\
9.7450	5.3445\\
9.7724	5.4655\\
9.8086	5.5977\\
9.8349	5.6844\\
9.8750	5.8314\\
9.8838	5.8541\\
9.8877	5.8642\\
9.8929	5.8739\\
9.8979	5.8850\\
9.9053	5.8983\\
9.9121	5.9054\\
9.9208	5.9118\\
9.9251	5.9230\\
9.9320	5.9360\\
9.9384	5.9500\\
9.9455	5.9676\\
9.9485	5.9777\\
9.9522	5.9876\\
9.9552	5.9996\\
9.9656	6.0405\\
9.9718	6.0719\\
9.9753	6.0859\\
9.9817	6.1046\\
9.9848	6.1147\\
9.9882	6.1242\\
9.9914	6.1336\\
9.9967	6.1525\\
9.9993	6.1623\\
10.0060	6.1857\\
10.0098	6.1979\\
10.0233	6.2452\\
10.0370	6.3012\\
10.0417	6.3197\\
10.0503	6.3370\\
10.0658	6.4167\\
10.0693	6.4300\\
10.0732	6.4394\\
10.0761	6.4494\\
10.0821	6.4636\\
10.0881	6.4801\\
10.0919	6.4907\\
10.0994	6.5181\\
10.1063	6.5336\\
10.1109	6.5424\\
10.1261	6.5756\\
10.1364	6.5952\\
10.1479	6.6150\\
10.1538	6.6275\\
10.1619	6.6406\\
10.1744	6.6668\\
10.1816	6.6843\\
10.1859	6.6948\\
10.1908	6.7054\\
10.1958	6.7172\\
10.2060	6.7356\\
10.2104	6.7451\\
10.2233	6.7716\\
10.2270	6.7802\\
10.2449	6.8179\\
10.2734	6.8958\\
10.2846	6.9281\\
10.2913	6.9432\\
10.2987	6.9574\\
10.3080	6.9757\\
10.3311	7.0387\\
10.3472	7.0779\\
10.3532	7.0998\\
10.3589	7.1188\\
10.3634	7.1294\\
10.3715	7.1756\\
10.3738	7.1958\\
10.3779	7.2129\\
10.3836	7.2249\\
10.3879	7.2340\\
10.3921	7.2423\\
10.3996	7.2539\\
10.4106	7.2744\\
10.4176	7.2980\\
10.4208	7.3081\\
10.4276	7.3321\\
10.4326	7.3445\\
10.4485	7.3970\\
10.4539	7.4139\\
10.4583	7.4250\\
10.4621	7.4387\\
10.4651	7.4510\\
10.4693	7.4601\\
10.4782	7.4748\\
10.4932	7.5002\\
10.5106	7.5354\\
10.5191	7.5439\\
10.5269	7.5492\\
10.5369	7.5643\\
10.5413	7.5755\\
10.5480	7.5838\\
10.5558	7.5941\\
10.5683	7.6191\\
10.5724	7.6292\\
10.5901	7.6741\\
10.6004	7.6936\\
10.6217	7.7364\\
10.6266	7.7478\\
10.6414	7.7811\\
10.6470	7.7912\\
10.6620	7.8201\\
10.6774	7.8461\\
10.7211	7.9903\\
10.7352	8.0343\\
10.7647	8.1090\\
10.7866	8.1583\\
10.8206	8.2429\\
10.8253	8.2516\\
10.8293	8.2631\\
10.8389	8.2877\\
10.8439	8.3035\\
10.8483	8.3145\\
10.8534	8.3224\\
10.8592	8.3297\\
10.8649	8.3400\\
10.8701	8.3538\\
10.8779	8.3660\\
10.8919	8.3934\\
10.8968	8.4108\\
10.9090	8.4575\\
10.9191	8.4879\\
10.9252	8.5109\\
10.9316	8.5387\\
10.9426	8.5772\\
10.9495	8.5993\\
10.9517	8.6111\\
10.9579	8.6337\\
10.9639	8.6514\\
10.9704	8.6734\\
10.9767	8.7041\\
10.9819	8.7319\\
11.0021	8.8121\\
11.0230	8.9148\\
11.0284	8.9374\\
11.0310	8.9479\\
11.0364	8.9632\\
11.0402	8.9740\\
11.0482	9.0057\\
11.0566	9.0371\\
11.0666	9.0569\\
11.0762	9.0788\\
11.0865	9.1063\\
11.0928	9.1261\\
11.0996	9.1365\\
11.1064	9.1486\\
11.1110	9.1575\\
11.1194	9.1715\\
11.1296	9.1772\\
11.1474	9.2117\\
11.1534	9.2231\\
11.1585	9.2330\\
11.1719	9.2722\\
11.1797	9.2966\\
11.1890	9.3305\\
11.1980	9.3645\\
11.2061	9.3921\\
11.2120	9.4043\\
11.2213	9.4186\\
11.2306	9.4323\\
11.2419	9.4585\\
11.2531	9.5105\\
11.2568	9.5285\\
11.2593	9.5400\\
11.2626	9.5562\\
11.2733	9.6007\\
11.2816	9.6366\\
11.2889	9.6637\\
11.3010	9.7093\\
11.3096	9.7449\\
11.3151	9.7579\\
11.3176	9.7694\\
11.3227	9.7805\\
11.3322	9.7957\\
11.3398	9.8037\\
11.3461	9.8159\\
11.3525	9.8243\\
11.3617	9.8312\\
11.3708	9.8397\\
11.3796	9.8470\\
11.3942	9.8630\\
11.3993	9.8777\\
11.4058	9.8900\\
11.4120	9.8998\\
11.4191	9.9064\\
11.4274	9.9119\\
11.4504	9.9103\\
11.4583	9.9177\\
11.4654	9.9259\\
11.4788	9.9433\\
11.4884	9.9660\\
11.4918	9.9764\\
11.4981	9.9878\\
11.5040	9.9968\\
11.5131	10.0099\\
11.5233	10.0257\\
11.5476	10.0731\\
11.5574	10.0990\\
11.5775	10.1396\\
11.5850	10.1526\\
11.5958	10.1669\\
11.6126	10.1966\\
11.6327	10.2260\\
11.6385	10.2363\\
11.6436	10.2486\\
11.6479	10.2585\\
11.6554	10.2728\\
11.6621	10.2877\\
11.6786	10.3284\\
11.6873	10.3641\\
11.7255	10.5179\\
11.7293	10.5367\\
11.7442	10.6030\\
11.7474	10.6155\\
11.7518	10.6286\\
11.7577	10.6422\\
11.7618	10.6513\\
11.7670	10.6623\\
11.7733	10.6783\\
11.7818	10.7016\\
11.7873	10.7131\\
11.7900	10.7243\\
11.7939	10.7363\\
11.7994	10.7510\\
11.8042	10.7677\\
11.8121	10.8020\\
11.8202	10.8276\\
11.8241	10.8367\\
11.8289	10.8483\\
11.8360	10.8568\\
11.8431	10.8636\\
11.8486	10.8733\\
11.8542	10.8835\\
11.8680	10.9163\\
11.8736	10.9317\\
11.8814	10.9556\\
11.8860	10.9724\\
11.8979	11.0201\\
11.9009	11.0298\\
11.9068	11.0505\\
11.9099	11.0601\\
11.9140	11.0690\\
11.9206	11.0906\\
11.9276	11.1113\\
11.9321	11.1199\\
11.9351	11.1294\\
11.9446	11.1449\\
11.9478	11.1547\\
11.9571	11.1639\\
11.9776	11.1712\\
11.9989	11.1814\\
12.0043	11.1897\\
12.0111	11.2046\\
12.0199	11.2198\\
12.0320	11.2442\\
12.0378	11.2561\\
12.0468	11.2667\\
12.0680	11.2749\\
12.0754	11.2876\\
12.0825	11.3027\\
12.0907	11.3155\\
12.1034	11.3336\\
12.1103	11.3403\\
12.1175	11.3474\\
12.1237	11.3582\\
12.1319	11.3692\\
12.1403	11.3801\\
12.1467	11.3867\\
12.1532	11.3983\\
12.1593	11.4131\\
12.1669	11.4376\\
12.1713	11.4473\\
12.1750	11.4563\\
12.1826	11.4761\\
12.1874	11.4842\\
12.1983	11.4916\\
12.2040	11.4844\\
12.2163	11.4823\\
12.2544	11.4998\\
12.2604	11.5078\\
12.2686	11.5236\\
12.2769	11.5418\\
12.2830	11.5577\\
12.2947	11.5811\\
12.3020	11.5955\\
12.3076	11.6040\\
12.3123	11.6164\\
12.3180	11.6261\\
12.3245	11.6369\\
12.3316	11.6520\\
12.3381	11.6587\\
12.3483	11.6678\\
12.3573	11.6739\\
12.3657	11.6836\\
12.3865	11.7000\\
12.3947	11.7048\\
12.4230	11.7138\\
12.4291	11.7210\\
12.4379	11.7307\\
12.4537	11.7496\\
12.4603	11.7645\\
12.4686	11.7818\\
12.4723	11.7905\\
12.4766	11.8000\\
12.4822	11.8084\\
12.4873	11.8211\\
12.4934	11.8374\\
12.4993	11.8477\\
12.5036	11.8562\\
12.5125	11.8776\\
12.5199	11.8948\\
12.5246	11.9041\\
12.5314	11.9177\\
12.5389	11.9284\\
12.5449	11.9420\\
12.5481	11.9535\\
12.5518	11.9633\\
12.5573	11.9803\\
12.5620	11.9993\\
12.5658	12.0137\\
12.5709	12.0275\\
12.5750	12.0393\\
12.5817	12.0494\\
12.5879	12.0599\\
12.5935	12.0676\\
12.5990	12.0776\\
12.6055	12.0844\\
12.6136	12.0925\\
12.6241	12.1036\\
12.6331	12.1071\\
12.6418	12.1135\\
12.6478	12.1207\\
12.6548	12.1269\\
12.6630	12.1354\\
12.6671	12.1444\\
12.6718	12.1607\\
12.6757	12.1711\\
12.6779	12.1815\\
12.6851	12.2196\\
12.6998	12.2871\\
12.7041	12.3036\\
12.7078	12.3162\\
12.7118	12.3291\\
12.7161	12.3381\\
12.7243	12.3473\\
12.7320	12.3566\\
12.7413	12.3682\\
12.7486	12.3766\\
12.7585	12.3849\\
12.7654	12.3915\\
12.7739	12.3989\\
12.7881	12.4137\\
12.7977	12.4298\\
12.8066	12.4377\\
12.8127	12.4500\\
12.8209	12.4621\\
12.8319	12.4691\\
12.8411	12.4756\\
12.8520	12.4869\\
12.8625	12.4918\\
12.8694	12.4984\\
12.8781	12.5057\\
12.8932	12.5163\\
12.9057	12.5377\\
12.9156	12.5652\\
12.9196	12.5747\\
12.9264	12.5865\\
12.9346	12.5997\\
12.9399	12.6120\\
12.9514	12.6462\\
12.9560	12.6597\\
12.9621	12.6791\\
12.9674	12.6878\\
12.9725	12.7018\\
12.9794	12.7251\\
12.9829	12.7362\\
12.9902	12.7673\\
13.0004	12.8061\\
13.0084	12.8269\\
13.0135	12.8370\\
13.0206	12.8445\\
13.0240	12.8540\\
13.0291	12.8643\\
13.0347	12.8756\\
13.0389	12.8856\\
13.0426	12.9050\\
13.0457	12.9289\\
13.0513	12.9760\\
13.0536	12.9895\\
13.0599	13.0194\\
13.0641	13.0433\\
13.0672	13.0578\\
13.0708	13.0697\\
13.0799	13.1130\\
13.0826	13.1277\\
13.0856	13.1390\\
13.0888	13.1510\\
13.0944	13.1722\\
13.0989	13.1845\\
13.1007	13.1941\\
13.1046	13.2037\\
13.1138	13.2119\\
13.1179	13.2212\\
13.1214	13.2309\\
13.1241	13.2398\\
13.1327	13.2443\\
13.1403	13.2658\\
13.1443	13.2857\\
13.1488	13.3112\\
13.1587	13.3203\\
13.1661	13.3081\\
13.1729	13.2990\\
13.1792	13.2891\\
13.1846	13.2762\\
13.1939	13.2710\\
13.2064	13.2766\\
13.2163	13.2699\\
13.2209	13.2579\\
13.2259	13.2501\\
13.2342	13.2298\\
13.2420	13.2066\\
13.2486	13.1946\\
13.2704	13.2022\\
13.2782	13.2255\\
13.2843	13.2412\\
13.2886	13.2506\\
13.2939	13.2600\\
13.3031	13.2747\\
13.3082	13.2827\\
13.3156	13.2968\\
13.3217	13.3095\\
13.3283	13.3202\\
13.3354	13.3308\\
13.3423	13.3384\\
13.3501	13.3494\\
13.3584	13.3538\\
13.3659	13.3619\\
13.3761	13.3702\\
13.3848	13.3759\\
13.3944	13.3859\\
13.4064	13.3994\\
13.4131	13.4079\\
13.4209	13.4171\\
13.4281	13.4267\\
13.4354	13.4402\\
13.4449	13.4521\\
13.4534	13.4622\\
13.4603	13.4688\\
13.4706	13.4790\\
13.4788	13.4880\\
13.4889	13.4986\\
13.4937	13.5066\\
13.5013	13.5243\\
13.5066	13.5356\\
13.5134	13.5513\\
13.5183	13.5597\\
13.5248	13.5678\\
13.5330	13.5731\\
13.5399	13.5816\\
13.5483	13.5876\\
13.5537	13.5956\\
13.5621	13.6048\\
13.5713	13.6154\\
13.5785	13.6218\\
13.6635	13.6196\\
13.6703	13.6104\\
13.6790	13.6024\\
13.7339	13.5997\\
13.7429	13.6044\\
13.7731	13.5921\\
13.7887	13.5792\\
13.7951	13.5704\\
13.8061	13.5647\\
13.8248	13.5780\\
13.8328	13.5832\\
13.8418	13.5797\\
13.8488	13.5871\\
13.8527	13.5955\\
13.8583	13.6045\\
13.8630	13.6166\\
13.8713	13.6300\\
13.8799	13.6349\\
13.8879	13.6410\\
13.8991	13.6455\\
13.9150	13.6501\\
13.9234	13.6443\\
13.9377	13.6437\\
13.9733	13.6401\\
14.0021	13.6249\\
14.0065	13.6167\\
14.0155	13.6045\\
14.0301	13.6150\\
14.0355	13.6236\\
14.0430	13.6313\\
14.0514	13.6375\\
14.0546	13.6464\\
14.0602	13.6563\\
14.0671	13.6679\\
14.0759	13.6819\\
14.0816	13.6894\\
14.0917	13.7034\\
14.1021	13.7184\\
14.1069	13.7270\\
14.1166	13.7420\\
14.1234	13.7560\\
14.1464	13.7513\\
14.1526	13.7430\\
14.1607	13.7375\\
14.1747	13.7294\\
14.1802	13.7215\\
14.2431	13.7282\\
14.2473	13.7373\\
14.2550	13.7566\\
14.2618	13.7724\\
14.2657	13.7810\\
14.2737	13.7880\\
14.2824	13.7930\\
14.2969	13.8024\\
14.3064	13.7956\\
14.3223	13.7844\\
14.3285	13.7754\\
14.3335	13.7655\\
14.3419	13.7560\\
14.3498	13.7485\\
14.3575	13.7434\\
14.3652	13.7501\\
14.3699	13.7618\\
14.3731	13.7728\\
14.3789	13.7833\\
14.3834	13.7920\\
14.3878	13.8030\\
14.3941	13.8128\\
14.4013	13.8185\\
14.4060	13.8280\\
14.4183	13.8377\\
14.4554	13.8465\\
14.4610	13.8542\\
14.4656	13.8645\\
14.4740	13.8758\\
14.4826	13.8809\\
14.4921	13.8833\\
14.5022	13.8916\\
14.5142	13.9057\\
14.5241	13.9114\\
14.5295	13.9189\\
14.5358	13.9255\\
14.5413	13.9332\\
14.5477	13.9410\\
14.5553	13.9478\\
14.5726	13.9438\\
14.5808	13.9547\\
14.5881	13.9607\\
14.5971	13.9679\\
14.6014	13.9516\\
14.6128	13.9630\\
14.6186	13.9761\\
14.6214	13.9859\\
14.6241	13.9947\\
14.6284	14.0056\\
14.6318	14.0143\\
14.6405	14.0089\\
14.6421	14.0183\\
14.6503	14.0125\\
14.6574	14.0064\\
14.6647	13.9990\\
14.6742	14.0029\\
14.6839	14.0010\\
14.6973	13.9930\\
14.7024	13.9849\\
14.7084	13.9734\\
14.7134	13.9634\\
14.7215	13.9498\\
14.7328	13.9347\\
14.7394	13.9163\\
14.7841	13.9037\\
14.7917	13.9105\\
14.7993	13.9315\\
14.8109	13.9555\\
14.8192	13.9510\\
14.8251	13.9605\\
14.8283	13.9694\\
14.8379	13.9904\\
14.8484	13.9994\\
14.8536	14.0084\\
14.8619	14.0181\\
14.8699	14.0262\\
14.8786	14.0326\\
14.9001	14.0384\\
14.9107	14.0506\\
14.9188	14.0585\\
14.9273	14.0665\\
14.9364	14.0699\\
14.9455	14.0741\\
14.9554	14.0809\\
14.9666	14.0858\\
14.9859	14.0748\\
14.9909	14.0634\\
14.9956	14.0553\\
15.0018	14.0469\\
15.0079	14.0388\\
15.0166	14.0313\\
15.0288	14.0401\\
15.0391	14.0445\\
15.0458	14.0508\\
15.0759	14.0430\\
15.0815	14.0340\\
15.0863	14.0246\\
15.0930	14.0142\\
15.1006	14.0084\\
15.1074	14.0022\\
15.1425	14.0087\\
15.1504	14.0211\\
15.1761	14.0094\\
15.1804	13.9997\\
15.1839	13.9880\\
15.1871	13.9788\\
15.1956	13.9636\\
15.2092	13.9422\\
15.2276	13.9302\\
15.2329	13.9171\\
15.2384	13.9071\\
15.2454	13.8910\\
15.2526	13.8831\\
15.2580	13.8925\\
15.2663	13.8885\\
15.2683	13.8978\\
15.2753	13.8906\\
15.2804	13.9004\\
15.2874	13.9101\\
15.3057	13.9210\\
15.3131	13.9130\\
15.3188	13.9210\\
15.3257	13.9360\\
15.3336	13.9452\\
15.3401	13.9566\\
15.3460	13.9656\\
15.3556	13.9692\\
15.3672	13.9688\\
15.3709	13.9773\\
15.3729	13.9663\\
15.3773	13.9743\\
15.3860	13.9712\\
15.3921	13.9789\\
15.3976	13.9881\\
15.4017	13.9966\\
15.4093	14.0095\\
15.4142	14.0176\\
15.4223	14.0272\\
15.4292	14.0362\\
15.4382	14.0399\\
15.4452	14.0470\\
15.4536	14.0578\\
15.4738	14.0717\\
15.4792	14.0813\\
15.4857	14.0899\\
15.4924	14.0969\\
15.4996	14.1053\\
15.5424	14.1171\\
15.5489	14.1273\\
15.5576	14.1233\\
15.5664	14.1266\\
15.5925	14.1167\\
15.6007	14.1038\\
15.6081	14.0903\\
15.6164	14.0739\\
15.6247	14.0623\\
15.6421	14.0475\\
15.6482	14.0365\\
15.6569	14.0277\\
15.6632	14.0172\\
15.6695	14.0074\\
15.6777	13.9961\\
15.6894	13.9852\\
15.6976	13.9804\\
15.7192	13.9769\\
15.7308	13.9859\\
15.7390	13.9974\\
15.7513	14.0061\\
15.7617	14.0089\\
15.7903	14.0229\\
15.8029	14.0309\\
15.8590	14.0240\\
15.8673	14.0291\\
15.8789	14.0288\\
15.8794	14.0389\\
15.8871	14.0321\\
15.8912	14.0423\\
15.8994	14.0476\\
15.9076	14.0419\\
15.9101	14.0568\\
15.9206	14.0694\\
15.9318	14.0783\\
15.9396	14.0852\\
15.9477	14.0911\\
15.9558	14.0977\\
15.9621	14.1047\\
15.9676	14.0960\\
15.9721	14.0864\\
15.9783	14.0945\\
15.9848	14.1030\\
15.9917	14.1210\\
15.9961	14.1348\\
15.9990	14.1452\\
16.0000	14.1451\\
};
% \addlegendentry{fdaf nn GRU (256,1) recAvGrad False stepSize False(0.5,None,False,0.5) recAvHf False maskEfNum True denMic False systMis tempWeight None Xf-Ef}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0.0002	0.0000\\
0.0640	0.0000\\
0.0641	-0.0183\\
0.0645	-0.0382\\
0.0655	-0.0883\\
0.0662	0.0525\\
0.0674	0.0683\\
0.0707	0.0769\\
0.0736	0.1037\\
0.0757	0.1210\\
0.0816	0.1320\\
0.0899	0.1399\\
0.0940	0.1583\\
0.1016	0.1665\\
0.1041	0.1773\\
0.1146	0.1826\\
0.1223	0.1770\\
0.1281	-0.0446\\
0.1286	-0.0620\\
0.1291	-0.1374\\
0.1298	-0.0736\\
0.1301	-0.1459\\
0.1312	0.0836\\
0.1333	0.2326\\
0.1359	0.2601\\
0.1414	0.3065\\
0.1439	0.3173\\
0.1465	0.3262\\
0.1536	0.3329\\
0.1586	0.3514\\
0.1631	0.3605\\
0.1671	0.3712\\
0.1725	0.3850\\
0.1810	0.3962\\
0.1910	0.4129\\
0.1923	0.0053\\
0.1925	0.1243\\
0.1931	0.1073\\
0.1952	0.1632\\
0.2002	0.3394\\
0.2088	0.5647\\
0.2149	0.6078\\
0.2312	0.6935\\
0.2374	0.7229\\
0.2444	0.7525\\
0.2488	0.7670\\
0.2513	0.7801\\
0.2565	-0.0989\\
0.2578	0.3325\\
0.2583	0.2986\\
0.2591	0.2793\\
0.2606	0.6252\\
0.2609	0.8028\\
0.2612	0.8439\\
0.2633	0.8762\\
0.2641	0.8639\\
0.2648	0.8756\\
0.2684	0.8899\\
0.2702	0.9086\\
0.2747	0.9794\\
0.2759	0.9906\\
0.2787	1.0110\\
0.2820	1.0246\\
0.2853	1.0564\\
0.2867	1.0739\\
0.2894	1.1266\\
0.2919	1.1389\\
0.2950	1.1499\\
0.2975	1.1641\\
0.2992	1.1759\\
0.3015	1.1968\\
0.3074	1.2267\\
0.3096	1.2390\\
0.3133	1.2818\\
0.3171	1.2903\\
0.3194	1.3087\\
0.3229	1.3711\\
0.3319	1.5494\\
0.3379	1.6455\\
0.3404	1.6823\\
0.3456	1.7526\\
0.3475	1.7162\\
0.3484	1.7341\\
0.3513	1.8719\\
0.3551	1.8871\\
0.3568	1.9365\\
0.3583	1.9551\\
0.3594	1.9652\\
0.3652	1.9970\\
0.3680	1.9777\\
0.3710	1.9905\\
0.3722	2.0174\\
0.3748	2.0070\\
0.3786	2.0202\\
0.3843	1.6607\\
0.3852	2.0645\\
0.3864	2.0879\\
0.3878	2.1269\\
0.3888	2.1612\\
0.3897	2.1787\\
0.3912	2.1995\\
0.3940	2.2470\\
0.3959	2.2700\\
0.3982	2.2895\\
0.3999	2.3031\\
0.4011	2.3164\\
0.4046	2.3301\\
0.4083	2.3407\\
0.4147	2.3487\\
0.4170	2.3622\\
0.4211	2.3731\\
0.4252	2.4019\\
0.4285	2.4118\\
0.4297	2.4215\\
0.4338	2.3806\\
0.4351	2.4216\\
0.4354	2.4107\\
0.4359	2.4220\\
0.4376	2.4639\\
0.4381	2.4868\\
0.4434	2.5083\\
0.4480	2.5195\\
0.4491	2.3490\\
0.4508	2.5846\\
0.4534	2.6460\\
0.4551	2.6722\\
0.4615	2.7472\\
0.4637	2.7623\\
0.4658	2.7730\\
0.4678	2.7836\\
0.4692	2.7937\\
0.4716	2.8116\\
0.4767	2.8819\\
0.4815	2.9485\\
0.4839	2.9898\\
0.4862	3.0249\\
0.4930	3.1122\\
0.4963	3.1520\\
0.4974	3.1624\\
0.4990	3.1765\\
0.5057	3.2509\\
0.5090	3.2764\\
0.5111	3.2930\\
0.5173	3.3892\\
0.5195	3.4299\\
0.5226	3.4669\\
0.5287	3.5228\\
0.5294	3.5361\\
0.5318	3.5270\\
0.5327	3.5603\\
0.5361	3.6095\\
0.5378	3.6333\\
0.5387	3.6432\\
0.5429	3.6670\\
0.5446	3.7116\\
0.5459	3.7310\\
0.5523	3.7654\\
0.5576	3.8382\\
0.5609	3.8588\\
0.5639	3.8840\\
0.5666	3.9037\\
0.5688	3.9213\\
0.5726	3.9378\\
0.5791	3.9839\\
0.5831	4.0361\\
0.5874	4.0782\\
0.5913	4.1095\\
0.5932	4.1267\\
0.5955	4.1434\\
0.5993	4.1792\\
0.6028	4.2147\\
0.6077	4.2433\\
0.6094	4.2577\\
0.6117	4.2677\\
0.6143	4.2791\\
0.6220	4.3394\\
0.6262	4.3701\\
0.6283	4.3791\\
0.6321	4.3983\\
0.6372	4.4403\\
0.6452	4.4939\\
0.6554	4.5725\\
0.6579	4.5866\\
0.6661	4.6283\\
0.6726	4.6554\\
0.6791	4.6794\\
0.6838	4.7020\\
0.6907	4.7296\\
0.6961	4.7415\\
0.7154	4.8450\\
0.7267	4.9358\\
0.7291	4.9483\\
0.7315	4.9802\\
0.7374	5.0347\\
0.7397	5.0621\\
0.7565	5.1952\\
0.7620	5.2361\\
0.7744	5.3384\\
0.7808	5.3965\\
0.7857	5.4238\\
0.7887	5.4403\\
0.7926	5.4623\\
0.7955	5.4755\\
0.7973	5.4848\\
0.8009	5.4979\\
0.8056	5.5179\\
0.8193	5.5710\\
0.8288	5.6011\\
0.8429	5.6593\\
0.8703	5.8561\\
0.8755	5.8893\\
0.8803	5.9419\\
0.8836	5.9593\\
0.8867	5.9846\\
0.8908	6.0390\\
0.8928	6.0604\\
0.8952	6.0877\\
0.8981	6.1556\\
0.9074	6.2704\\
0.9139	6.3251\\
0.9230	6.3805\\
0.9289	6.4216\\
0.9369	6.4541\\
0.9419	6.4733\\
0.9464	6.4841\\
0.9515	6.4920\\
0.9609	6.4862\\
0.9673	6.4995\\
0.9769	6.5344\\
0.9832	6.5576\\
0.9879	6.5732\\
0.9962	6.6048\\
1.0139	6.6801\\
1.0326	6.7933\\
1.0536	6.8961\\
1.0594	6.9163\\
1.0654	6.9311\\
1.0742	6.9458\\
1.0831	6.9639\\
1.0877	6.9760\\
1.1075	7.0392\\
1.1124	7.0550\\
1.1217	7.0890\\
1.1307	7.1154\\
1.1331	7.1255\\
1.1413	7.1577\\
1.1638	7.2626\\
1.2106	7.4635\\
1.2189	7.4899\\
1.2612	7.7283\\
1.2973	7.9213\\
1.3071	7.9635\\
1.3097	7.9737\\
1.3212	8.0245\\
1.3259	8.0425\\
1.3303	8.0614\\
1.3381	8.0939\\
1.3501	8.1422\\
1.3575	8.1775\\
1.3612	8.1940\\
1.3650	8.2097\\
1.3687	8.2233\\
1.3723	8.2331\\
1.3779	8.2468\\
1.3855	8.2705\\
1.3948	8.3024\\
1.3985	8.3147\\
1.4021	8.3328\\
1.4044	8.3424\\
1.4080	8.3510\\
1.4111	8.3625\\
1.4143	8.3738\\
1.4174	8.3901\\
1.4226	8.4137\\
1.4257	8.4276\\
1.4298	8.4460\\
1.4344	8.4556\\
1.4414	8.4753\\
1.4478	8.4895\\
1.4509	8.4986\\
1.4569	8.5057\\
1.4602	8.5149\\
1.4666	8.5246\\
1.4719	8.5376\\
1.4787	8.5469\\
1.4843	8.5553\\
1.4883	8.5662\\
1.4948	8.5757\\
1.5193	8.5864\\
1.5298	8.5959\\
1.5382	8.6063\\
1.5446	8.6249\\
1.5508	8.6362\\
1.5586	8.6585\\
1.5687	8.6693\\
1.5724	8.6605\\
1.5774	8.6686\\
1.5970	8.6855\\
1.6029	8.7027\\
1.6304	8.7718\\
1.6447	8.8084\\
1.6514	8.8363\\
1.6566	8.8642\\
1.6598	8.8834\\
1.6630	8.8931\\
1.6706	8.9268\\
1.6742	8.9658\\
1.6764	8.9807\\
1.6783	8.9990\\
1.6798	9.0114\\
1.6824	9.0274\\
1.6865	9.0504\\
1.6907	9.0683\\
1.6949	9.0795\\
1.6994	9.1001\\
1.7036	9.1117\\
1.7092	9.1305\\
1.7122	9.1418\\
1.7171	9.1564\\
1.7224	9.2065\\
1.7406	9.4064\\
1.7460	9.4432\\
1.7582	9.5357\\
1.7615	9.5537\\
1.7654	9.5734\\
1.7704	9.5896\\
1.7756	9.6042\\
1.7799	9.6123\\
1.7853	9.6232\\
1.7904	9.6393\\
1.7975	9.6639\\
1.8017	9.6759\\
1.8079	9.6838\\
1.8131	9.6925\\
1.8184	9.7015\\
1.8232	9.7120\\
1.8289	9.7312\\
1.8346	9.7468\\
1.8381	9.7577\\
1.8423	9.7777\\
1.8468	9.7962\\
1.8551	9.8288\\
1.8612	9.8507\\
1.8645	9.8625\\
1.8670	9.8716\\
1.8716	9.8806\\
1.8733	9.8641\\
1.8778	9.8833\\
1.8816	9.8930\\
1.8873	9.9032\\
1.8901	9.9122\\
1.8965	9.9259\\
1.9003	9.9380\\
1.9062	9.9592\\
1.9119	9.9790\\
1.9186	10.0049\\
1.9223	10.0246\\
1.9494	10.1724\\
1.9621	10.2465\\
2.0041	10.4494\\
2.0211	10.5242\\
2.0271	10.5436\\
2.0294	10.5537\\
2.0359	10.5727\\
2.0404	10.5875\\
2.0451	10.5978\\
2.0538	10.6294\\
2.0591	10.6489\\
2.0660	10.6732\\
2.0699	10.6832\\
2.0724	10.6966\\
2.0771	10.7117\\
2.0826	10.7297\\
2.0866	10.7451\\
2.1009	10.8025\\
2.1076	10.8236\\
2.1191	10.8629\\
2.1221	10.8725\\
2.1428	10.9628\\
2.1539	11.0047\\
2.1649	11.0445\\
2.1669	11.0579\\
2.1764	11.1085\\
2.1817	11.1318\\
2.1862	11.1583\\
2.1901	11.1699\\
2.1931	11.1804\\
2.1978	11.1987\\
2.2051	11.2253\\
2.2092	11.2335\\
2.2122	11.2422\\
2.2165	11.2623\\
2.2210	11.2805\\
2.2269	11.3022\\
2.2346	11.3231\\
2.2427	11.3403\\
2.2538	11.3629\\
2.2619	11.3680\\
2.2727	11.3764\\
2.2809	11.3906\\
2.2893	11.4098\\
2.3009	11.4217\\
2.3165	11.4448\\
2.3217	11.4644\\
2.3253	11.4741\\
2.3309	11.4944\\
2.3431	11.5308\\
2.3540	11.5544\\
2.3613	11.5845\\
2.3709	11.6148\\
2.3830	11.6586\\
2.4036	11.7145\\
2.4164	11.7538\\
2.4237	11.7733\\
2.4286	11.7907\\
2.4384	11.8237\\
2.4431	11.8396\\
2.4491	11.8618\\
2.4521	11.8716\\
2.4578	11.8907\\
2.4645	11.9104\\
2.4799	11.9597\\
2.4823	11.9740\\
2.4901	12.0025\\
2.4964	12.0116\\
2.5042	12.0269\\
2.5160	12.0563\\
2.5198	12.0665\\
2.5256	12.0738\\
2.5309	12.0815\\
2.5384	12.0953\\
2.5433	12.1051\\
2.5499	12.1227\\
2.5541	12.1355\\
2.5724	12.1808\\
2.5808	12.1933\\
2.5986	12.2101\\
2.6022	12.2200\\
2.6099	12.2358\\
2.6194	12.2621\\
2.6346	12.3057\\
2.6408	12.3191\\
2.6458	12.3280\\
2.6506	12.3397\\
2.6588	12.3522\\
2.6653	12.3614\\
2.6742	12.3706\\
2.6786	12.3789\\
2.6895	12.3922\\
2.6970	12.4039\\
2.7045	12.4157\\
2.7114	12.4307\\
2.7250	12.4589\\
2.7364	12.4868\\
2.7402	12.4992\\
2.7479	12.5135\\
2.7632	12.5495\\
2.7699	12.5675\\
2.7757	12.5801\\
2.7796	12.5909\\
2.7838	12.6017\\
2.7875	12.6136\\
2.7924	12.6217\\
2.8048	12.6319\\
2.8134	12.6391\\
2.8211	12.6499\\
2.8261	12.6577\\
2.8304	12.6658\\
2.8426	12.6830\\
2.8468	12.6923\\
2.8570	12.7117\\
2.8667	12.7317\\
2.8727	12.7432\\
2.8811	12.7560\\
2.8874	12.7677\\
2.8983	12.7908\\
2.9051	12.8090\\
2.9145	12.8319\\
2.9207	12.8455\\
2.9250	12.8582\\
2.9373	12.8838\\
2.9487	12.9106\\
2.9531	12.9223\\
2.9578	12.9532\\
2.9592	12.9630\\
2.9666	12.9990\\
2.9691	13.0155\\
2.9756	13.0456\\
2.9809	13.0622\\
2.9857	13.0701\\
2.9943	13.0789\\
3.0025	13.0945\\
3.0135	13.1181\\
3.0217	13.1302\\
3.0324	13.1402\\
3.0426	13.1437\\
3.0504	13.1488\\
3.0564	13.1612\\
3.0682	13.1794\\
3.0738	13.1906\\
3.0910	13.2041\\
3.0977	13.2166\\
3.1028	13.2270\\
3.1145	13.2533\\
3.1304	13.2993\\
3.1369	13.3134\\
3.1428	13.3215\\
3.1541	13.3403\\
3.1586	13.3512\\
3.1633	13.3623\\
3.1684	13.3737\\
3.1723	13.3869\\
3.1789	13.4099\\
3.1874	13.4369\\
3.1932	13.4652\\
3.1979	13.4773\\
3.2048	13.4968\\
3.2106	13.5078\\
3.2141	13.5182\\
3.2218	13.5424\\
3.2247	13.5522\\
3.2296	13.5736\\
3.2327	13.5824\\
3.2359	13.5920\\
3.2404	13.6069\\
3.2457	13.6192\\
3.2518	13.6324\\
3.2564	13.6432\\
3.2622	13.6539\\
3.2652	13.6629\\
3.2749	13.6729\\
3.2826	13.6793\\
3.2921	13.6761\\
3.2987	13.6824\\
3.3091	13.7090\\
3.3140	13.7215\\
3.3193	13.7385\\
3.3224	13.7515\\
3.3281	13.7760\\
3.3384	13.8224\\
3.3413	13.8352\\
3.3633	13.9208\\
3.3669	13.9313\\
3.3700	13.9441\\
3.3768	13.9647\\
3.3873	13.9960\\
3.3928	14.0112\\
3.3969	14.0251\\
3.4009	14.0348\\
3.4076	14.0555\\
3.4118	14.0658\\
3.4224	14.0952\\
3.4277	14.1072\\
3.4317	14.1163\\
3.4386	14.1273\\
3.4449	14.1360\\
3.4512	14.1518\\
3.4560	14.1630\\
3.4606	14.1742\\
3.4698	14.1905\\
3.4737	14.2031\\
3.4768	14.2120\\
3.4832	14.2336\\
3.4888	14.2533\\
3.4950	14.2751\\
3.5033	14.2963\\
3.5093	14.3081\\
3.5144	14.3169\\
3.5269	14.3233\\
3.5354	14.3289\\
3.5403	14.3370\\
3.5484	14.3518\\
3.5522	14.3637\\
3.5586	14.3848\\
3.5640	14.4045\\
3.5684	14.4147\\
3.5713	14.4239\\
3.5764	14.4433\\
3.5812	14.4558\\
3.5862	14.4693\\
3.5916	14.4828\\
3.6020	14.5058\\
3.6075	14.5147\\
3.6136	14.5219\\
3.6221	14.5290\\
3.6330	14.5334\\
3.6488	14.5441\\
3.6524	14.5533\\
3.6608	14.5605\\
3.6728	14.5741\\
3.6782	14.5823\\
3.6843	14.5897\\
3.6922	14.6012\\
3.6991	14.6118\\
3.7061	14.6188\\
3.7104	14.6282\\
3.7168	14.6387\\
3.7210	14.6474\\
3.7278	14.6600\\
3.7346	14.6734\\
3.7418	14.6847\\
3.7451	14.6933\\
3.7581	14.7174\\
3.7656	14.7296\\
3.7782	14.7381\\
3.7852	14.7508\\
3.7921	14.7577\\
3.7987	14.7666\\
3.8075	14.7720\\
3.8159	14.7776\\
3.8566	14.7994\\
3.8609	14.8101\\
3.8688	14.8321\\
3.8744	14.8502\\
3.8807	14.8683\\
3.8834	14.8801\\
3.8882	14.8953\\
3.8970	14.9085\\
3.9032	14.9188\\
3.9115	14.9331\\
3.9221	14.9795\\
3.9288	15.0195\\
3.9379	15.0844\\
3.9422	15.1135\\
3.9492	15.1534\\
3.9514	15.1630\\
3.9559	15.1772\\
3.9602	15.1892\\
3.9648	15.1975\\
3.9756	15.2008\\
3.9876	15.2059\\
4.0338	15.1911\\
4.0422	15.2004\\
4.0476	15.2088\\
4.0554	15.2250\\
4.0632	15.2352\\
4.0654	15.2443\\
4.0764	15.2538\\
4.0856	15.2615\\
4.1005	15.3069\\
4.1034	15.3177\\
4.1101	15.3387\\
4.1183	15.3496\\
4.1264	15.3606\\
4.1374	15.3692\\
4.1950	15.3930\\
4.1981	15.4032\\
4.2136	15.4162\\
4.2195	15.4271\\
4.2283	15.4328\\
4.2393	15.4385\\
4.2440	15.4477\\
4.2500	15.4583\\
4.2576	15.4654\\
4.2702	15.4751\\
4.2752	15.4889\\
4.2789	15.4974\\
4.2816	15.5113\\
4.2886	15.5346\\
4.2927	15.5443\\
4.2970	15.5586\\
4.3003	15.5677\\
4.3049	15.5788\\
4.3093	15.5896\\
4.3176	15.6040\\
4.3216	15.6123\\
4.3263	15.6210\\
4.3340	15.6341\\
4.3387	15.6450\\
4.3436	15.6533\\
4.3512	15.6650\\
4.3616	15.6758\\
4.3730	15.6927\\
4.3805	15.7128\\
4.3849	15.7249\\
4.3908	15.7391\\
4.4091	15.7476\\
4.4177	15.7520\\
4.4288	15.7428\\
4.4384	15.7466\\
4.4490	15.7436\\
4.4589	15.7462\\
4.4668	15.7513\\
4.4764	15.7533\\
4.4829	15.7599\\
4.4890	15.7679\\
4.5090	15.7578\\
4.5193	15.7532\\
4.5316	15.7463\\
4.5406	15.7407\\
4.5694	15.7562\\
4.5786	15.7695\\
4.5834	15.7779\\
4.5898	15.7861\\
4.5952	15.7962\\
4.6088	15.8106\\
4.6166	15.8223\\
4.6262	15.8345\\
4.6344	15.8432\\
4.6462	15.8603\\
4.6502	15.8688\\
4.6621	15.8913\\
4.6693	15.9058\\
4.6791	15.9328\\
4.6854	15.9503\\
4.6906	15.9587\\
4.6989	15.9748\\
4.7046	15.9834\\
4.7073	15.9921\\
4.7119	16.0003\\
4.7178	16.0079\\
4.7281	16.0262\\
4.7358	16.0347\\
4.7465	16.0401\\
4.7516	16.0311\\
4.7591	16.0234\\
4.7690	16.0292\\
4.7871	16.0404\\
4.7991	16.0587\\
4.8086	16.0660\\
4.8272	16.0591\\
4.8314	16.0499\\
4.8393	16.0444\\
4.8492	16.0528\\
4.8636	16.0613\\
4.8684	16.0695\\
4.8773	16.0804\\
4.8848	16.0920\\
4.8918	16.0995\\
4.8997	16.1128\\
4.9086	16.1270\\
4.9132	16.1377\\
4.9225	16.1570\\
4.9285	16.1645\\
4.9333	16.1779\\
4.9416	16.1937\\
4.9479	16.2015\\
4.9514	16.2101\\
4.9581	16.2235\\
4.9627	16.2315\\
4.9717	16.2430\\
5.0062	16.2546\\
5.0146	16.2622\\
5.0262	16.2619\\
5.0324	16.2695\\
5.0389	16.2765\\
5.0446	16.2898\\
5.0511	16.3001\\
5.0607	16.3041\\
5.0712	16.2883\\
5.0754	16.2783\\
5.0829	16.2550\\
5.0972	16.2246\\
5.1038	16.2151\\
5.1217	16.2032\\
5.1321	16.1959\\
5.1453	16.1889\\
5.1552	16.1809\\
5.1645	16.1707\\
5.1716	16.1633\\
5.1869	16.1531\\
5.2087	16.1727\\
5.2173	16.1872\\
5.2248	16.1955\\
5.2378	16.2013\\
5.2533	16.2128\\
5.2773	16.2289\\
5.2906	16.2300\\
5.3008	16.2222\\
5.3094	16.2253\\
5.3163	16.2361\\
5.3196	16.2455\\
5.3212	16.2562\\
5.3307	16.2901\\
5.3354	16.3016\\
5.3400	16.3307\\
5.3433	16.3398\\
5.3615	16.4354\\
5.3673	16.4636\\
5.3711	16.4732\\
5.3778	16.4969\\
5.3854	16.5205\\
5.3914	16.5344\\
5.4026	16.5517\\
5.4409	16.5672\\
5.4432	16.5776\\
5.4505	16.5862\\
5.4583	16.5910\\
5.5039	16.5790\\
5.5088	16.5704\\
5.5243	16.5758\\
5.5339	16.5817\\
5.5426	16.5887\\
5.5534	16.6222\\
5.5567	16.6359\\
5.5655	16.6665\\
5.5704	16.6815\\
5.5734	16.6920\\
5.5779	16.7070\\
5.5842	16.7294\\
5.5871	16.7436\\
5.5923	16.7583\\
5.5960	16.7672\\
5.6031	16.7760\\
5.6058	16.7869\\
5.6132	16.7977\\
5.6197	16.8069\\
5.6276	16.8148\\
5.6552	16.8229\\
5.6653	16.8324\\
5.6718	16.8399\\
5.7129	16.8361\\
5.7263	16.8472\\
5.7348	16.8421\\
5.7558	16.8526\\
5.7656	16.8667\\
5.7758	16.8773\\
5.7896	16.8883\\
5.8396	16.9074\\
5.8500	16.9145\\
5.8584	16.9184\\
5.8659	16.9244\\
5.8727	16.9343\\
5.8804	16.9408\\
5.8891	16.9493\\
5.9216	16.9560\\
5.9450	16.9727\\
6.0054	16.9820\\
6.0088	16.9934\\
6.0123	17.0090\\
6.0138	17.0212\\
6.0180	17.0319\\
6.0223	17.0421\\
6.0309	17.0466\\
6.0481	17.0552\\
6.0546	17.0659\\
6.0624	17.0789\\
6.0723	17.0892\\
6.0793	17.0974\\
6.0885	17.1038\\
6.1208	17.1037\\
6.1435	17.1098\\
6.1559	17.1138\\
6.1644	17.1179\\
6.1719	17.1232\\
6.1773	17.1307\\
6.1922	17.1365\\
6.2022	17.1328\\
6.2151	17.1269\\
6.2214	17.1344\\
6.2406	17.1428\\
6.2481	17.1491\\
6.2559	17.1575\\
6.2645	17.1703\\
6.2726	17.1894\\
6.2811	17.2022\\
6.2864	17.2112\\
6.2924	17.2191\\
6.3012	17.2373\\
6.3071	17.2450\\
6.3126	17.2541\\
6.3249	17.2590\\
6.3418	17.2491\\
6.3507	17.2400\\
6.3674	17.2261\\
6.3789	17.2242\\
6.3954	17.2321\\
6.4358	17.2274\\
6.4438	17.2186\\
6.4551	17.2048\\
6.4646	17.2126\\
6.4722	17.2181\\
6.4897	17.2307\\
6.4972	17.2391\\
6.5029	17.2472\\
6.5108	17.2521\\
6.5201	17.2468\\
6.5529	17.2553\\
6.5631	17.2648\\
6.5681	17.2770\\
6.5778	17.2973\\
6.5881	17.3141\\
6.5924	17.3230\\
6.5990	17.3372\\
6.6037	17.3462\\
6.6146	17.3620\\
6.6216	17.3684\\
6.6293	17.3748\\
6.6333	17.3843\\
6.6423	17.4048\\
6.6506	17.4092\\
6.6568	17.4184\\
6.6647	17.4264\\
6.6776	17.4383\\
6.6843	17.4446\\
6.6911	17.4531\\
6.6980	17.4640\\
6.7047	17.4717\\
6.7138	17.4873\\
6.7217	17.4956\\
6.7287	17.5020\\
6.7367	17.5070\\
6.7491	17.5033\\
6.7565	17.4975\\
6.7716	17.5011\\
6.7925	17.4920\\
6.7981	17.4841\\
6.8076	17.4742\\
6.8111	17.4654\\
6.8201	17.4445\\
6.8287	17.4318\\
6.8680	17.4197\\
6.8755	17.4138\\
6.8878	17.4190\\
6.9212	17.4023\\
6.9288	17.3966\\
6.9506	17.3957\\
6.9913	17.4014\\
6.9997	17.3975\\
7.0126	17.3986\\
7.0201	17.3933\\
7.0559	17.4013\\
7.0618	17.4120\\
7.0664	17.4220\\
7.0715	17.4300\\
7.0764	17.4417\\
7.0807	17.4501\\
7.0857	17.4621\\
7.0909	17.4766\\
7.0962	17.4927\\
7.1009	17.5061\\
7.1052	17.5148\\
7.1082	17.5243\\
7.1151	17.5438\\
7.1189	17.5559\\
7.1229	17.5675\\
7.1281	17.5860\\
7.1329	17.6122\\
7.1389	17.6332\\
7.1415	17.6424\\
7.1446	17.6535\\
7.1529	17.6742\\
7.1574	17.6852\\
7.1631	17.6961\\
7.1662	17.7063\\
7.1699	17.7190\\
7.1758	17.7324\\
7.1809	17.7402\\
7.1871	17.7485\\
7.1930	17.7577\\
7.1971	17.7675\\
7.2052	17.7860\\
7.2069	17.7211\\
7.2133	17.7290\\
7.2233	17.7436\\
7.2313	17.7361\\
7.2388	17.7201\\
7.2428	17.7090\\
7.2493	17.6894\\
7.2555	17.6772\\
7.2629	17.6678\\
7.2784	17.6588\\
7.2817	17.6497\\
7.2873	17.6267\\
7.2917	17.6187\\
7.2944	17.6083\\
7.2987	17.5988\\
7.3044	17.5905\\
7.3104	17.5734\\
7.3166	17.5612\\
7.3234	17.5494\\
7.3246	17.5323\\
7.3266	17.5233\\
7.3323	17.5344\\
7.3373	17.5442\\
7.3441	17.5523\\
7.3464	17.5319\\
7.3476	17.5417\\
7.3499	17.5328\\
7.3544	17.5186\\
7.3568	17.5070\\
7.3589	17.5165\\
7.3596	17.5055\\
7.3616	17.4943\\
7.3666	17.4505\\
7.3679	17.4408\\
7.3712	17.4322\\
7.3732	17.4164\\
7.3759	17.3986\\
7.3770	17.3585\\
7.3795	17.3440\\
7.3831	17.3174\\
7.3862	17.3077\\
7.3901	17.2902\\
7.3940	17.2750\\
7.3959	17.2645\\
7.3980	17.2541\\
7.4132	17.1128\\
7.4152	17.0893\\
7.4172	17.0761\\
7.4241	17.0330\\
7.4291	17.0014\\
7.4333	16.9835\\
7.4356	16.9727\\
7.4445	16.9383\\
7.4493	16.8782\\
7.4569	16.8161\\
7.4618	16.7839\\
7.4644	16.7691\\
7.4678	16.7495\\
7.4778	16.6824\\
7.4901	16.6038\\
7.5009	16.5299\\
7.5053	16.5135\\
7.5119	16.4808\\
7.5147	16.4700\\
7.5204	16.4543\\
7.5229	16.4399\\
7.5339	16.3492\\
7.5463	16.2381\\
7.5515	16.1925\\
7.5572	16.1544\\
7.5739	16.0370\\
7.5872	15.9765\\
7.5929	15.9558\\
7.5967	15.9398\\
7.6005	15.9244\\
7.6042	15.9062\\
7.6080	15.8968\\
7.6137	15.8727\\
7.6166	15.8584\\
7.6223	15.8376\\
7.6268	15.8264\\
7.6311	15.8054\\
7.6392	15.7053\\
7.6412	15.6930\\
7.6461	15.6478\\
7.6549	15.5452\\
7.6639	15.1902\\
7.6715	15.0673\\
7.6772	15.0234\\
7.6807	14.9996\\
7.6828	14.9903\\
7.6896	14.9198\\
7.7100	14.7488\\
7.7169	14.7127\\
7.7208	14.7024\\
7.7272	14.6949\\
7.7305	14.6811\\
7.7339	14.6692\\
7.7405	14.6092\\
7.7459	14.5611\\
7.7558	14.4876\\
7.7610	14.4579\\
7.7688	14.4163\\
7.7733	14.4058\\
7.7766	14.3939\\
7.7809	14.3857\\
7.7852	14.3773\\
7.7908	14.3632\\
7.7942	14.3546\\
7.8018	14.3331\\
7.8064	14.3250\\
7.8130	14.2991\\
7.8323	14.1950\\
7.8398	14.1486\\
7.8429	14.1379\\
7.8471	14.1130\\
7.8498	14.1037\\
7.8543	14.0917\\
7.8589	14.0787\\
7.8617	14.0650\\
7.8672	14.0418\\
7.8699	14.0322\\
7.8739	14.0231\\
7.8784	14.0059\\
7.8834	13.9980\\
7.8863	13.9793\\
7.8956	13.9220\\
7.9079	13.7273\\
7.9408	13.3542\\
7.9492	13.3183\\
7.9562	13.2999\\
7.9633	13.2887\\
7.9724	13.2831\\
7.9796	13.2689\\
7.9894	13.2587\\
7.9904	13.2469\\
7.9918	13.2365\\
7.9941	13.2266\\
7.9963	13.2157\\
7.9991	13.2055\\
8.0021	13.1649\\
8.0051	13.0912\\
8.0131	12.9887\\
8.0178	12.9628\\
8.0201	12.9530\\
8.0232	12.9350\\
8.0444	12.7000\\
8.0528	12.6167\\
8.0640	12.4971\\
8.0880	12.0340\\
8.0980	11.8357\\
8.1049	11.7545\\
8.1173	11.5544\\
8.1246	11.3334\\
8.1307	11.1773\\
8.1331	11.1486\\
8.1372	11.1013\\
8.1458	11.0161\\
8.1469	10.9999\\
8.1536	10.9518\\
8.1602	10.9009\\
8.1636	10.8855\\
8.1658	10.8695\\
8.1707	10.8403\\
8.1753	10.8229\\
8.1807	10.8077\\
8.1905	10.8075\\
8.2004	10.7834\\
8.2023	10.7647\\
8.2188	10.6404\\
8.2207	10.6238\\
8.2251	10.5865\\
8.2367	10.5175\\
8.2563	10.4386\\
8.2678	10.3717\\
8.2796	10.3225\\
8.2844	10.3140\\
8.2879	10.2681\\
8.3001	10.1483\\
8.3171	9.9269\\
8.3232	9.8769\\
8.3271	9.8241\\
8.3441	9.7452\\
8.3544	9.6891\\
8.3599	9.6692\\
8.3647	9.6516\\
8.3686	9.6318\\
8.3742	9.6158\\
8.3785	9.5917\\
8.3840	9.5718\\
8.3874	9.5555\\
8.3913	9.5456\\
8.3931	9.5366\\
8.3969	9.5265\\
8.4056	9.4960\\
8.4093	9.4824\\
8.4178	9.4189\\
8.4334	9.2606\\
8.4367	9.2454\\
8.4419	9.2123\\
8.4495	9.1550\\
8.4558	9.1411\\
8.4603	9.1314\\
8.4640	9.1213\\
8.4703	9.1076\\
8.4796	9.0867\\
8.4901	9.0645\\
8.4944	9.0540\\
8.5001	9.0417\\
8.5136	8.9497\\
8.5175	8.9332\\
8.5230	8.9066\\
8.5398	8.8355\\
8.5539	8.7467\\
8.5756	8.6252\\
8.5789	8.6163\\
8.5862	8.5966\\
8.6053	8.4848\\
8.6173	8.3004\\
8.6309	8.1575\\
8.6349	8.1382\\
8.6401	8.1089\\
8.6499	8.0990\\
8.6749	8.1071\\
8.6774	8.0922\\
8.6824	8.0739\\
8.6873	8.0661\\
8.6927	8.0466\\
8.6967	8.0091\\
8.6998	7.9981\\
8.7048	7.9810\\
8.7114	7.9638\\
8.7144	7.9551\\
8.7208	7.9051\\
8.7316	7.7855\\
8.7336	7.7733\\
8.7366	7.7558\\
8.7532	7.5908\\
8.7559	7.5641\\
8.7596	7.5274\\
8.7618	7.5137\\
8.7686	7.4515\\
8.7724	7.4295\\
8.7836	7.3273\\
8.7847	7.3121\\
8.7894	7.2235\\
8.8078	6.9498\\
8.8304	6.7475\\
8.8385	6.6397\\
8.8475	6.5913\\
8.8523	6.5716\\
8.8558	6.5362\\
8.8579	6.5228\\
8.8596	6.5132\\
8.8617	6.4972\\
8.8636	6.4848\\
8.8651	6.4714\\
8.8703	6.3998\\
8.8752	6.3218\\
8.8789	6.2706\\
8.8807	6.2610\\
8.8838	6.2392\\
8.8890	6.1863\\
8.8914	6.1689\\
8.8944	6.1188\\
8.8964	6.1052\\
8.8987	6.0847\\
8.9027	6.0598\\
8.9056	6.0478\\
8.9125	6.0172\\
8.9134	5.9986\\
8.9186	5.9738\\
8.9221	5.9627\\
8.9253	5.9450\\
8.9314	5.9161\\
8.9425	5.8647\\
8.9454	5.8550\\
8.9486	5.8427\\
8.9522	5.8302\\
8.9630	5.8264\\
8.9695	5.8363\\
8.9828	5.8383\\
8.9915	5.8063\\
8.9951	5.7847\\
8.9971	5.7739\\
9.0044	5.7535\\
9.0071	5.7418\\
9.0118	5.7283\\
9.0153	5.7145\\
9.0214	5.6989\\
9.0327	5.6970\\
9.0481	5.7038\\
9.0510	5.6879\\
9.0548	5.6664\\
9.0579	5.6489\\
9.0615	5.6210\\
9.0631	5.6090\\
9.0658	5.5964\\
9.0683	5.5755\\
9.0711	5.5633\\
9.0756	5.5477\\
9.0803	5.5305\\
9.0846	5.5174\\
9.0869	5.5077\\
9.0956	5.5119\\
9.1049	5.5151\\
9.1128	5.5198\\
9.1141	5.5082\\
9.1151	5.4952\\
9.1213	5.4826\\
9.1267	5.4706\\
9.1292	5.4609\\
9.1341	5.4490\\
9.1410	5.4556\\
9.1484	5.4617\\
9.1553	5.4783\\
9.1608	5.4905\\
9.1670	5.4813\\
9.1711	5.4694\\
9.1730	5.4409\\
9.1748	5.3618\\
9.1763	5.3496\\
9.1778	5.3348\\
9.1810	5.3012\\
9.1835	5.2912\\
9.1846	5.2803\\
9.1865	5.2660\\
9.1906	5.2436\\
9.1941	5.2293\\
9.1971	5.2204\\
9.2006	5.2119\\
9.2043	5.2030\\
9.2119	5.1942\\
9.2162	5.1785\\
9.2190	5.1690\\
9.2282	5.1567\\
9.2301	5.1474\\
9.2321	5.1359\\
9.2361	5.1241\\
9.2401	5.1040\\
9.2431	5.0865\\
9.2498	5.0478\\
9.2531	5.0098\\
9.2560	4.9923\\
9.2595	4.9691\\
9.2631	4.9336\\
9.2651	4.9132\\
9.2673	4.9002\\
9.2698	4.8840\\
9.2735	4.8650\\
9.2767	4.8553\\
9.2918	4.8707\\
9.2966	4.8846\\
9.3014	4.9006\\
9.3061	4.9155\\
9.3144	4.9367\\
9.3191	4.9504\\
9.3218	4.9609\\
9.3293	4.9803\\
9.3372	4.9962\\
9.3516	5.0446\\
9.3540	5.0550\\
9.3633	5.0830\\
9.3789	5.1225\\
9.3889	5.1497\\
9.3934	5.1585\\
9.4018	5.1667\\
9.4163	5.1779\\
9.4229	5.1883\\
9.4323	5.1949\\
9.4409	5.2069\\
9.4493	5.2160\\
9.4539	5.2242\\
9.4591	5.2349\\
9.4679	5.2478\\
9.4808	5.2838\\
9.4875	5.2932\\
9.4896	5.2801\\
9.4951	5.2894\\
9.4980	5.2991\\
9.5080	5.3138\\
9.5121	5.3286\\
9.5213	5.3409\\
9.5315	5.3549\\
9.5403	5.3703\\
9.5449	5.3793\\
9.5518	5.3910\\
9.5612	5.4049\\
9.5659	5.4142\\
9.5706	5.4294\\
9.5797	5.4276\\
9.5890	5.4375\\
9.6006	5.4480\\
9.6108	5.4735\\
9.6229	5.5088\\
9.6281	5.5189\\
9.6333	5.5272\\
9.6438	5.5485\\
9.6478	5.5598\\
9.6539	5.5716\\
9.6590	5.5811\\
9.6644	5.5906\\
9.6910	5.6753\\
9.6931	5.6902\\
9.6966	5.7087\\
9.7001	5.7264\\
9.7084	5.7749\\
9.7238	5.8530\\
9.7484	5.9554\\
9.8057	6.1851\\
9.8313	6.2595\\
9.8748	6.4151\\
9.8805	6.4241\\
9.8836	6.4335\\
9.8890	6.4426\\
9.8948	6.4510\\
9.9018	6.4616\\
9.9069	6.4702\\
9.9135	6.4781\\
9.9251	6.4959\\
9.9316	6.5103\\
9.9384	6.5241\\
9.9455	6.5416\\
9.9486	6.5529\\
9.9552	6.5781\\
9.9718	6.6537\\
9.9751	6.6669\\
9.9796	6.6751\\
9.9814	6.6857\\
9.9841	6.6946\\
9.9891	6.7085\\
9.9923	6.7182\\
9.9956	6.7300\\
9.9978	6.7389\\
10.0020	6.7520\\
10.0060	6.7679\\
10.0098	6.7794\\
10.0147	6.7945\\
10.0233	6.8246\\
10.0370	6.8824\\
10.0417	6.8998\\
10.0504	6.9059\\
10.0618	6.9629\\
10.0646	6.9750\\
10.0684	6.9858\\
10.0759	7.0014\\
10.0833	7.0170\\
10.0871	7.0259\\
10.0906	7.0346\\
10.0994	7.0623\\
10.1063	7.0762\\
10.1122	7.0836\\
10.1198	7.1024\\
10.1259	7.1112\\
10.1333	7.1192\\
10.1406	7.1308\\
10.1466	7.1419\\
10.1544	7.1559\\
10.1629	7.1757\\
10.1679	7.1867\\
10.1741	7.1994\\
10.1816	7.2190\\
10.1860	7.2300\\
10.1908	7.2417\\
10.1958	7.2543\\
10.1996	7.2628\\
10.2105	7.2852\\
10.2233	7.3163\\
10.2846	7.4743\\
10.2987	7.5056\\
10.3504	7.6503\\
10.3530	7.6622\\
10.3589	7.6837\\
10.3704	7.7375\\
10.3790	7.7859\\
10.3822	7.7989\\
10.3879	7.8149\\
10.3933	7.8256\\
10.3995	7.8359\\
10.4113	7.8628\\
10.4176	7.8898\\
10.4209	7.9008\\
10.4430	7.9756\\
10.4507	8.0010\\
10.4539	8.0097\\
10.4583	8.0219\\
10.4629	8.0383\\
10.4651	8.0481\\
10.4699	8.0580\\
10.4785	8.0757\\
10.4831	8.0844\\
10.4931	8.1029\\
10.5136	8.1430\\
10.5219	8.1478\\
10.5304	8.1592\\
10.5358	8.1707\\
10.5413	8.1835\\
10.5481	8.1932\\
10.5557	8.2062\\
10.5629	8.2138\\
10.5783	8.2601\\
10.5940	8.2997\\
10.6003	8.3144\\
10.6159	8.3503\\
10.6217	8.3646\\
10.6266	8.3774\\
10.6470	8.4268\\
10.6796	8.5008\\
10.7061	8.5923\\
10.7363	8.7027\\
10.7571	8.7619\\
10.7647	8.7798\\
10.8085	8.8949\\
10.8320	8.9716\\
10.8389	9.0003\\
10.8448	9.0284\\
10.8483	9.0465\\
10.8535	9.0663\\
10.8563	9.0764\\
10.8592	9.0887\\
10.8679	9.1234\\
10.8739	9.1442\\
10.8780	9.1588\\
10.8854	9.1807\\
10.8878	9.1899\\
10.8929	9.2037\\
10.8969	9.2185\\
10.9007	9.2300\\
10.9089	9.2587\\
10.9191	9.2917\\
10.9252	9.3217\\
10.9325	9.3533\\
10.9571	9.4598\\
10.9609	9.4718\\
10.9640	9.4848\\
10.9717	9.5144\\
10.9767	9.5407\\
10.9819	9.5693\\
11.0086	9.6900\\
11.0231	9.7669\\
11.0311	9.8006\\
11.0402	9.8315\\
11.0461	9.8539\\
11.0519	9.8756\\
11.0566	9.8930\\
11.0686	9.9205\\
11.0747	9.9360\\
11.0786	9.9487\\
11.0864	9.9717\\
11.0929	9.9913\\
11.1009	10.0104\\
11.1064	10.0224\\
11.1111	10.0328\\
11.1196	10.0518\\
11.1274	10.0606\\
11.1473	10.1054\\
11.1566	10.1251\\
11.1699	10.1683\\
11.1792	10.2024\\
11.1954	10.2707\\
11.2118	10.3329\\
11.2212	10.3459\\
11.2305	10.3606\\
11.2419	10.3958\\
11.2529	10.4445\\
11.2568	10.4648\\
11.2594	10.4779\\
11.2629	10.4970\\
11.2658	10.5089\\
11.3038	10.6833\\
11.3132	10.7111\\
11.3177	10.7286\\
11.3228	10.7431\\
11.3269	10.7519\\
11.3331	10.7660\\
11.3459	10.8062\\
11.3509	10.8182\\
11.3574	10.8372\\
11.3643	10.8458\\
11.3711	10.8533\\
11.3797	10.8625\\
11.3859	10.8715\\
11.3968	10.8960\\
11.4018	10.9044\\
11.4101	10.9169\\
11.4207	10.9310\\
11.4573	10.9485\\
11.4657	10.9554\\
11.4839	10.9751\\
11.4879	10.9885\\
11.4918	11.0004\\
11.4981	11.0140\\
11.5039	11.0241\\
11.5124	11.0360\\
11.5233	11.0518\\
11.5294	11.0601\\
11.5459	11.0930\\
11.5574	11.1172\\
11.5774	11.1525\\
11.5958	11.1873\\
11.6303	11.2608\\
11.6360	11.2756\\
11.6411	11.2867\\
11.6728	11.3771\\
11.7011	11.5033\\
11.7096	11.5446\\
11.7303	11.6284\\
11.7467	11.6958\\
11.7516	11.7118\\
11.7588	11.7179\\
11.7669	11.7326\\
11.7733	11.7463\\
11.7817	11.7732\\
11.8065	11.8600\\
11.8105	11.8773\\
11.8148	11.8957\\
11.8200	11.9133\\
11.8262	11.9273\\
11.8332	11.9371\\
11.8441	11.9533\\
11.8486	11.9614\\
11.8542	11.9741\\
11.8656	12.0026\\
11.8693	12.0136\\
11.8722	12.0239\\
11.8811	12.0529\\
11.8979	12.1234\\
11.9009	12.1346\\
11.9047	12.1481\\
11.9083	12.1631\\
11.9219	12.2043\\
11.9316	12.2335\\
11.9357	12.2463\\
11.9444	12.2640\\
11.9476	12.2736\\
11.9578	12.2874\\
11.9654	12.2934\\
11.9735	12.3038\\
11.9792	12.3125\\
11.9993	12.3264\\
12.0042	12.3341\\
12.0116	12.3474\\
12.0182	12.3589\\
12.0291	12.3799\\
12.0323	12.3894\\
12.0394	12.3957\\
12.0477	12.3999\\
12.0639	12.4143\\
12.0734	12.4346\\
12.0827	12.4600\\
12.0858	12.4696\\
12.0907	12.4795\\
12.0973	12.4887\\
12.1008	12.4982\\
12.1083	12.5097\\
12.1149	12.5191\\
12.1249	12.5399\\
12.1403	12.5697\\
12.1471	12.5815\\
12.1663	12.6468\\
12.1713	12.6679\\
12.1773	12.6925\\
12.1891	12.7309\\
12.1931	12.7407\\
12.2004	12.7581\\
12.2091	12.7671\\
12.2445	12.7834\\
12.2502	12.7958\\
12.2554	12.8072\\
12.2603	12.8171\\
12.2672	12.8354\\
12.2770	12.8609\\
12.2830	12.8796\\
12.2948	12.9105\\
12.2987	12.9196\\
12.3020	12.9287\\
12.3092	12.9429\\
12.3123	12.9519\\
12.3218	12.9751\\
12.3266	12.9899\\
12.3316	13.0028\\
12.3392	13.0161\\
12.3476	13.0251\\
12.3573	13.0332\\
12.3659	13.0430\\
12.3741	13.0510\\
12.3813	13.0570\\
12.3889	13.0640\\
12.3988	13.0693\\
12.4235	13.0798\\
12.4311	13.0862\\
12.4379	13.0958\\
12.4451	13.1033\\
12.4497	13.1130\\
12.4554	13.1260\\
12.4628	13.1425\\
12.4686	13.1549\\
12.4738	13.1628\\
12.4774	13.1723\\
12.4836	13.1792\\
12.4890	13.1896\\
12.4941	13.1995\\
12.5007	13.2084\\
12.5069	13.2169\\
12.5138	13.2350\\
12.5208	13.2474\\
12.5276	13.2602\\
12.5339	13.2727\\
12.5388	13.2809\\
12.5446	13.2984\\
12.5481	13.3092\\
12.5516	13.3195\\
12.5620	13.3513\\
12.5655	13.3618\\
12.5686	13.3708\\
12.5729	13.3796\\
12.5788	13.3934\\
12.5854	13.4070\\
12.5923	13.4171\\
12.5990	13.4282\\
12.6074	13.4444\\
12.6137	13.4565\\
12.6189	13.4643\\
12.6304	13.4676\\
12.6418	13.4801\\
12.6489	13.4934\\
12.6590	13.5046\\
12.6689	13.5116\\
12.6715	13.5272\\
12.6779	13.5484\\
12.6800	13.5588\\
12.6851	13.5864\\
12.7041	13.6761\\
12.7148	13.7102\\
12.7209	13.7193\\
12.7256	13.7276\\
12.7320	13.7397\\
12.7413	13.7545\\
12.7503	13.7650\\
12.7572	13.7730\\
12.7666	13.7813\\
12.7738	13.7915\\
12.7879	13.8123\\
12.7955	13.8241\\
12.8057	13.8458\\
12.8131	13.8670\\
12.8241	13.8955\\
12.8339	13.9129\\
12.8411	13.9247\\
12.8499	13.9393\\
12.8625	13.9569\\
12.8694	13.9688\\
12.8751	13.9795\\
12.8808	13.9867\\
12.8853	13.9950\\
12.8933	14.0069\\
12.9108	14.0485\\
12.9157	14.0662\\
12.9196	14.0775\\
12.9266	14.0934\\
12.9317	14.1012\\
12.9346	14.1105\\
12.9413	14.1250\\
12.9560	14.1753\\
12.9625	14.1934\\
12.9782	14.2368\\
12.9823	14.2496\\
13.0004	14.3234\\
13.0142	14.3675\\
13.0193	14.3794\\
13.0254	14.3969\\
13.0291	14.4066\\
13.0324	14.4190\\
13.0350	14.4293\\
13.0389	14.4425\\
13.0428	14.4651\\
13.0514	14.5530\\
13.0681	14.6668\\
13.0968	14.8316\\
13.1076	14.8821\\
13.1156	14.9069\\
13.1214	14.9242\\
13.1267	14.9480\\
13.1324	14.9676\\
13.1369	14.9843\\
13.1403	15.0067\\
13.1488	15.0618\\
13.1524	15.0726\\
13.1603	15.0817\\
13.2259	15.0768\\
13.2373	15.0501\\
13.2464	15.0274\\
13.2523	15.0167\\
13.2606	15.0088\\
13.2700	15.0040\\
13.2761	15.0126\\
13.2836	15.0295\\
13.2885	15.0382\\
13.2931	15.0465\\
13.2983	15.0547\\
13.3041	15.0657\\
13.3112	15.0821\\
13.3246	15.1269\\
13.3356	15.1561\\
13.3394	15.1652\\
13.3453	15.1801\\
13.3538	15.1936\\
13.3619	15.2021\\
13.3706	15.2136\\
13.3761	15.2217\\
13.3847	15.2329\\
13.3939	15.2455\\
13.3993	15.2536\\
13.4064	15.2638\\
13.4116	15.2722\\
13.4183	15.2820\\
13.4231	15.2906\\
13.4308	15.3067\\
13.4362	15.3187\\
13.4464	15.3414\\
13.4533	15.3559\\
13.4609	15.3702\\
13.4674	15.3826\\
13.4727	15.3929\\
13.4801	15.4065\\
13.4913	15.4193\\
13.4961	15.4283\\
13.5016	15.4433\\
13.5059	15.4543\\
13.5142	15.4748\\
13.5175	15.4839\\
13.5216	15.4927\\
13.5278	15.5024\\
13.5352	15.5108\\
13.5420	15.5185\\
13.5503	15.5275\\
13.5582	15.5392\\
13.5636	15.5485\\
13.5712	15.5588\\
13.5771	15.5681\\
13.5850	15.5770\\
13.6068	15.5851\\
13.6141	15.5909\\
13.6289	15.6059\\
13.6363	15.6133\\
13.6687	15.6069\\
13.6846	15.6062\\
13.6928	15.6111\\
13.7416	15.6145\\
13.7520	15.6152\\
13.7688	15.6253\\
13.7733	15.6334\\
13.7826	15.6406\\
13.8178	15.6547\\
13.8228	15.6643\\
13.8325	15.6739\\
13.8481	15.6895\\
13.8552	15.7098\\
13.8621	15.7242\\
13.8728	15.7449\\
13.8810	15.7529\\
13.8889	15.7608\\
13.8964	15.7681\\
13.9048	15.7734\\
13.9121	15.7798\\
13.9215	15.7835\\
13.9586	15.7962\\
13.9683	15.8037\\
13.9874	15.8095\\
13.9949	15.8158\\
14.0053	15.8071\\
14.0157	15.7992\\
14.0209	15.8077\\
14.0294	15.8209\\
14.0365	15.8359\\
14.0431	15.8468\\
14.0476	15.8565\\
14.0539	15.8663\\
14.0603	15.8784\\
14.0693	15.8963\\
14.0753	15.9098\\
14.0810	15.9192\\
14.0853	15.9276\\
14.0917	15.9413\\
14.0968	15.9490\\
14.1075	15.9744\\
14.1117	15.9828\\
14.1166	15.9932\\
14.1222	16.0006\\
14.1285	16.0094\\
14.1799	16.0006\\
14.1927	16.0039\\
14.2009	16.0096\\
14.2328	16.0166\\
14.2396	16.0237\\
14.2452	16.0326\\
14.2498	16.0455\\
14.2535	16.0553\\
14.2594	16.0695\\
14.2649	16.0791\\
14.2737	16.0868\\
14.2844	16.0975\\
14.2926	16.1055\\
14.3030	16.1127\\
14.3258	16.1003\\
14.3337	16.0879\\
14.3445	16.0835\\
14.3529	16.0795\\
14.3615	16.0751\\
14.3673	16.0875\\
14.3710	16.0988\\
14.3766	16.1097\\
14.3834	16.1190\\
14.3879	16.1293\\
14.3954	16.1408\\
14.4013	16.1480\\
14.4066	16.1555\\
14.4163	16.1631\\
14.4225	16.1701\\
14.4428	16.1751\\
14.4533	16.1837\\
14.4579	16.1936\\
14.4634	16.2061\\
14.4674	16.2182\\
14.4733	16.2288\\
14.4799	16.2385\\
14.4871	16.2517\\
14.4963	16.2653\\
14.5053	16.2741\\
14.5142	16.2831\\
14.5239	16.2933\\
14.5298	16.3040\\
14.5348	16.3143\\
14.5415	16.3214\\
14.5476	16.3297\\
14.5542	16.3360\\
14.5797	16.3388\\
14.5858	16.3518\\
14.5882	16.3634\\
14.5969	16.3755\\
14.6024	16.3484\\
14.6086	16.3376\\
14.6123	16.3487\\
14.6189	16.3668\\
14.6213	16.3779\\
14.6269	16.4040\\
14.6301	16.4136\\
14.6331	16.4227\\
14.6378	16.4328\\
14.6449	16.4534\\
14.6516	16.4631\\
14.6571	16.4713\\
14.6593	16.4822\\
14.6694	16.4985\\
14.6758	16.5115\\
14.6933	16.5217\\
14.7004	16.5117\\
14.7087	16.4997\\
14.7143	16.4916\\
14.7212	16.4818\\
14.7327	16.4733\\
14.7394	16.4669\\
14.7697	16.4764\\
14.7888	16.4755\\
14.7917	16.4889\\
14.7957	16.5002\\
14.7986	16.5134\\
14.8023	16.5255\\
14.8088	16.5556\\
14.8156	16.5767\\
14.8215	16.5896\\
14.8241	16.5984\\
14.8283	16.6133\\
14.8330	16.6301\\
14.8382	16.6551\\
14.8472	16.6788\\
14.8536	16.6981\\
14.8577	16.7088\\
14.8619	16.7227\\
14.8677	16.7360\\
14.8700	16.7458\\
14.8773	16.7544\\
14.8871	16.7653\\
14.8966	16.7757\\
14.9052	16.7911\\
14.9113	16.8100\\
14.9171	16.8242\\
14.9239	16.8415\\
14.9272	16.8513\\
14.9321	16.8610\\
14.9380	16.8692\\
14.9408	16.8792\\
14.9454	16.8882\\
14.9500	16.8966\\
14.9575	16.9026\\
14.9642	16.9112\\
14.9730	16.9162\\
14.9896	16.8990\\
14.9956	16.8872\\
15.0029	16.8768\\
15.0121	16.8702\\
15.0179	16.8632\\
15.0256	16.8681\\
15.0291	16.8766\\
15.0357	16.8839\\
15.0446	16.8977\\
15.0549	16.9121\\
15.0599	16.9226\\
15.0708	16.9335\\
15.0814	16.9274\\
15.1303	16.9385\\
15.1428	16.9564\\
15.1504	16.9703\\
15.1600	16.9749\\
15.1877	16.9649\\
15.1981	16.9579\\
15.2129	16.9602\\
15.2247	16.9659\\
15.2299	16.9575\\
15.2383	16.9445\\
15.2455	16.9288\\
15.2527	16.9112\\
15.2618	16.9132\\
15.2731	16.9050\\
15.2801	16.9139\\
15.2866	16.9251\\
15.2942	16.9354\\
15.3057	16.9479\\
15.3159	16.9680\\
15.3193	16.9767\\
15.3223	16.9879\\
15.3259	17.0020\\
15.3304	17.0188\\
15.3393	17.0468\\
15.3461	17.0709\\
15.3506	17.0822\\
15.3539	17.0926\\
15.3582	17.1042\\
15.3612	17.1155\\
15.3659	17.1242\\
15.3706	17.1389\\
15.3774	17.1565\\
15.3815	17.1650\\
15.3854	17.1805\\
15.3896	17.1896\\
15.3919	17.1986\\
15.3963	17.2089\\
15.4033	17.2211\\
15.4093	17.2354\\
15.4137	17.2436\\
15.4196	17.2516\\
15.4258	17.2584\\
15.4371	17.2671\\
15.4426	17.2594\\
15.4518	17.2570\\
15.4627	17.2550\\
15.4789	17.2630\\
15.4924	17.2665\\
15.5080	17.2520\\
15.5142	17.2377\\
15.5215	17.2294\\
15.5276	17.2222\\
15.5336	17.2131\\
15.5410	17.2190\\
15.5746	17.2151\\
15.5839	17.2171\\
15.5886	17.2091\\
15.5950	17.1989\\
15.5998	17.1896\\
15.6047	17.1816\\
15.6164	17.1663\\
15.6246	17.1564\\
15.6402	17.1447\\
15.6453	17.1366\\
15.6515	17.1283\\
15.6632	17.1052\\
15.6671	17.0955\\
15.6755	17.0834\\
15.6971	17.0715\\
15.7056	17.0664\\
15.7191	17.0552\\
15.7280	17.0524\\
15.7366	17.0594\\
15.7460	17.0660\\
15.7513	17.0766\\
15.7571	17.0861\\
15.7647	17.0936\\
15.7817	17.0977\\
15.7941	17.1017\\
15.8013	17.1080\\
15.8189	17.1157\\
15.8285	17.1131\\
15.8411	17.1180\\
15.8590	17.1153\\
15.8632	17.1236\\
15.8703	17.1314\\
15.8774	17.1390\\
15.8794	17.1510\\
15.8850	17.1627\\
15.8893	17.1732\\
15.8967	17.1993\\
15.8999	17.2138\\
15.9048	17.2217\\
15.9103	17.2385\\
15.9153	17.2491\\
15.9194	17.2660\\
15.9222	17.2752\\
15.9276	17.2866\\
15.9311	17.2992\\
15.9358	17.3078\\
15.9378	17.3215\\
15.9438	17.3382\\
15.9477	17.3532\\
15.9518	17.3616\\
15.9587	17.3688\\
15.9736	17.3786\\
15.9782	17.3870\\
15.9874	17.4028\\
15.9929	17.4141\\
15.9988	17.4304\\
16.0000	17.4320\\
};
% \addlegendentry{fdaf nn GRU (256,1) recAvGrad False stepSize True(0.5,1.0,False,0.5) recAvHf False maskEfNum True denMic False systMis tempWeight None Xf-Ef}

\end{axis}
\end{tikzpicture}%


==> legend.tex <==


% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.17241}%
\definecolor{mycolor2}{rgb}{1.00000,0.10345,0.72414}%
\definecolor{mycolor3}{rgb}{0.0,0.9,0.9}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.0\fwidth,
height=0.0\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0.0000,
xmax=16.0000,
xlabel style={font=\color{white!15!black}},
% xlabel={Time in s},
ymin=-16.0000,
ymax=4.0000,
% ylabel style={font=\color{white!15!black}},
% ylabel={systMis in dB},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
		 transpose legend,
legend style={legend cell align=left, align=left, draw=white!15!black},  legend columns=3
]
\addplot [color=blue, line width=1.0pt, dashed]
table[row sep=crcr]{%
	0.0640	-0.0610\\
};
\addlegendentry{\commentTHb{EA}-FDAF} % fdaf 0.75

\addplot [color=red, line width=1.0pt, dashed]
table[row sep=crcr]{%
	0.0640	-0.1706\\
};
\addlegendentry{KF ($A=0.99$)} % kf 0.99 10

\addplot [color=green!80!black, line width=1.0pt, dashed]
table[row sep=crcr]{%
	0.0640	-0.1706\\
};
\addlegendentry{KF ($A=0.999$)\hspace*{.2cm}} % kf 0.999 10

\addplot [color=mycolor1, line width=1.0pt]
table[row sep=crcr]{%
	0.0640	-0.0166\\
};
% \addlegendentry{fdaf nn GRU (256,1) recAvGrad False stepSize True(0.5,2.0) recAvHf False maskEfNum False denMic False systMis tempWeight None Xf-Ef}
\addlegendentry{DNN-FDAF (\commentTHa{${\boldsymbol{M}}_{\tau}^{e}=\boldsymbol{0}_{M \times M}$})}
% \addlegendentry{DNN-FDAF (${\boldsymbol{M}}_{\tau}^{\mu}$, $\boldsymbol{I}_M$)}

\addplot [color=mycolor2, line width=1.0pt]
table[row sep=crcr]{%
	0.0640	-0.1214\\
};
% \addlegendentry{fdaf nn GRU (256,1) recAvGrad False stepSize False(0.5,None) recAvHf False maskEfNum True denMic False systMis tempWeight None Xf-Ef}
% \addlegendentry{DNN-FDAF ($\boldsymbol{I}_M$, ${\boldsymbol{M}}_{\tau}^e$)}  % ${\boldsymbol{M}}_{\tau}^{\mu}$ and ${\boldsymbol{M}}_{\tau}^e$
\addlegendentry{DNN-FDAF (${\boldsymbol{M}}_{\tau}^{\mu} = \boldsymbol{I}_M$)}  % ${\boldsymbol{M}}_{\tau}^{\mu}$ and ${\boldsymbol{M}}_{\tau}^e$

\addplot [color=mycolor3, line width=1.0pt]
table[row sep=crcr]{%
	0.0640	-0.1497\\
};
% \addlegendentry{fdaf nn GRU (256,1) recAvGrad False stepSize True(0.5,2.0) recAvHf False maskEfNum True denMic False systMis tempWeight None Xf-Ef}
%\addlegendentry{DNN-FDAF (${\boldsymbol{M}}_{\tau}^{\mu}$, ${\boldsymbol{M}}_{\tau}^e$)}
\addlegendentry{DNN-FDAF}  % ${\boldsymbol{M}}_{\tau}^{\mu}$ and ${\boldsymbol{M}}_{\tau}^e$

\end{axis}
\end{tikzpicture}%

==> prop_nn_architecture.tikz.tex <==
	
	\begin{tikzpicture}[node distance=2.0cm, >=stealth]


	\node (featSig) at (0,0) {};
	\node [rectangle, draw, thick, right of=featSig] (ffIn) { \commentTHb{$f_{\text{FF}}^{\text{in}}$} };
	\node [rectangle, draw, thick, right of=ffIn] (ffGru) {$f_{\text{GRU}}$};
	\node [rectangle, draw, thick, above right of=ffGru, yshift=-.75cm, xshift=.5cm] (ffOutMu) {\commentTHb{$f_{\text{FF}}^{\mu}$}};
	\node [rectangle, draw, thick, below right of=ffGru, yshift=.75cm, xshift=.5cm] (ffOutE) {\commentTHb{$f_{\text{FF}}^{e}$}};
	\node [right of=ffOutMu] (maskMu) {};
	\node [right of=ffOutE] (maskE) {};
	
	\draw [thick, ->] (featSig) -- (ffIn.west) node [midway, above] {${\bu}_{\text{feat},\tau}$};
	\draw [thick, ->] (ffIn.east) -- (ffGru.west);
	\draw [thick, ->] (ffGru.east) to [out=0,in=180] (ffOutMu.west);
	\draw [thick, ->] (ffGru.east) to [out=0,in=180] (ffOutE.west);
	\draw [thick, ->] (ffOutMu.east) -- (maskMu) node [midway, above] {$\boldsymbol{M}_{ \tau}^{{\mu}}$};
	\draw [thick, ->] (ffOutE.east) -- (maskE) node [midway, above] {$\boldsymbol{M}_{ \tau}^{{e}}$};
	
	
	\draw [thick, ->] ($(ffGru.north)+(.3,0)$) to [out=75,in=0] ($(ffGru.north)+(.0,.4)$) to [out=180,in=105] ($(ffGru.north)+(-.3,0)$) ;
	% \draw ($(ffGru.north)+(.3,0)$) arc (0:170:.2);
	\node (delay) at ($(ffGru.north)+(.0,.6)$)  {$\tau-1$};
	
	\end{tikzpicture}


==> systMisOn_long_new.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.17241}%
\definecolor{mycolor2}{rgb}{1.00000,0.10345,0.72414}%
% \definecolor{mycolor3}{rgb}{1.00000,0.82759,0.00000}%
\definecolor{mycolor3}{rgb}{0.0,0.9,0.9}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.5\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0.0000,
xmax=16.0000,
xlabel style={font=\color{white!15!black}, yshift=0.0cm},
xlabel={Time in s},
ymin=-17.0,
ymax=3.0000,
ylabel style={font=\color{white!15!black}, yshift=-.1cm},
ylabel={$\bar{\Upsilon}_{\text{ZP},\tau}$ in dB},
% axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\begin{pgfonlayer}{background}
\draw [draw=gray!30, very thick,fill=gray!30] (7.2,-16.9) rectangle (8.8,3.0);
\end{pgfonlayer}


\addplot [color=blue, line width=1.0pt, dashed]
  table[row sep=crcr]{%
0.0640	-0.0610\\
0.1280	-0.2208\\
0.2560	-0.7777\\
0.3840	-1.6269\\
0.6400	-3.6076\\
0.8960	-4.9696\\
1.0880	-5.7642\\
1.1520	-5.9311\\
1.2160	-6.1442\\
1.2800	-6.3172\\
1.4080	-6.6207\\
1.4720	-6.8018\\
1.5360	-6.9400\\
1.6000	-7.0507\\
1.7280	-7.3389\\
1.7920	-7.5007\\
1.9200	-7.8815\\
2.0480	-8.1552\\
2.1760	-8.5485\\
2.2400	-8.7601\\
2.3680	-9.0687\\
2.4320	-9.2113\\
2.4960	-9.3127\\
2.5600	-9.3355\\
2.6880	-9.4981\\
2.7520	-9.6097\\
2.8160	-9.6905\\
2.9440	-9.6946\\
3.0080	-9.7590\\
3.0720	-9.7943\\
3.2000	-9.9827\\
3.2640	-10.0382\\
3.3920	-10.2229\\
3.4560	-10.2551\\
3.5200	-10.3581\\
3.5840	-10.4874\\
3.6480	-10.5830\\
3.7120	-10.6383\\
3.7760	-10.5993\\
3.8400	-10.6041\\
3.9680	-10.6845\\
4.0320	-10.7761\\
4.1600	-10.8940\\
4.2240	-10.9755\\
4.2880	-11.0090\\
4.3520	-10.9379\\
4.4800	-10.8764\\
4.5440	-10.9364\\
4.6080	-10.9616\\
4.6720	-10.9439\\
4.7360	-10.9117\\
4.8640	-10.9093\\
4.9280	-10.9465\\
4.9920	-11.0036\\
5.0560	-11.0857\\
5.1200	-11.1176\\
5.1840	-11.1085\\
5.3120	-11.1772\\
5.3760	-11.1898\\
5.4400	-11.2493\\
5.5040	-11.2678\\
5.5680	-11.2681\\
5.6960	-11.2189\\
5.7600	-11.2519\\
5.8240	-11.2268\\
5.8880	-11.2452\\
5.9520	-11.2519\\
6.0160	-11.2400\\
6.1440	-11.2870\\
6.2080	-11.2422\\
6.2720	-11.2234\\
6.3360	-11.2443\\
6.4000	-11.2769\\
6.4640	-11.2878\\
6.5280	-11.3385\\
6.5920	-11.3355\\
6.6560	-11.3234\\
6.7200	-11.3225\\
6.7840	-11.3416\\
6.8480	-11.3272\\
6.9120	-11.3313\\
7.0400	-11.3690\\
7.1040	-11.3774\\
7.1680	-11.3566\\
7.2320	-11.3885\\
7.2960	-10.3886\\
7.3600	-9.9102\\
7.4240	-8.6741\\
7.4880	-8.5785\\
7.5520	-8.4415\\
7.6160	-7.8619\\
7.6800	-7.5302\\
7.7440	-6.9902\\
7.8080	-6.6303\\
7.8720	-5.9009\\
8.0000	-5.4864\\
8.1280	-3.9038\\
8.1920	-3.6797\\
8.3840	-2.1679\\
8.5120	-1.5642\\
8.5760	-1.3143\\
8.6400	-0.8034\\
8.7040	-0.6747\\
8.7680	-0.2144\\
8.8320	0.6242\\
8.8960	0.4473\\
9.2160	-0.6714\\
9.2800	-0.9263\\
9.3440	-1.1113\\
10.0480	-3.4657\\
10.1120	-3.6696\\
10.2400	-4.0274\\
10.3680	-4.4170\\
10.4320	-4.6169\\
10.6240	-5.1013\\
10.8160	-5.5851\\
10.8800	-5.7133\\
11.0080	-6.0156\\
11.2000	-6.4899\\
11.3280	-6.7522\\
11.3920	-6.9091\\
11.4560	-7.0943\\
11.5200	-7.2090\\
11.6480	-7.3792\\
11.7120	-7.5091\\
11.7760	-7.6076\\
11.9680	-8.0597\\
12.0320	-8.1639\\
12.0960	-8.2186\\
12.2240	-8.4360\\
12.4800	-8.9469\\
12.5440	-9.0174\\
12.6080	-9.1241\\
12.6720	-9.1999\\
12.7360	-9.3436\\
12.8000	-9.4242\\
12.8640	-9.4314\\
12.9280	-9.4492\\
12.9920	-9.5131\\
13.0560	-9.5602\\
13.1840	-9.6764\\
13.2480	-9.6828\\
13.3120	-9.7015\\
13.3760	-9.7348\\
13.4400	-9.7507\\
13.5040	-9.7815\\
13.6320	-9.8208\\
13.7600	-9.9785\\
13.8240	-9.9991\\
13.8880	-9.9717\\
13.9520	-10.0040\\
14.0160	-10.0606\\
14.0800	-10.0669\\
14.1440	-10.1350\\
14.2080	-10.2389\\
14.2720	-10.2910\\
14.4000	-10.3670\\
14.4640	-10.4139\\
14.5920	-10.4386\\
14.6560	-10.4957\\
14.7200	-10.5266\\
14.8480	-10.6080\\
14.9120	-10.6339\\
14.9760	-10.6352\\
15.0400	-10.6486\\
15.1040	-10.6791\\
15.1680	-10.7606\\
15.2960	-10.7393\\
15.3600	-10.7570\\
15.4240	-10.7857\\
15.5520	-10.9290\\
15.6160	-10.9982\\
15.6800	-11.0981\\
15.8080	-11.0336\\
16.0000	-10.9669\\
};
% \addlegendentry{fdaf 0.75}

\addplot [color=red, line width=1.0pt, dashed]
  table[row sep=crcr]{%
0.0640	-0.1706\\
0.1280	-0.5346\\
0.1920	-1.1416\\
0.2560	-1.6215\\
0.3840	-2.9910\\
0.5120	-4.4193\\
0.5760	-4.9975\\
0.7040	-5.8243\\
0.8320	-6.5626\\
0.9600	-7.0986\\
1.1520	-7.7424\\
1.5360	-8.6196\\
1.7280	-8.9610\\
1.8560	-9.2627\\
1.9200	-9.4436\\
2.1120	-9.8366\\
2.1760	-9.9925\\
2.2400	-10.1952\\
2.3680	-10.5121\\
2.4320	-10.6522\\
2.4960	-10.7576\\
2.5600	-10.8197\\
2.8160	-11.1589\\
2.9440	-11.2453\\
3.0080	-11.3064\\
3.0720	-11.3888\\
3.3280	-11.7753\\
3.3920	-11.8591\\
3.4560	-11.8894\\
3.5200	-11.9627\\
3.5840	-12.0795\\
3.6480	-12.1689\\
3.7120	-12.2135\\
3.7760	-12.2167\\
3.8400	-12.2434\\
3.9040	-12.3042\\
3.9680	-12.3442\\
4.0320	-12.4268\\
4.2240	-12.6164\\
4.2880	-12.6644\\
4.4160	-12.6553\\
4.4800	-12.6417\\
4.6080	-12.7268\\
4.6720	-12.7395\\
4.8000	-12.7546\\
4.8640	-12.7762\\
4.9920	-12.8511\\
5.0560	-12.9128\\
5.1200	-12.9551\\
5.2480	-13.0002\\
5.3120	-13.0342\\
5.3760	-13.0543\\
5.4400	-13.1044\\
5.5680	-13.1386\\
5.6320	-13.1460\\
5.6960	-13.1254\\
5.7600	-13.1476\\
5.8240	-13.1510\\
6.0160	-13.1948\\
6.1440	-13.2494\\
6.2720	-13.2546\\
6.3360	-13.2760\\
6.4000	-13.3190\\
6.4640	-13.3315\\
6.5280	-13.3675\\
6.5920	-13.3683\\
6.6560	-13.3363\\
6.7200	-13.3334\\
6.7840	-13.3562\\
6.9120	-13.3724\\
7.1040	-13.4631\\
7.1680	-13.4717\\
7.2320	-13.5096\\
7.2960	-12.3735\\
7.3600	-11.8918\\
7.4240	-10.4527\\
7.4880	-10.3438\\
7.5520	-10.1653\\
7.6160	-9.4644\\
7.6800	-9.0393\\
7.7440	-8.3787\\
7.8080	-7.9444\\
7.8720	-7.0460\\
7.9360	-6.8089\\
8.0000	-6.5211\\
8.1280	-4.5740\\
8.1920	-4.2358\\
8.3840	-2.2350\\
8.5760	-0.9958\\
8.6400	-0.3152\\
8.7040	-0.0892\\
8.7680	0.5136\\
8.8320	1.6001\\
8.8960	1.5001\\
9.0240	1.2404\\
9.1520	0.9781\\
9.7920	-0.2254\\
9.9200	-0.4674\\
10.1120	-0.8280\\
10.1760	-0.9267\\
10.4320	-1.3814\\
10.4960	-1.4604\\
10.8160	-1.9633\\
10.9440	-2.1351\\
11.5200	-3.0505\\
11.7760	-3.3980\\
11.9680	-3.7127\\
12.0320	-3.8083\\
12.0960	-3.8813\\
12.4800	-4.4140\\
12.6080	-4.5608\\
12.8000	-4.8401\\
12.9280	-4.9940\\
13.1200	-5.2375\\
13.2480	-5.3922\\
13.3120	-5.4883\\
13.5040	-5.6968\\
13.5680	-5.7889\\
13.9520	-6.2301\\
14.1440	-6.4567\\
14.2080	-6.5451\\
14.3360	-6.6711\\
14.4640	-6.8094\\
14.6560	-6.9826\\
15.1040	-7.4310\\
15.4880	-7.8040\\
15.6160	-7.9963\\
15.6800	-8.0719\\
15.8080	-8.1781\\
16.0000	-8.3295\\
};
% \addlegendentry{kf 0.99 10 recAv}

\addplot [color=green!80!black, line width=1.0pt, dashed]
  table[row sep=crcr]{%
0.0640	-0.1706\\
0.1280	-0.5345\\
0.1920	-1.1401\\
0.2560	-1.6125\\
0.4480	-3.6464\\
0.5120	-4.3375\\
0.5760	-4.8916\\
0.7040	-5.6830\\
0.8320	-6.4073\\
1.0240	-7.1614\\
1.1520	-7.6018\\
1.4080	-8.2260\\
1.4720	-8.3981\\
1.6000	-8.6582\\
1.6640	-8.7698\\
1.7920	-9.0636\\
1.9840	-9.5791\\
2.1120	-9.8801\\
2.1760	-10.0540\\
2.3040	-10.4727\\
2.4320	-10.7875\\
2.4960	-10.9265\\
2.5600	-11.0228\\
2.6880	-11.2328\\
2.7520	-11.3294\\
2.8160	-11.4451\\
2.9440	-11.5957\\
3.0080	-11.6896\\
3.1360	-11.9259\\
3.3280	-12.2984\\
3.3920	-12.4051\\
3.4560	-12.4791\\
3.5200	-12.5776\\
3.5840	-12.7109\\
3.6480	-12.8107\\
3.7760	-12.9299\\
3.8400	-12.9852\\
3.9680	-13.1351\\
4.0960	-13.3149\\
4.3520	-13.5899\\
4.4800	-13.6688\\
4.6080	-13.8003\\
4.7360	-13.8904\\
4.8640	-13.9830\\
4.9920	-14.0951\\
5.1200	-14.2322\\
5.5680	-14.5923\\
5.6320	-14.6367\\
5.6960	-14.6547\\
5.7600	-14.6921\\
5.8240	-14.7093\\
6.0160	-14.8118\\
6.0800	-14.8610\\
6.3360	-15.0007\\
6.4000	-15.0586\\
6.5920	-15.1520\\
6.6560	-15.1708\\
6.7200	-15.1999\\
6.8480	-15.2761\\
6.9760	-15.3572\\
7.1040	-15.4444\\
7.2320	-15.4950\\
7.2960	-14.2342\\
7.3600	-13.7527\\
7.4240	-12.1246\\
7.4880	-11.9680\\
7.5520	-11.7783\\
7.6160	-10.9838\\
7.6800	-10.4992\\
7.7440	-9.7197\\
7.8080	-9.2171\\
7.8720	-8.1442\\
7.9360	-7.8586\\
8.0000	-7.5038\\
8.1280	-5.2041\\
8.1920	-4.7595\\
8.3840	-2.3194\\
8.5760	-0.7021\\
8.6400	0.1829\\
8.7040	0.4983\\
8.7680	1.2389\\
8.8320	2.5470\\
8.9600	2.4764\\
9.1520	2.3404\\
9.9200	1.8506\\
10.8800	1.2169\\
11.0080	1.1312\\
11.2000	0.9929\\
11.3280	0.9085\\
11.5200	0.7752\\
11.7760	0.6075\\
12.0960	0.3639\\
12.5440	0.0525\\
12.6720	-0.0357\\
12.8000	-0.1323\\
12.9280	-0.2211\\
13.8240	-0.8915\\
14.0800	-1.0630\\
14.2720	-1.2092\\
14.5280	-1.3763\\
14.6560	-1.4565\\
14.9120	-1.6328\\
15.2960	-1.8997\\
15.5520	-2.0897\\
15.6800	-2.1847\\
16.0000	-2.3963\\
};
% \addlegendentry{kf 0.999 10 recAv}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0.0640	-0.0318\\
0.1280	-0.1850\\
0.1920	-0.6050\\
0.3200	-1.6465\\
0.4480	-2.8960\\
0.6400	-4.9536\\
0.8320	-6.3519\\
0.9600	-6.9815\\
1.1520	-7.5599\\
1.4720	-8.2784\\
1.5360	-8.4335\\
1.6000	-8.5078\\
1.6640	-8.6126\\
1.8560	-9.0712\\
1.9200	-9.2387\\
2.1760	-9.7646\\
2.2400	-9.9481\\
2.3680	-10.2210\\
2.4320	-10.3126\\
2.4960	-10.4399\\
2.6880	-10.7159\\
2.7520	-10.7943\\
2.8160	-10.8931\\
2.9440	-10.9972\\
3.0720	-11.1691\\
3.2640	-11.5012\\
3.5200	-11.8080\\
3.5840	-11.9303\\
3.7120	-12.0793\\
3.8400	-12.1794\\
3.9040	-12.2641\\
3.9680	-12.3324\\
4.0320	-12.4308\\
4.1600	-12.5751\\
4.4160	-12.7959\\
4.5440	-12.8753\\
4.6720	-12.9617\\
4.7360	-12.9793\\
4.8000	-13.0216\\
4.8640	-13.0879\\
4.9920	-13.1617\\
5.1200	-13.2879\\
5.5680	-13.6502\\
5.6320	-13.6807\\
5.7600	-13.7710\\
5.8880	-13.8018\\
6.2080	-13.9943\\
6.3360	-14.0507\\
6.4000	-14.0852\\
6.5280	-14.1247\\
6.7200	-14.2150\\
6.9120	-14.2984\\
7.0400	-14.3140\\
7.1040	-14.3298\\
7.2320	-14.2995\\
7.2960	-13.0388\\
7.3600	-12.4684\\
7.4240	-10.9271\\
7.4880	-10.8330\\
7.5520	-10.7169\\
7.6160	-10.0533\\
7.6800	-9.6434\\
7.7440	-9.0584\\
7.8080	-8.6426\\
7.8720	-7.8032\\
7.9360	-7.6491\\
8.0000	-7.4014\\
8.0640	-6.3489\\
8.1280	-5.5038\\
8.1920	-5.3043\\
8.2560	-4.8436\\
8.3200	-4.3106\\
8.4480	-3.9032\\
8.5120	-3.6067\\
8.5760	-3.4800\\
8.6400	-3.0782\\
8.7040	-3.2630\\
8.7680	-2.9403\\
8.8320	-2.0684\\
8.9600	-2.7445\\
9.0240	-3.1197\\
9.0880	-3.6221\\
9.1520	-4.0145\\
9.2160	-4.2976\\
9.2800	-4.6635\\
9.4080	-5.2443\\
9.4720	-5.5273\\
9.7280	-6.3850\\
9.7920	-6.5159\\
9.8560	-6.6818\\
9.9840	-7.1058\\
10.3040	-8.0878\\
10.4320	-8.3831\\
10.4960	-8.5629\\
10.7520	-8.9935\\
10.8800	-9.2449\\
11.0080	-9.4279\\
11.1360	-9.6982\\
11.2000	-9.8119\\
11.3280	-9.9689\\
11.5840	-10.3793\\
11.7120	-10.4858\\
11.7760	-10.5470\\
11.9680	-10.8844\\
12.0960	-11.0931\\
12.2240	-11.2160\\
12.2880	-11.3123\\
12.3520	-11.3786\\
12.6080	-11.7174\\
12.6720	-11.7845\\
12.8000	-11.9934\\
12.8640	-12.0842\\
12.9280	-12.1431\\
13.0560	-12.3036\\
13.1840	-12.4143\\
13.3760	-12.5179\\
13.5040	-12.6206\\
13.5680	-12.6579\\
13.6320	-12.6816\\
13.6960	-12.7196\\
13.7600	-12.7458\\
13.8240	-12.7889\\
14.0160	-12.8523\\
14.0800	-12.8822\\
14.2080	-12.9871\\
14.2720	-13.0382\\
14.4640	-13.0979\\
14.6560	-13.1541\\
14.7840	-13.2441\\
14.8480	-13.2796\\
14.9120	-13.2946\\
14.9760	-13.2362\\
15.1040	-13.2743\\
15.1680	-13.3186\\
15.2320	-13.3399\\
15.3600	-13.4201\\
15.4240	-13.4736\\
15.4880	-13.4924\\
15.5520	-13.5237\\
15.6800	-13.6203\\
15.7440	-13.6301\\
15.8080	-13.6220\\
15.8720	-13.6343\\
15.9360	-13.6287\\
16.0000	-13.6409\\
};
% \addlegendentry{fdaf nn GRU (256,1) recAvGrad False stepSize True(0.5,1.0,False,0.5) recAvHf False maskEfNum False denMic False systMis tempWeight None Xf-Ef}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0.0640	-0.1190\\
0.1280	-0.4511\\
0.2560	-1.6276\\
0.4480	-3.9295\\
0.5760	-5.4782\\
0.6400	-6.0643\\
0.8320	-7.4120\\
0.9600	-8.0394\\
1.0880	-8.5011\\
1.2160	-8.8168\\
1.2800	-8.9556\\
1.3440	-9.0498\\
1.4080	-9.1719\\
1.4720	-9.3341\\
1.5360	-9.4451\\
1.6000	-9.5028\\
1.7920	-9.7903\\
1.8560	-9.8935\\
1.9200	-10.0177\\
2.0480	-10.2129\\
2.1760	-10.4480\\
2.2400	-10.6284\\
2.3040	-10.7649\\
2.4960	-11.0464\\
2.5600	-11.0886\\
2.7520	-11.2502\\
2.8160	-11.3316\\
2.9440	-11.3527\\
3.0080	-11.3947\\
3.0720	-11.4548\\
3.2000	-11.6467\\
3.2640	-11.6989\\
3.3280	-11.7721\\
3.3920	-11.8311\\
3.4560	-11.8712\\
3.5200	-11.9318\\
3.5840	-12.0375\\
3.6480	-12.1072\\
3.7120	-12.1407\\
3.7760	-12.1437\\
3.8400	-12.1561\\
3.9040	-12.2000\\
3.9680	-12.2245\\
4.0320	-12.2961\\
4.2240	-12.4101\\
4.2880	-12.4281\\
4.4800	-12.3515\\
4.5440	-12.3867\\
4.6080	-12.3972\\
4.7360	-12.3534\\
4.8000	-12.3334\\
4.8640	-12.3432\\
4.9280	-12.3425\\
4.9920	-12.3726\\
5.0560	-12.4141\\
5.1200	-12.4364\\
5.1840	-12.4248\\
5.2480	-12.4378\\
5.3760	-12.4831\\
5.4400	-12.5275\\
5.5040	-12.5437\\
5.5680	-12.5425\\
5.6960	-12.5078\\
5.7600	-12.5198\\
5.8240	-12.4887\\
5.8880	-12.4783\\
6.1440	-12.4921\\
6.2080	-12.4612\\
6.2720	-12.4506\\
6.3360	-12.4573\\
6.4000	-12.4830\\
6.4640	-12.4849\\
6.5280	-12.5177\\
6.5920	-12.5273\\
6.7200	-12.5208\\
6.9120	-12.5423\\
7.0400	-12.5619\\
7.1040	-12.5547\\
7.1680	-12.5358\\
7.2320	-12.5366\\
7.2960	-11.4282\\
7.3600	-10.9472\\
7.4240	-9.6463\\
7.4880	-9.6188\\
7.5520	-9.4838\\
7.6160	-8.8178\\
7.6800	-8.5413\\
7.7440	-8.0480\\
7.8080	-7.6646\\
7.8720	-6.9431\\
7.9360	-6.8635\\
8.0000	-6.7069\\
8.0640	-5.8773\\
8.1280	-5.2017\\
8.1920	-5.1479\\
8.3200	-4.2951\\
8.3840	-4.0900\\
8.4480	-3.9513\\
8.5120	-3.7469\\
8.5760	-3.6415\\
8.6400	-3.3515\\
8.7040	-3.4620\\
8.7680	-3.1850\\
8.8320	-2.4653\\
8.9600	-3.2209\\
9.0240	-3.6418\\
9.1520	-4.6332\\
9.2800	-5.3858\\
9.3440	-5.7581\\
9.4720	-6.3537\\
9.7920	-7.5243\\
10.1760	-8.7737\\
10.3040	-9.1230\\
10.4320	-9.4089\\
10.4960	-9.5230\\
10.7520	-9.8598\\
10.8800	-10.0376\\
10.9440	-10.1237\\
11.0080	-10.1926\\
11.0720	-10.2865\\
11.1360	-10.4154\\
11.2000	-10.5115\\
11.3920	-10.7039\\
11.4560	-10.8142\\
11.5840	-10.9508\\
11.7120	-11.0300\\
11.7760	-11.0503\\
11.8400	-11.1183\\
11.9040	-11.2026\\
11.9680	-11.2687\\
12.0320	-11.2984\\
12.2240	-11.4123\\
12.2880	-11.4829\\
12.3520	-11.5359\\
12.4160	-11.6036\\
12.4800	-11.6500\\
12.5440	-11.6800\\
12.6080	-11.7404\\
12.6720	-11.7710\\
12.7360	-11.8602\\
12.8000	-11.9087\\
12.8640	-11.9119\\
12.9280	-11.8918\\
13.0560	-11.9235\\
13.1200	-11.9551\\
13.1840	-11.9659\\
13.3120	-11.9512\\
13.3760	-11.9828\\
13.4400	-11.9804\\
13.5040	-11.9878\\
13.6320	-11.9741\\
13.7600	-12.0364\\
13.8240	-12.0482\\
13.9520	-11.9850\\
14.0160	-12.0008\\
14.0800	-12.0014\\
14.1440	-12.0147\\
14.2080	-12.0719\\
14.2720	-12.1061\\
14.3360	-12.1143\\
14.4000	-12.1363\\
14.4640	-12.1475\\
14.5280	-12.1393\\
14.5920	-12.0982\\
14.6560	-12.1255\\
14.7200	-12.1308\\
14.8480	-12.1549\\
14.9120	-12.1596\\
14.9760	-12.1264\\
15.0400	-12.1194\\
15.1040	-12.1428\\
15.1680	-12.1908\\
15.2960	-12.1389\\
15.4240	-12.1621\\
15.4880	-12.2007\\
15.5520	-12.2560\\
15.6800	-12.4306\\
15.8080	-12.4124\\
15.9360	-12.3968\\
16.0000	-12.4022\\
};
% \addlegendentry{fdaf nn GRU (256,1) recAvGrad False stepSize False(0.5,None,False,0.5) recAvHf False maskEfNum True denMic False systMis tempWeight None Xf-Ef}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0.0640	-0.1286\\
0.1280	-0.4563\\
0.2560	-1.6646\\
0.3840	-3.2279\\
0.5760	-5.6920\\
0.6400	-6.2860\\
0.8320	-7.6677\\
0.9600	-8.3342\\
1.0240	-8.5498\\
1.0880	-8.8197\\
1.2160	-9.2063\\
1.3440	-9.5093\\
1.4080	-9.6578\\
1.4720	-9.8668\\
1.5360	-10.0286\\
1.6000	-10.1308\\
1.7920	-10.5425\\
1.9200	-10.8869\\
2.1120	-11.2937\\
2.1760	-11.4370\\
2.2400	-11.6478\\
2.3040	-11.8152\\
2.4960	-12.1848\\
2.8800	-12.7357\\
2.9440	-12.7941\\
3.0720	-12.9806\\
3.2000	-13.2341\\
3.3280	-13.4206\\
3.4560	-13.5693\\
3.5200	-13.6654\\
3.5840	-13.7873\\
3.6480	-13.8741\\
4.3520	-14.6054\\
4.4160	-14.6501\\
4.4800	-14.6803\\
4.6720	-14.8097\\
4.7360	-14.8375\\
4.8000	-14.8822\\
4.8640	-14.9432\\
4.9920	-15.0363\\
5.3120	-15.3006\\
5.5040	-15.4341\\
5.7600	-15.5955\\
5.8240	-15.6199\\
5.8880	-15.6332\\
6.4000	-15.9193\\
6.6560	-16.0258\\
6.7840	-16.1054\\
6.9760	-16.2020\\
7.0400	-16.2431\\
7.1040	-16.2709\\
7.2320	-16.3008\\
7.2960	-14.9569\\
7.3600	-14.4452\\
7.4240	-12.8032\\
7.4880	-12.7359\\
7.5520	-12.5915\\
7.6160	-11.7721\\
7.6800	-11.3740\\
7.7440	-10.7347\\
7.8080	-10.3260\\
7.8720	-9.3510\\
7.9360	-9.2174\\
8.0000	-8.9602\\
8.0640	-7.7879\\
8.1280	-6.9799\\
8.1920	-6.7973\\
8.2560	-6.3433\\
8.3200	-5.7344\\
8.3840	-5.3231\\
8.4480	-5.0855\\
8.5120	-4.8072\\
8.5760	-4.5855\\
8.6400	-4.0835\\
8.7040	-4.2193\\
8.7680	-3.8101\\
8.8320	-2.8790\\
8.9600	-3.6748\\
9.0240	-4.1097\\
9.1520	-5.1746\\
9.4080	-6.6777\\
9.4720	-6.9987\\
9.7280	-8.0904\\
9.8560	-8.5073\\
9.9840	-8.9842\\
10.2400	-9.8515\\
10.4320	-10.3504\\
10.5600	-10.6246\\
10.6240	-10.7375\\
10.8160	-11.1251\\
11.0080	-11.4752\\
11.1360	-11.7715\\
11.6480	-12.5512\\
11.7120	-12.6083\\
11.7760	-12.6903\\
11.9040	-12.9243\\
12.0320	-13.1174\\
12.1600	-13.2889\\
12.2880	-13.4333\\
12.3520	-13.5079\\
12.5440	-13.7830\\
12.7360	-13.9981\\
12.8000	-14.0757\\
12.8640	-14.1303\\
12.9280	-14.1701\\
13.1840	-14.4204\\
13.4400	-14.5907\\
13.6960	-14.7606\\
13.8880	-14.8671\\
14.0160	-14.9326\\
14.0800	-14.9660\\
14.2720	-15.1211\\
14.9120	-15.4409\\
15.0400	-15.4715\\
15.2320	-15.5641\\
15.2960	-15.5920\\
15.3600	-15.6365\\
15.6160	-15.7716\\
15.6800	-15.8168\\
16.0000	-15.9369\\
};
% \addlegendentry{fdaf nn GRU (256,1) recAvGrad False stepSize True(0.5,1.0,False,0.5) recAvHf False maskEfNum True denMic False systMis tempWeight None Xf-Ef}


\end{axis}
\end{tikzpicture}%

